A Least Squares Functional for Solving Inverse Sturm-Liouville Problems

We present a variational algorithm for solving the classical inverse Sturm-Liouville problem in one dimension when two spectra are given. All critical points of the least squares functional are at global minima, which which suggests minimization by a (conjugate) gradient descent algorithm. Numerical examples show that the resulting algorithm works quite reliable without tuning for particular cases, even in the presence of noise. With the right choice of parameters the minimization procedure converges very quickly.

==> convG_n30_e0.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11


\catcode`@=12

\fi

\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.0840)
(0.1640,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1330,0.0840){$10^{-18}$}
\PST@Border(0.1490,0.1282)
(0.1565,0.1282)

\PST@Border(0.9470,0.1282)
(0.9395,0.1282)

\PST@Border(0.1490,0.1724)
(0.1640,0.1724)

\PST@Border(0.9470,0.1724)
(0.9320,0.1724)

%\rput[r](0.1330,0.1724){$10^{-16}$}
\PST@Border(0.1490,0.2166)
(0.1565,0.2166)

\PST@Border(0.9470,0.2166)
(0.9395,0.2166)

\PST@Border(0.1490,0.2608)
(0.1640,0.2608)

\PST@Border(0.9470,0.2608)
(0.9320,0.2608)

\rput[r](0.1330,0.2608){$10^{-14}$}
\PST@Border(0.1490,0.3050)
(0.1565,0.3050)

\PST@Border(0.9470,0.3050)
(0.9395,0.3050)

\PST@Border(0.1490,0.3492)
(0.1640,0.3492)

\PST@Border(0.9470,0.3492)
(0.9320,0.3492)

%\rput[r](0.1330,0.3492){$10^{-12}$}
\PST@Border(0.1490,0.3934)
(0.1565,0.3934)

\PST@Border(0.9470,0.3934)
(0.9395,0.3934)

\PST@Border(0.1490,0.4376)
(0.1640,0.4376)

\PST@Border(0.9470,0.4376)
(0.9320,0.4376)

\rput[r](0.1330,0.4376){$10^{-10}$}
\PST@Border(0.1490,0.4818)
(0.1565,0.4818)

\PST@Border(0.9470,0.4818)
(0.9395,0.4818)

\PST@Border(0.1490,0.5260)
(0.1640,0.5260)

\PST@Border(0.9470,0.5260)
(0.9320,0.5260)

%\rput[r](0.1330,0.5260){$10^{-8}$}
\PST@Border(0.1490,0.5702)
(0.1565,0.5702)

\PST@Border(0.9470,0.5702)
(0.9395,0.5702)

\PST@Border(0.1490,0.6144)
(0.1640,0.6144)

\PST@Border(0.9470,0.6144)
(0.9320,0.6144)

\rput[r](0.1330,0.6144){$10^{-6}$}
\PST@Border(0.1490,0.6586)
(0.1565,0.6586)

\PST@Border(0.9470,0.6586)
(0.9395,0.6586)

\PST@Border(0.1490,0.7028)
(0.1640,0.7028)

\PST@Border(0.9470,0.7028)
(0.9320,0.7028)

%\rput[r](0.1330,0.7028){$10^{-4}$}
\PST@Border(0.1490,0.7470)
(0.1565,0.7470)

\PST@Border(0.9470,0.7470)
(0.9395,0.7470)

\PST@Border(0.1490,0.7912)
(0.1640,0.7912)

\PST@Border(0.9470,0.7912)
(0.9320,0.7912)

\rput[r](0.1330,0.7912){ 0.01}
\PST@Border(0.1490,0.8354)
(0.1565,0.8354)

\PST@Border(0.9470,0.8354)
(0.9395,0.8354)

\PST@Border(0.1490,0.8796)
(0.1640,0.8796)

\PST@Border(0.9470,0.8796)
(0.9320,0.8796)

\rput[r](0.1330,0.8796){ 1}
\PST@Border(0.1490,0.9238)
(0.1565,0.9238)

\PST@Border(0.9470,0.9238)
(0.9395,0.9238)

\PST@Border(0.1490,0.9680)
(0.1640,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1330,0.9680){$G(q)$}
\PST@Border(0.1490,0.0840)
(0.1490,0.1040)

\PST@Border(0.1490,0.9680)
(0.1490,0.9480)

\rput(0.1490,0.0420){1}
\PST@Border(0.2820,0.0840)
(0.2820,0.1040)

\PST@Border(0.2820,0.9680)
(0.2820,0.9480)

\rput(0.2820,0.0420){}%{ 5}
\PST@Border(0.4150,0.0840)
(0.4150,0.1040)

\PST@Border(0.4150,0.9680)
(0.4150,0.9480)

\rput(0.4150,0.0420){ 11}
\PST@Border(0.5480,0.0840)
(0.5480,0.1040)

\PST@Border(0.5480,0.9680)
(0.5480,0.9480)

\rput(0.5480,0.0420){}%{ 15}
\PST@Border(0.6810,0.0840)
(0.6810,0.1040)

\PST@Border(0.6810,0.9680)
(0.6810,0.9480)

\rput(0.6810,0.0420){ 21}
\PST@Border(0.8140,0.0840)
(0.8140,0.1040)

\PST@Border(0.8140,0.9680)
(0.8140,0.9480)

\rput(0.8140,0.0420){}%{ 25}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 31}
\PST@Border(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)
(0.1490,0.0840)

%\rput[r](0.8200,0.9270){"convergence.dat"}
\PST@Diamond(0.1490,0.8798)
\PST@Diamond(0.1756,0.7837)
\PST@Diamond(0.2022,0.7656)
\PST@Diamond(0.2288,0.7096)
\PST@Diamond(0.2554,0.6860)
\PST@Diamond(0.2820,0.6787)
\PST@Diamond(0.3086,0.6527)
\PST@Diamond(0.3352,0.6507)
\PST@Diamond(0.3618,0.6293)
\PST@Diamond(0.3884,0.6286)
\PST@Diamond(0.4150,0.5991)
\PST@Diamond(0.4416,0.5984)
\PST@Diamond(0.4682,0.5705)
\PST@Diamond(0.4948,0.5696)
\PST@Diamond(0.5214,0.5483)
\PST@Diamond(0.5480,0.5399)
\PST@Diamond(0.5746,0.5000)
\PST@Diamond(0.6012,0.3999)
\PST@Diamond(0.6278,0.3855)
\PST@Diamond(0.6544,0.3049)
\PST@Diamond(0.6810,0.3038)
\PST@Diamond(0.7076,0.2256)
\PST@Diamond(0.7342,0.2196)
\PST@Diamond(0.7608,0.1729)
\PST@Diamond(0.7874,0.1719)
\PST@Diamond(0.8140,0.1477)
\PST@Diamond(0.8406,0.1306)
\PST@Diamond(0.8672,0.1290)
\PST@Diamond(0.8938,0.1112)
\PST@Diamond(0.9204,0.1074)
\PST@Diamond(0.9470,0.1073)
%\PST@Diamond(0.8755,0.9270)
\PST@Border(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)
(0.1490,0.0840)

\catcode`@=12
\fi
\endpspicture


==> convG_n30_e2.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\catcode`@=12

\fi
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.0840)
(0.1640,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1330,0.0840){$10^{-10}$}
\PST@Border(0.1490,0.1724)
(0.1640,0.1724)

\PST@Border(0.9470,0.1724)
(0.9320,0.1724)

%\rput[r](0.1330,0.1724){$10^{-9}$}
\PST@Border(0.1490,0.2608)
(0.1640,0.2608)

\PST@Border(0.9470,0.2608)
(0.9320,0.2608)

\rput[r](0.1330,0.2608){$10^{-8}$}
\PST@Border(0.1490,0.3492)
(0.1640,0.3492)

\PST@Border(0.9470,0.3492)
(0.9320,0.3492)

%\rput[r](0.1330,0.3492){$10^{-7}$}
\PST@Border(0.1490,0.4376)
(0.1640,0.4376)

\PST@Border(0.9470,0.4376)
(0.9320,0.4376)

\rput[r](0.1330,0.4376){$10^{-6}$}
\PST@Border(0.1490,0.5260)
(0.1640,0.5260)

\PST@Border(0.9470,0.5260)
(0.9320,0.5260)

%\rput[r](0.1330,0.5260){$10^{-5}$}
\PST@Border(0.1490,0.6144)
(0.1640,0.6144)

\PST@Border(0.9470,0.6144)
(0.9320,0.6144)

\rput[r](0.1330,0.6144){$10^{-4}$}
\PST@Border(0.1490,0.7028)
(0.1640,0.7028)

\PST@Border(0.9470,0.7028)
(0.9320,0.7028)

%\rput[r](0.1330,0.7028){ 0.001}
\PST@Border(0.1490,0.7912)
(0.1640,0.7912)

\PST@Border(0.9470,0.7912)
(0.9320,0.7912)

\rput[r](0.1330,0.7912){ 0.01}
\PST@Border(0.1490,0.8796)
(0.1640,0.8796)

\PST@Border(0.9470,0.8796)
(0.9320,0.8796)

%\rput[r](0.1330,0.8796){ 0.1}
\PST@Border(0.1490,0.9680)
(0.1640,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1330,0.9680){$G(q)$}
\PST@Border(0.1490,0.0840)
(0.1490,0.1040)

\PST@Border(0.1490,0.9680)
(0.1490,0.9480)

\rput(0.1490,0.0420){ 1}
\PST@Border(0.2288,0.0840)
(0.2288,0.1040)

\PST@Border(0.2288,0.9680)
(0.2288,0.9480)

%\rput(0.2288,0.0420){ 20}
\PST@Border(0.3086,0.0840)
(0.3086,0.1040)

\PST@Border(0.3086,0.9680)
(0.3086,0.9480)

%\rput(0.3086,0.0420){ 41}
\PST@Border(0.3884,0.0840)
(0.3884,0.1040)

\PST@Border(0.3884,0.9680)
(0.3884,0.9480)

%\rput(0.3884,0.0420){ 60}
\PST@Border(0.4682,0.0840)
(0.4682,0.1040)

\PST@Border(0.4682,0.9680)
(0.4682,0.9480)

%\rput(0.4682,0.0420){ 81}
\PST@Border(0.5480,0.0840)
(0.5480,0.1040)

\PST@Border(0.5480,0.9680)
(0.5480,0.9480)

\rput(0.5480,0.0420){ 101}
\PST@Border(0.6278,0.0840)
(0.6278,0.1040)

\PST@Border(0.6278,0.9680)
(0.6278,0.9480)

%\rput(0.6278,0.0420){ 121}
\PST@Border(0.7076,0.0840)
(0.7076,0.1040)

\PST@Border(0.7076,0.9680)
(0.7076,0.9480)

%\rput(0.7076,0.0420){ 140}
\PST@Border(0.7874,0.0840)
(0.7874,0.1040)

\PST@Border(0.7874,0.9680)
(0.7874,0.9480)

%\rput(0.7874,0.0420){ 161}
\PST@Border(0.8672,0.0840)
(0.8672,0.1040)

\PST@Border(0.8672,0.9680)
(0.8672,0.9480)

%\rput(0.8672,0.0420){ 180}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 200}
\PST@Border(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)
(0.1490,0.0840)

%\rput[r](0.8200,0.9270){"convG_n30_e2.dat"}
\PST@Solid(0.1490,0.9352)
(0.1530,0.8434)
(0.1570,0.8395)
(0.1610,0.7880)
(0.1650,0.7717)
(0.1689,0.7470)
(0.1729,0.7152)
(0.1769,0.7130)
(0.1809,0.6917)
(0.1849,0.6868)
(0.1889,0.6843)
(0.1929,0.6634)
(0.1969,0.6623)
(0.2009,0.6523)
(0.2049,0.6300)
(0.2088,0.6265)
(0.2128,0.6209)
(0.2168,0.6192)
(0.2208,0.6101)
(0.2248,0.5920)
(0.2288,0.5909)
(0.2328,0.5867)
(0.2368,0.5827)
(0.2408,0.5765)
(0.2448,0.5704)
(0.2487,0.5693)
(0.2527,0.5654)
(0.2567,0.5594)
(0.2607,0.5516)
(0.2647,0.5468)
(0.2687,0.5462)
(0.2727,0.5426)
(0.2767,0.5334)
(0.2807,0.5287)
(0.2847,0.5258)
(0.2886,0.5232)
(0.2926,0.5115)
(0.2966,0.5103)
(0.3006,0.5090)
(0.3046,0.5073)
(0.3086,0.5058)
(0.3126,0.5055)
(0.3166,0.5029)
(0.3206,0.5023)
(0.3246,0.4975)
(0.3285,0.4966)
(0.3325,0.4939)
(0.3365,0.4935)
(0.3405,0.4925)
(0.3445,0.4922)
(0.3485,0.4913)
(0.3525,0.4911)
(0.3565,0.4901)
(0.3605,0.4898)
(0.3645,0.4880)
(0.3684,0.4877)
(0.3724,0.4850)
(0.3764,0.4846)
(0.3804,0.4811)
(0.3844,0.4806)
(0.3884,0.4765)
(0.3924,0.4758)
(0.3964,0.4691)
(0.4004,0.4680)
(0.4044,0.4583)
(0.4083,0.4571)
(0.4123,0.4484)
(0.4163,0.4475)
(0.4203,0.4415)
(0.4243,0.4407)
(0.4283,0.4353)
(0.4323,0.4345)
(0.4363,0.4295)
(0.4403,0.4288)
(0.4443,0.4250)
(0.4482,0.4245)
(0.4522,0.4221)
(0.4562,0.4216)
(0.4602,0.4195)
(0.4642,0.4187)
(0.4682,0.4157)
(0.4722,0.4141)
(0.4762,0.4105)
(0.4802,0.4082)
(0.4842,0.4048)
(0.4881,0.4019)
(0.4921,0.3994)
(0.4961,0.3957)
(0.5001,0.3936)
(0.5041,0.3885)
(0.5081,0.3867)
(0.5121,0.3801)
(0.5161,0.3787)
(0.5201,0.3713)
(0.5241,0.3702)
(0.5280,0.3623)
(0.5320,0.3613)
(0.5360,0.3542)
(0.5400,0.3534)
(0.5440,0.3475)
(0.5480,0.3466)
(0.5520,0.3410)
(0.5560,0.3378)
(0.5600,0.3321)
(0.5640,0.3277)
(0.5679,0.3263)
(0.5719,0.3219)
(0.5759,0.3211)
(0.5799,0.3138)
(0.5839,0.3132)
(0.5879,0.3096)
(0.5919,0.3090)
(0.5959,0.3055)
(0.5999,0.3047)
(0.6039,0.3013)
(0.6078,0.3006)
(0.6118,0.2980)
(0.6158,0.2975)
(0.6198,0.2951)
(0.6238,0.2947)
(0.6278,0.2927)
(0.6318,0.2924)
(0.6358,0.2907)
(0.6398,0.2904)
(0.6438,0.2879)
(0.6477,0.2874)
(0.6517,0.2837)
(0.6557,0.2832)
(0.6597,0.2797)
(0.6637,0.2792)
(0.6677,0.2765)
(0.6717,0.2762)
(0.6757,0.2734)
(0.6797,0.2729)
(0.6837,0.2691)
(0.6876,0.2684)
(0.6916,0.2634)
(0.6956,0.2626)
(0.6996,0.2571)
(0.7036,0.2563)
(0.7076,0.2500)
(0.7116,0.2491)
(0.7156,0.2416)
(0.7196,0.2281)
(0.7236,0.2099)
(0.7275,0.2080)
(0.7315,0.2077)
(0.7355,0.2004)
(0.7395,0.1980)
(0.7435,0.1943)
(0.7475,0.1918)
(0.7515,0.1896)
(0.7555,0.1845)
(0.7595,0.1839)
(0.7635,0.1810)
(0.7674,0.1805)
(0.7714,0.1767)
(0.7754,0.1762)
(0.7794,0.1749)
(0.7834,0.1747)
(0.7874,0.1738)
(0.7914,0.1732)
(0.7954,0.1706)
(0.7994,0.1690)
(0.8034,0.1663)
(0.8073,0.1650)
(0.8113,0.1633)
(0.8153,0.1621)
(0.8193,0.1610)
(0.8233,0.1600)
(0.8273,0.1593)
(0.8313,0.1583)
(0.8353,0.1575)
(0.8393,0.1559)
(0.8433,0.1543)
(0.8472,0.1508)
(0.8512,0.1489)
(0.8552,0.1467)
(0.8592,0.1459)
(0.8632,0.1445)
(0.8672,0.1437)
(0.8712,0.1414)
(0.8752,0.1398)
(0.8792,0.1367)
(0.8832,0.1353)
(0.8871,0.1339)
(0.8911,0.1332)
(0.8951,0.1322)
(0.8991,0.1311)
(0.9031,0.1290)
(0.9071,0.1268)
(0.9111,0.1239)
(0.9151,0.1225)
(0.9191,0.1208)
(0.9231,0.1197)
(0.9270,0.1182)
(0.9310,0.1149)
(0.9350,0.1116)
(0.9390,0.1076)
(0.9430,0.1063)

%\PST@Diamond(0.8755,0.9270)
\PST@Border(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)
(0.1490,0.0840)

\catcode`@=12
\fi
\endpspicture


==> convl2_n30_e0.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11


\catcode`@=12

\fi

\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1810,0.0840)
(0.1960,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1650,0.0840){ 0.1827}
\PST@Border(0.1810,0.2313)
(0.1960,0.2313)

\PST@Border(0.9470,0.2313)
(0.9320,0.2313)

\rput[r](0.1650,0.2313){ 0.18275}
\PST@Border(0.1810,0.3787)
(0.1960,0.3787)

\PST@Border(0.9470,0.3787)
(0.9320,0.3787)

\rput[r](0.1650,0.3787){ 0.1828}
\PST@Border(0.1810,0.5260)
(0.1960,0.5260)

\PST@Border(0.9470,0.5260)
(0.9320,0.5260)

\rput[r](0.1650,0.5260){ 0.18285}
\PST@Border(0.1810,0.6733)
(0.1960,0.6733)

\PST@Border(0.9470,0.6733)
(0.9320,0.6733)

\rput[r](0.1650,0.6733){ 0.1829}
\PST@Border(0.1810,0.8207)
(0.1960,0.8207)

\PST@Border(0.9470,0.8207)
(0.9320,0.8207)

\rput[r](0.1650,0.8207){ 0.18295}
\PST@Border(0.1810,0.9680)
(0.1960,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1650,0.9680){$\Delta_2$}
\PST@Border(0.1810,0.0840)
(0.1810,0.1040)

\PST@Border(0.1810,0.9680)
(0.1810,0.9480)

\rput(0.1810,0.0420){ 1}
\PST@Border(0.3045,0.0840)
(0.3045,0.1040)

\PST@Border(0.3045,0.9680)
(0.3045,0.9480)

\rput(0.3045,0.0420){}%{ 5}
\PST@Border(0.4281,0.0840)
(0.4281,0.1040)

\PST@Border(0.4281,0.9680)
(0.4281,0.9480)

\rput(0.4281,0.0420){ 11}
\PST@Border(0.5516,0.0840)
(0.5516,0.1040)

\PST@Border(0.5516,0.9680)
(0.5516,0.9480)

\rput(0.5516,0.0420){}%{ 15}
\PST@Border(0.6752,0.0840)
(0.6752,0.1040)

\PST@Border(0.6752,0.9680)
(0.6752,0.9480)

\rput(0.6752,0.0420){ 21}
\PST@Border(0.7987,0.0840)
(0.7987,0.1040)

\PST@Border(0.7987,0.9680)
(0.7987,0.9480)

\rput(0.7987,0.0420){}%{ 25}
\PST@Border(0.9223,0.0840)
(0.9223,0.1040)

\PST@Border(0.9223,0.9680)
(0.9223,0.9480)

\rput(0.9223,0.0420){ 31}
\PST@Border(0.1810,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1810,0.9680)
(0.1810,0.0840)

%\rput[r](0.8200,0.9270){"convergencel2.dat"}
\PST@Diamond(0.2798,0.8234)
\PST@Diamond(0.3045,0.9618)
\PST@Diamond(0.3787,0.3088)
\PST@Diamond(0.4034,0.3009)
\PST@Diamond(0.4281,0.1181)
\PST@Diamond(0.4528,0.1182)
\PST@Diamond(0.4775,0.1487)
\PST@Diamond(0.5022,0.1513)
\PST@Diamond(0.5269,0.1976)
\PST@Diamond(0.5516,0.1963)
\PST@Diamond(0.5764,0.1945)
\PST@Diamond(0.6011,0.1996)
\PST@Diamond(0.6258,0.1996)
\PST@Diamond(0.6505,0.1990)
\PST@Diamond(0.6752,0.1990)
\PST@Diamond(0.6999,0.1991)
\PST@Diamond(0.7246,0.1991)
\PST@Diamond(0.7493,0.1991)
\PST@Diamond(0.7740,0.1991)
\PST@Diamond(0.7987,0.1991)
\PST@Diamond(0.8235,0.1991)
\PST@Diamond(0.8482,0.1991)
\PST@Diamond(0.8729,0.1991)
\PST@Diamond(0.8976,0.1991)
\PST@Diamond(0.9223,0.1991)
%\PST@Diamond(0.8755,0.9270)
\PST@Border(0.1810,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1810,0.9680)
(0.1810,0.0840)

\catcode`@=12
\fi
\endpspicture


==> convl2_n30_e2.tex <==

\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1170,0.1360)
(0.1320,0.1360)

\PST@Border(0.9470,0.1360)
(0.9320,0.1360)

\rput[r](0.1010,0.1360){ 0.2}
\rput[l](0.9470,0.1360){ 0.1825}
\PST@Border(0.1170,0.2400)
(0.1320,0.2400)

\PST@Border(0.9470,0.2400)
(0.9320,0.2400)

\rput[r](0.1010,0.2400){ 0.3}
\rput[l](0.9470,0.2400){ 0.183}

\PST@Border(0.1170,0.3440)
(0.1320,0.3440)

\PST@Border(0.9470,0.3440)
(0.9320,0.3440)

\rput[r](0.1010,0.3440){ 0.4}
\rput[l](0.9470,0.3440){ 0.1835}

\PST@Border(0.1170,0.4480)
(0.1320,0.4480)

\PST@Border(0.9470,0.4480)
(0.9320,0.4480)

\rput[r](0.1010,0.4480){ 0.5}
\rput[l](0.9470,0.4480){ 0.184}
\PST@Border(0.1170,0.5520)
(0.1320,0.5520)

\PST@Border(0.9470,0.5520)
(0.9320,0.5520)

\rput[r](0.1010,0.5520){ 0.6}
\rput[l](0.9470,0.5520){ 0.1845}

\PST@Border(0.1170,0.6560)
(0.1320,0.6560)

\PST@Border(0.9470,0.6560)
(0.9320,0.6560)

\rput[r](0.1010,0.6560){ 0.7}
\rput[l](0.9470,0.6560){ 0.185}

\PST@Border(0.1170,0.7600)
(0.1320,0.7600)

\PST@Border(0.9470,0.7600)
(0.9320,0.7600)

\rput[r](0.1010,0.7600){ 0.8}
\rput[l](0.9470,0.7600){ 0.1855}

\PST@Border(0.1170,0.8640)
(0.1320,0.8640)

\PST@Border(0.9470,0.8640)
(0.9320,0.8640)

\rput[r](0.1010,0.8640){ 0.9}
\rput[l](0.9470,0.8640){ 0.186}

\PST@Border(0.1170,0.9680)
(0.1320,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1010,0.9680){$\Delta_2$}
\PST@Border(0.1170,0.0840)
(0.1170,0.1040)

\PST@Border(0.1170,0.9680)
(0.1170,0.9480)

\rput(0.1170,0.0420){ 1}
\PST@Border(0.2004,0.0840)
(0.2004,0.1040)

\PST@Border(0.2004,0.9680)
(0.2004,0.9480)

%\rput(0.2004,0.0420){ 20}
\PST@Border(0.2838,0.0840)
(0.2838,0.1040)

\PST@Border(0.2838,0.9680)
(0.2838,0.9480)

%\rput(0.2838,0.0420){ 40}
\PST@Border(0.3673,0.0840)
(0.3673,0.1040)

\PST@Border(0.3673,0.9680)
(0.3673,0.9480)

%\rput(0.3673,0.0420){ 60}


\PST@Border(0.4090,0.0840)
(0.4090,0.9680)

\rput(0.4090,0.0420){ 71}

\PST@Border(0.4507,0.0840)
(0.4507,0.1040)

\PST@Border(0.4507,0.9680)
(0.4507,0.9480)

%\rput(0.4507,0.0420){ 80}



\PST@Border(0.5341,0.0840)
(0.5341,0.1040)

\PST@Border(0.5341,0.9680)
(0.5341,0.9480)

%\rput(0.5341,0.0420){ 100}
\PST@Border(0.6175,0.0840)
(0.6175,0.1040)

\PST@Border(0.6175,0.9680)
(0.6175,0.9480)

%\rput(0.6175,0.0420){ 120}
\PST@Border(0.7009,0.0840)
(0.7009,0.1040)

\PST@Border(0.7009,0.9680)
(0.7009,0.9480)

\rput(0.7009,0.0420){ 141}
\PST@Border(0.7843,0.0840)
(0.7843,0.1040)

\PST@Border(0.7843,0.9680)
(0.7843,0.9480)

%\rput(0.7843,0.0420){ 160}
\PST@Border(0.8678,0.0840)
(0.8678,0.1040)

\PST@Border(0.8678,0.9680)
(0.8678,0.9480)

%\rput(0.8678,0.0420){ 180}
\rput(0.9470,0.0420){ 200}
\PST@Border(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)
(0.1170,0.0840)

\PST@Diamond(0.1212,0.8002)
\PST@Diamond(0.1253,0.7778)
\PST@Diamond(0.1295,0.4809)
\PST@Diamond(0.1337,0.4235)
\PST@Diamond(0.1379,0.3833)
\PST@Diamond(0.1420,0.3506)
\PST@Diamond(0.1462,0.3480)
\PST@Diamond(0.1504,0.3203)
\PST@Diamond(0.1545,0.3113)
\PST@Diamond(0.1587,0.3068)
\PST@Diamond(0.1629,0.2647)
\PST@Diamond(0.1671,0.2625)
\PST@Diamond(0.1712,0.2430)
\PST@Diamond(0.1754,0.2177)
\PST@Diamond(0.1796,0.2152)
\PST@Diamond(0.1837,0.2087)
\PST@Diamond(0.1879,0.2064)
\PST@Diamond(0.1921,0.1958)
\PST@Diamond(0.1962,0.1825)
\PST@Diamond(0.2004,0.1820)
\PST@Diamond(0.2046,0.1782)
\PST@Diamond(0.2088,0.1742)
\PST@Diamond(0.2129,0.1694)
\PST@Diamond(0.2171,0.1640)
\PST@Diamond(0.2213,0.1634)
\PST@Diamond(0.2254,0.1598)
\PST@Diamond(0.2296,0.1551)
\PST@Diamond(0.2338,0.1501)
\PST@Diamond(0.2380,0.1477)
\PST@Diamond(0.2421,0.1472)
\PST@Diamond(0.2463,0.1452)
\PST@Diamond(0.2505,0.1402)
\PST@Diamond(0.2546,0.1387)
\PST@Diamond(0.2588,0.1377)
\PST@Diamond(0.2630,0.1366)
\PST@Diamond(0.2672,0.1338)
\PST@Diamond(0.2713,0.1337)
\PST@Diamond(0.2755,0.1341)
\PST@Diamond(0.2797,0.1337)
\PST@Diamond(0.2838,0.1332)
\PST@Diamond(0.2880,0.1332)
\PST@Diamond(0.2922,0.1324)
\PST@Diamond(0.2963,0.1322)
\PST@Diamond(0.3005,0.1310)
\PST@Diamond(0.3047,0.1306)
\PST@Diamond(0.3089,0.1302)
\PST@Diamond(0.3130,0.1301)
\PST@Diamond(0.3172,0.1300)
\PST@Diamond(0.3214,0.1301)
\PST@Diamond(0.3255,0.1297)
\PST@Diamond(0.3297,0.1298)
\PST@Diamond(0.3339,0.1299)
\PST@Diamond(0.3381,0.1296)
\PST@Diamond(0.3422,0.1292)
\PST@Diamond(0.3464,0.1289)
\PST@Diamond(0.3506,0.1283)
\PST@Diamond(0.3547,0.1281)
\PST@Diamond(0.3589,0.1273)
\PST@Diamond(0.3631,0.1275)
\PST@Diamond(0.3673,0.1263)
\PST@Diamond(0.3714,0.1261)
\PST@Diamond(0.3756,0.1244)
\PST@Diamond(0.3798,0.1242)
\PST@Diamond(0.3839,0.1233)
\PST@Diamond(0.3881,0.1230)
\PST@Diamond(0.3923,0.1221)
\PST@Diamond(0.3964,0.1221)
\PST@Diamond(0.4006,0.1213)
\PST@Diamond(0.4048,0.1212)
\PST@Diamond(0.4090,0.1209)




\PST@Diamond(0.4090,0.7496)
\PST@Diamond(0.4131,0.7891)
\PST@Diamond(0.4173,0.7253)
\PST@Diamond(0.4215,0.7818)
\PST@Diamond(0.4256,0.6825)
\PST@Diamond(0.4298,0.6608)
\PST@Diamond(0.4340,0.6289)
\PST@Diamond(0.4382,0.6138)
\PST@Diamond(0.4423,0.5924)
\PST@Diamond(0.4465,0.6222)
\PST@Diamond(0.4507,0.6380)
\PST@Diamond(0.4548,0.5423)
\PST@Diamond(0.4590,0.5357)
\PST@Diamond(0.4632,0.4925)
\PST@Diamond(0.4674,0.4771)
\PST@Diamond(0.4715,0.4272)
\PST@Diamond(0.4757,0.4819)
\PST@Diamond(0.4799,0.4146)
\PST@Diamond(0.4840,0.3658)
\PST@Diamond(0.4882,0.3481)
\PST@Diamond(0.4924,0.3339)
\PST@Diamond(0.4965,0.3377)
\PST@Diamond(0.5007,0.2761)
\PST@Diamond(0.5049,0.3220)
\PST@Diamond(0.5091,0.2552)
\PST@Diamond(0.5132,0.3158)
\PST@Diamond(0.5174,0.2878)
\PST@Diamond(0.5216,0.2234)
\PST@Diamond(0.5257,0.2084)
\PST@Diamond(0.5299,0.3024)
\PST@Diamond(0.5341,0.2345)
\PST@Diamond(0.5383,0.2314)
\PST@Diamond(0.5424,0.2398)
\PST@Diamond(0.5466,0.1973)
\PST@Diamond(0.5508,0.1811)
\PST@Diamond(0.5549,0.2981)
\PST@Diamond(0.5591,0.2518)
\PST@Diamond(0.5633,0.3145)
\PST@Diamond(0.5675,0.2070)
\PST@Diamond(0.5716,0.2249)
\PST@Diamond(0.5758,0.2600)
\PST@Diamond(0.5800,0.2124)
\PST@Diamond(0.5841,0.2159)
\PST@Diamond(0.5883,0.2043)
\PST@Diamond(0.5925,0.2943)
\PST@Diamond(0.5966,0.2209)
\PST@Diamond(0.6008,0.2492)
\PST@Diamond(0.6050,0.2408)
\PST@Diamond(0.6092,0.2193)
\PST@Diamond(0.6133,0.2171)
\PST@Diamond(0.6175,0.2188)
\PST@Diamond(0.6217,0.2557)
\PST@Diamond(0.6258,0.1414)
\PST@Diamond(0.6300,0.2251)
\PST@Diamond(0.6342,0.3045)
\PST@Diamond(0.6384,0.2675)
\PST@Diamond(0.6425,0.2085)
\PST@Diamond(0.6467,0.2071)
\PST@Diamond(0.6509,0.2377)
\PST@Diamond(0.6550,0.1762)
\PST@Diamond(0.6592,0.2070)
\PST@Diamond(0.6634,0.2890)
\PST@Diamond(0.6676,0.2509)
\PST@Diamond(0.6717,0.2571)
\PST@Diamond(0.6759,0.2213)
\PST@Diamond(0.6801,0.2194)
\PST@Diamond(0.6842,0.1374)
\PST@Diamond(0.6884,0.2689)
\PST@Diamond(0.6926,0.2649)
\PST@Diamond(0.6967,0.2610)
\PST@Diamond(0.7009,0.1619)
\PST@Diamond(0.7051,0.1710)
\PST@Diamond(0.7093,0.1800)
\PST@Diamond(0.7134,0.1429)
\PST@Diamond(0.7176,0.1401)
\PST@Diamond(0.7218,0.1417)
\PST@Diamond(0.7259,0.1415)
\PST@Diamond(0.7301,0.1656)
\PST@Diamond(0.7343,0.1643)
\PST@Diamond(0.7385,0.1395)
\PST@Diamond(0.7426,0.1663)
\PST@Diamond(0.7468,0.1742)
\PST@Diamond(0.7510,0.1618)
\PST@Diamond(0.7551,0.1305)
\PST@Diamond(0.7593,0.1357)
\PST@Diamond(0.7635,0.1353)
\PST@Diamond(0.7677,0.1660)
\PST@Diamond(0.7718,0.1350)
\PST@Diamond(0.7760,0.1879)
\PST@Diamond(0.7802,0.1865)
\PST@Diamond(0.7843,0.1822)
\PST@Diamond(0.7885,0.1799)
\PST@Diamond(0.7927,0.1443)
\PST@Diamond(0.7968,0.1419)
\PST@Diamond(0.8010,0.1594)
\PST@Diamond(0.8052,0.1581)
\PST@Diamond(0.8094,0.1435)
\PST@Diamond(0.8135,0.1387)
\PST@Diamond(0.8177,0.1368)
\PST@Diamond(0.8219,0.1365)
\PST@Diamond(0.8260,0.1370)
\PST@Diamond(0.8302,0.1352)
\PST@Diamond(0.8344,0.2384)
\PST@Diamond(0.8386,0.1839)
\PST@Diamond(0.8427,0.1714)
\PST@Diamond(0.8469,0.1388)
\PST@Diamond(0.8511,0.1399)
\PST@Diamond(0.8552,0.1326)
\PST@Diamond(0.8594,0.1312)
\PST@Diamond(0.8636,0.1298)
\PST@Diamond(0.8678,0.1394)
\PST@Diamond(0.8719,0.1429)
\PST@Diamond(0.8761,0.1407)
\PST@Diamond(0.8803,0.1365)
\PST@Diamond(0.8844,0.1353)
\PST@Diamond(0.8886,0.2090)
\PST@Diamond(0.8928,0.2048)
\PST@Diamond(0.8969,0.2087)
\PST@Diamond(0.9011,0.1345)
\PST@Diamond(0.9053,0.1306)
\PST@Diamond(0.9095,0.1302)
\PST@Diamond(0.9136,0.2319)
\PST@Diamond(0.9178,0.1763)
\PST@Diamond(0.9220,0.1309)
\PST@Diamond(0.9261,0.1294)
\PST@Diamond(0.9303,0.1828)
\PST@Diamond(0.9345,0.1999)
\PST@Diamond(0.9387,0.2866)
\PST@Diamond(0.9428,0.1769)


\PST@Border(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)
(0.1170,0.0840)

\catcode`@=12
\fi
\endpspicture


==> convl2bd1.tex <==
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1170,0.0840)
(0.1320,0.0840)


\rput[r](0.1010,0.0840){ 0.1}
\PST@Border(0.1170,0.1822)
(0.1320,0.1822)


\rput[r](0.1010,0.1822){ 0.2}
\PST@Border(0.1170,0.2804)
(0.1320,0.2804)



\rput[r](0.1010,0.2804){ 0.3}
\PST@Border(0.1170,0.3787)
(0.1320,0.3787)



\rput[r](0.1010,0.3787){ 0.4}
\PST@Border(0.1170,0.4769)
(0.1320,0.4769)


\rput[r](0.1010,0.4769){ 0.5}
\PST@Border(0.1170,0.5751)
(0.1320,0.5751)



\rput[r](0.1010,0.5751){ 0.6}
\PST@Border(0.1170,0.6733)
(0.1320,0.6733)



\rput[r](0.1010,0.6733){ 0.7}
\PST@Border(0.1170,0.7716)
(0.1320,0.7716)



\rput[r](0.1010,0.7716){ 0.8}
\PST@Border(0.1170,0.8698)
(0.1320,0.8698)



\rput[r](0.1010,0.8698){ 0.9}
\PST@Border(0.1170,0.9680)
(0.1320,0.9680)



\rput[r](0.1010,0.9680){$\Delta_2$}
\PST@Border(0.1170,0.0840)
(0.1170,0.1040)

\PST@Border(0.1170,0.9680)
(0.1170,0.9480)

\rput(0.1170,0.0420){ 1}
\PST@Border(0.2400,0.0840)
(0.2400,0.1040)

\PST@Border(0.2400,0.9680)
(0.2400,0.9480)

%\rput(0.2400,0.0420){ 100}
\PST@Border(0.3629,0.0840)
(0.3629,0.1040)

\PST@Border(0.3629,0.9680)
(0.3629,0.9480)

\rput(0.4244,0.0420){ 251}
\PST@Border(0.4244,0.9680)
(0.4244,0.0840)

\PST@Border(0.4859,0.0840)
(0.4859,0.1040)

\PST@Border(0.4859,0.9680)
(0.4859,0.9480)

%\rput(0.4859,0.0420){ 300}
\PST@Border(0.6089,0.0840)
(0.6089,0.1040)

\PST@Border(0.6089,0.9680)
(0.6089,0.9480)

%\rput(0.6089,0.0420){ 400}
\PST@Border(0.7318,0.0840)
(0.7318,0.1040)

\PST@Border(0.7318,0.9680)
(0.7318,0.9480)

%\rput(0.7318,0.0420){ 501}
\PST@Border(0.8548,0.0840)
(0.8548,0.1040)

\PST@Border(0.8548,0.9680)
(0.8548,0.9480)

%\rput(0.8548,0.0420){ 600}
\rput(0.9470,0.0420){ 675}
\PST@Border(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)
(0.1170,0.0840)

\PST@Diamond(0.1182,0.8813)
\PST@Diamond(0.1195,0.8389)
\PST@Diamond(0.1207,0.7189)
\PST@Diamond(0.1219,0.7197)
\PST@Diamond(0.1231,0.7119)
\PST@Diamond(0.1244,0.7115)
\PST@Diamond(0.1256,0.7027)
\PST@Diamond(0.1268,0.7007)
\PST@Diamond(0.1281,0.6784)
\PST@Diamond(0.1293,0.6763)
\PST@Diamond(0.1305,0.6455)
\PST@Diamond(0.1318,0.6426)
\PST@Diamond(0.1330,0.6148)
\PST@Diamond(0.1342,0.6102)
\PST@Diamond(0.1354,0.5735)
\PST@Diamond(0.1367,0.5615)
\PST@Diamond(0.1379,0.5095)
\PST@Diamond(0.1391,0.4920)
\PST@Diamond(0.1404,0.4597)
\PST@Diamond(0.1416,0.4486)
\PST@Diamond(0.1428,0.4361)
\PST@Diamond(0.1441,0.4262)
\PST@Diamond(0.1453,0.4182)
\PST@Diamond(0.1465,0.4051)
\PST@Diamond(0.1477,0.3988)
\PST@Diamond(0.1490,0.3869)
\PST@Diamond(0.1502,0.3837)
\PST@Diamond(0.1514,0.3755)
\PST@Diamond(0.1527,0.3740)
\PST@Diamond(0.1539,0.3646)
\PST@Diamond(0.1551,0.3631)
\PST@Diamond(0.1563,0.3472)
\PST@Diamond(0.1576,0.3452)
\PST@Diamond(0.1588,0.3299)
\PST@Diamond(0.1600,0.3290)
\PST@Diamond(0.1613,0.3215)
\PST@Diamond(0.1625,0.3210)
\PST@Diamond(0.1637,0.3162)
\PST@Diamond(0.1650,0.3157)
\PST@Diamond(0.1662,0.3126)
\PST@Diamond(0.1674,0.3123)
\PST@Diamond(0.1686,0.3119)
\PST@Diamond(0.1699,0.3118)
\PST@Diamond(0.1711,0.3114)
\PST@Diamond(0.1723,0.3112)
\PST@Diamond(0.1736,0.3109)
\PST@Diamond(0.1748,0.3106)
\PST@Diamond(0.1760,0.3102)
\PST@Diamond(0.1773,0.3098)
\PST@Diamond(0.1785,0.3095)
\PST@Diamond(0.1797,0.3091)
\PST@Diamond(0.1809,0.3089)
\PST@Diamond(0.1822,0.3082)
\PST@Diamond(0.1834,0.3080)
\PST@Diamond(0.1846,0.3064)
\PST@Diamond(0.1859,0.3060)
\PST@Diamond(0.1871,0.3030)
\PST@Diamond(0.1883,0.3026)
\PST@Diamond(0.1895,0.2992)
\PST@Diamond(0.1908,0.2989)
\PST@Diamond(0.1920,0.2946)
\PST@Diamond(0.1932,0.2941)
\PST@Diamond(0.1945,0.2872)
\PST@Diamond(0.1957,0.2865)
\PST@Diamond(0.1969,0.2809)
\PST@Diamond(0.1982,0.2804)
\PST@Diamond(0.1994,0.2779)
\PST@Diamond(0.2006,0.2776)
\PST@Diamond(0.2018,0.2759)
\PST@Diamond(0.2031,0.2753)
\PST@Diamond(0.2043,0.2740)
\PST@Diamond(0.2055,0.2730)
\PST@Diamond(0.2068,0.2725)
\PST@Diamond(0.2080,0.2710)
\PST@Diamond(0.2092,0.2706)
\PST@Diamond(0.2105,0.2673)
\PST@Diamond(0.2117,0.2669)
\PST@Diamond(0.2129,0.2640)
\PST@Diamond(0.2141,0.2639)
\PST@Diamond(0.2154,0.2618)
\PST@Diamond(0.2166,0.2617)
\PST@Diamond(0.2178,0.2597)
\PST@Diamond(0.2191,0.2595)
\PST@Diamond(0.2203,0.2586)
\PST@Diamond(0.2215,0.2581)
\PST@Diamond(0.2227,0.2568)
\PST@Diamond(0.2240,0.2551)
\PST@Diamond(0.2252,0.2528)
\PST@Diamond(0.2264,0.2486)
\PST@Diamond(0.2277,0.2469)
\PST@Diamond(0.2289,0.2425)
\PST@Diamond(0.2301,0.2417)
\PST@Diamond(0.2314,0.2363)
\PST@Diamond(0.2326,0.2360)
\PST@Diamond(0.2338,0.2339)
\PST@Diamond(0.2350,0.2338)
\PST@Diamond(0.2363,0.2331)
\PST@Diamond(0.2375,0.2331)
\PST@Diamond(0.2387,0.2324)
\PST@Diamond(0.2400,0.2323)
\PST@Diamond(0.2412,0.2317)
\PST@Diamond(0.2424,0.2316)
\PST@Diamond(0.2437,0.2311)
\PST@Diamond(0.2449,0.2299)
\PST@Diamond(0.2461,0.2291)
\PST@Diamond(0.2473,0.2266)
\PST@Diamond(0.2486,0.2262)
\PST@Diamond(0.2498,0.2243)
\PST@Diamond(0.2510,0.2238)
\PST@Diamond(0.2523,0.2214)
\PST@Diamond(0.2535,0.2213)
\PST@Diamond(0.2547,0.2200)
\PST@Diamond(0.2559,0.2199)
\PST@Diamond(0.2572,0.2184)
\PST@Diamond(0.2584,0.2177)
\PST@Diamond(0.2596,0.2161)
\PST@Diamond(0.2609,0.2148)
\PST@Diamond(0.2621,0.2146)
\PST@Diamond(0.2633,0.2135)
\PST@Diamond(0.2646,0.2132)
\PST@Diamond(0.2658,0.2132)
\PST@Diamond(0.2670,0.2124)
\PST@Diamond(0.2682,0.2123)
\PST@Diamond(0.2695,0.2122)
\PST@Diamond(0.2707,0.2121)
\PST@Diamond(0.2719,0.2119)
\PST@Diamond(0.2732,0.2119)
\PST@Diamond(0.2744,0.2119)
\PST@Diamond(0.2756,0.2119)
\PST@Diamond(0.2769,0.2114)
\PST@Diamond(0.2781,0.2113)
\PST@Diamond(0.2793,0.2097)
\PST@Diamond(0.2805,0.2096)
\PST@Diamond(0.2818,0.2080)
\PST@Diamond(0.2830,0.2080)
\PST@Diamond(0.2842,0.2068)
\PST@Diamond(0.2855,0.2070)
\PST@Diamond(0.2867,0.2062)
\PST@Diamond(0.2879,0.2062)
\PST@Diamond(0.2891,0.2054)
\PST@Diamond(0.2904,0.2054)
\PST@Diamond(0.2916,0.2045)
\PST@Diamond(0.2928,0.2045)
\PST@Diamond(0.2941,0.2023)
\PST@Diamond(0.2953,0.2023)
\PST@Diamond(0.2965,0.2008)
\PST@Diamond(0.2978,0.2003)
\PST@Diamond(0.2990,0.1989)
\PST@Diamond(0.3002,0.1989)
\PST@Diamond(0.3014,0.1983)
\PST@Diamond(0.3027,0.1983)
\PST@Diamond(0.3039,0.1983)
\PST@Diamond(0.3051,0.1983)
\PST@Diamond(0.3064,0.1983)
\PST@Diamond(0.3076,0.1983)
\PST@Diamond(0.3088,0.1975)
\PST@Diamond(0.3101,0.1975)
\PST@Diamond(0.3113,0.1964)
\PST@Diamond(0.3125,0.1964)
\PST@Diamond(0.3137,0.1959)
\PST@Diamond(0.3150,0.1959)
\PST@Diamond(0.3162,0.1956)
\PST@Diamond(0.3174,0.1956)
\PST@Diamond(0.3187,0.1947)
\PST@Diamond(0.3199,0.1945)
\PST@Diamond(0.3211,0.1939)
\PST@Diamond(0.3223,0.1939)
\PST@Diamond(0.3236,0.1936)
\PST@Diamond(0.3248,0.1936)
\PST@Diamond(0.3260,0.1928)
\PST@Diamond(0.3273,0.1928)
\PST@Diamond(0.3285,0.1910)
\PST@Diamond(0.3297,0.1909)
\PST@Diamond(0.3310,0.1896)
\PST@Diamond(0.3322,0.1895)
\PST@Diamond(0.3334,0.1884)
\PST@Diamond(0.3346,0.1884)
\PST@Diamond(0.3359,0.1881)
\PST@Diamond(0.3371,0.1881)
\PST@Diamond(0.3383,0.1876)
\PST@Diamond(0.3396,0.1875)
\PST@Diamond(0.3408,0.1864)
\PST@Diamond(0.3420,0.1864)
\PST@Diamond(0.3433,0.1860)
\PST@Diamond(0.3445,0.1860)
\PST@Diamond(0.3457,0.1856)
\PST@Diamond(0.3469,0.1856)
\PST@Diamond(0.3482,0.1851)
\PST@Diamond(0.3494,0.1851)
\PST@Diamond(0.3506,0.1843)
\PST@Diamond(0.3519,0.1843)
\PST@Diamond(0.3531,0.1835)
\PST@Diamond(0.3543,0.1833)
\PST@Diamond(0.3555,0.1822)
\PST@Diamond(0.3568,0.1822)
\PST@Diamond(0.3580,0.1814)
\PST@Diamond(0.3592,0.1814)
\PST@Diamond(0.3605,0.1808)
\PST@Diamond(0.3617,0.1808)
\PST@Diamond(0.3629,0.1802)
\PST@Diamond(0.3642,0.1802)
\PST@Diamond(0.3654,0.1797)
\PST@Diamond(0.3666,0.1796)
\PST@Diamond(0.3678,0.1792)
\PST@Diamond(0.3691,0.1792)
\PST@Diamond(0.3703,0.1787)
\PST@Diamond(0.3715,0.1788)
\PST@Diamond(0.3728,0.1786)
\PST@Diamond(0.3740,0.1786)
\PST@Diamond(0.3752,0.1784)
\PST@Diamond(0.3765,0.1784)
\PST@Diamond(0.3777,0.1785)
\PST@Diamond(0.3789,0.1785)
\PST@Diamond(0.3801,0.1779)
\PST@Diamond(0.3814,0.1778)
\PST@Diamond(0.3826,0.1773)
\PST@Diamond(0.3838,0.1772)
\PST@Diamond(0.3851,0.1764)
\PST@Diamond(0.3863,0.1764)
\PST@Diamond(0.3875,0.1759)
\PST@Diamond(0.3887,0.1759)
\PST@Diamond(0.3900,0.1752)
\PST@Diamond(0.3912,0.1752)
\PST@Diamond(0.3924,0.1747)
\PST@Diamond(0.3937,0.1747)
\PST@Diamond(0.3949,0.1742)
\PST@Diamond(0.3961,0.1733)
\PST@Diamond(0.3974,0.1728)
\PST@Diamond(0.3986,0.1721)
\PST@Diamond(0.3998,0.1721)
\PST@Diamond(0.4010,0.1715)
\PST@Diamond(0.4023,0.1714)
\PST@Diamond(0.4035,0.1716)
\PST@Diamond(0.4047,0.1715)
\PST@Diamond(0.4060,0.1710)
\PST@Diamond(0.4072,0.1710)
\PST@Diamond(0.4084,0.1709)
\PST@Diamond(0.4097,0.1709)
\PST@Diamond(0.4109,0.1707)
\PST@Diamond(0.4121,0.1707)
\PST@Diamond(0.4133,0.1705)
\PST@Diamond(0.4146,0.1705)
\PST@Diamond(0.4158,0.1701)
\PST@Diamond(0.4170,0.1701)
\PST@Diamond(0.4183,0.1699)
\PST@Diamond(0.4195,0.1705)
\PST@Diamond(0.4207,0.1702)
\PST@Diamond(0.4219,0.1702)
\PST@Diamond(0.4232,0.1701)
\PST@Diamond(0.4244,0.1701)


%%%



\PST@Border(0.9470,0.1644)
(0.9320,0.1644)

\rput[l](0.9470,0.1644){ 0.183}


\PST@Border(0.9470,0.3251)
(0.9320,0.3251)

\rput[l](0.9470,0.3251){ 0.184}


\PST@Border(0.9470,0.4858)
(0.9320,0.4858)

\rput[l](0.9470,0.4858){ 0.185}


\PST@Border(0.9470,0.6465)
(0.9320,0.6465)

\rput[l](0.9470,0.6465){ 0.186}


\PST@Border(0.9470,0.8073)
(0.9320,0.8073)

\rput[l](0.9470,0.8073){ 0.187}


\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[l](0.9470,0.9680){ 0.188}





\PST@Diamond(0.4363,0.9104)
\PST@Diamond(0.4375,0.9098)
\PST@Diamond(0.4386,0.8872)
\PST@Diamond(0.4410,0.9259)
\PST@Diamond(0.4422,0.9251)
\PST@Diamond(0.4434,0.9084)
\PST@Diamond(0.4446,0.9083)
\PST@Diamond(0.4457,0.9056)
\PST@Diamond(0.4469,0.9055)
\PST@Diamond(0.4481,0.9037)
\PST@Diamond(0.4493,0.9035)
\PST@Diamond(0.4505,0.8848)
\PST@Diamond(0.4516,0.8824)
\PST@Diamond(0.4528,0.8401)
\PST@Diamond(0.4540,0.8381)
\PST@Diamond(0.4552,0.8185)
\PST@Diamond(0.4564,0.8179)
\PST@Diamond(0.4576,0.8107)
\PST@Diamond(0.4587,0.8104)
\PST@Diamond(0.4599,0.7918)
\PST@Diamond(0.4611,0.7899)
\PST@Diamond(0.4623,0.7440)
\PST@Diamond(0.4635,0.7300)
\PST@Diamond(0.4647,0.6646)
\PST@Diamond(0.4658,0.6683)
\PST@Diamond(0.4670,0.5774)
\PST@Diamond(0.4682,0.5761)
\PST@Diamond(0.4694,0.6532)
\PST@Diamond(0.4706,0.6481)
\PST@Diamond(0.4717,0.6298)
\PST@Diamond(0.4729,0.6078)
\PST@Diamond(0.4741,0.5895)
\PST@Diamond(0.4753,0.7103)
\PST@Diamond(0.4765,0.6523)
\PST@Diamond(0.4777,0.5681)
\PST@Diamond(0.4788,0.5611)
\PST@Diamond(0.4800,0.5003)
\PST@Diamond(0.4812,0.4999)
\PST@Diamond(0.4824,0.4953)
\PST@Diamond(0.4836,0.4949)
\PST@Diamond(0.4848,0.4771)
\PST@Diamond(0.4859,0.4768)
\PST@Diamond(0.4871,0.5746)
\PST@Diamond(0.4883,0.5742)
\PST@Diamond(0.4895,0.5714)
\PST@Diamond(0.4907,0.5713)
\PST@Diamond(0.4918,0.5677)
\PST@Diamond(0.4930,0.5676)
\PST@Diamond(0.4942,0.5568)
\PST@Diamond(0.4954,0.5564)
\PST@Diamond(0.4966,0.5357)
\PST@Diamond(0.4978,0.5353)
\PST@Diamond(0.4989,0.5272)
\PST@Diamond(0.5001,0.5271)
\PST@Diamond(0.5013,0.5203)
\PST@Diamond(0.5025,0.5202)
\PST@Diamond(0.5037,0.5079)
\PST@Diamond(0.5048,0.5075)
\PST@Diamond(0.5060,0.4946)
\PST@Diamond(0.5072,0.4943)
\PST@Diamond(0.5084,0.4847)
\PST@Diamond(0.5096,0.4845)
\PST@Diamond(0.5108,0.4775)
\PST@Diamond(0.5119,0.4773)
\PST@Diamond(0.5131,0.4590)
\PST@Diamond(0.5143,0.4573)
\PST@Diamond(0.5155,0.4350)
\PST@Diamond(0.5167,0.4344)
\PST@Diamond(0.5179,0.4130)
\PST@Diamond(0.5190,0.4125)
\PST@Diamond(0.5202,0.5186)
\PST@Diamond(0.5214,0.5172)
\PST@Diamond(0.5226,0.4824)
\PST@Diamond(0.5238,0.4818)
\PST@Diamond(0.5249,0.4604)
\PST@Diamond(0.5261,0.4479)
\PST@Diamond(0.5273,0.3429)
\PST@Diamond(0.5285,0.3436)
\PST@Diamond(0.5297,0.3526)
\PST@Diamond(0.5309,0.3528)
\PST@Diamond(0.5320,0.3590)
\PST@Diamond(0.5332,0.3598)
\PST@Diamond(0.5344,0.3667)
\PST@Diamond(0.5356,0.3665)
\PST@Diamond(0.5368,0.3652)
\PST@Diamond(0.5380,0.3588)
\PST@Diamond(0.5391,0.3527)
\PST@Diamond(0.5403,0.3537)
\PST@Diamond(0.5415,0.3547)
\PST@Diamond(0.5427,0.3549)
\PST@Diamond(0.5439,0.3551)
\PST@Diamond(0.5450,0.3550)
\PST@Diamond(0.5462,0.3550)
\PST@Diamond(0.5474,0.3547)
\PST@Diamond(0.5486,0.3545)
\PST@Diamond(0.5498,0.3544)
\PST@Diamond(0.5510,0.3544)
\PST@Diamond(0.5521,0.3541)
\PST@Diamond(0.5533,0.3539)
\PST@Diamond(0.5545,0.3537)
\PST@Diamond(0.5557,0.3536)
\PST@Diamond(0.5569,0.3533)
\PST@Diamond(0.5580,0.3530)
\PST@Diamond(0.5592,0.3474)
\PST@Diamond(0.5604,0.3404)
\PST@Diamond(0.5616,0.3368)
\PST@Diamond(0.5628,0.3357)
\PST@Diamond(0.5640,0.3353)
\PST@Diamond(0.5651,0.3353)
\PST@Diamond(0.5663,0.3345)
\PST@Diamond(0.5675,0.3344)
\PST@Diamond(0.5687,0.3295)
\PST@Diamond(0.5699,0.3291)
\PST@Diamond(0.5711,0.3258)
\PST@Diamond(0.5722,0.3257)
\PST@Diamond(0.5734,0.3224)
\PST@Diamond(0.5746,0.3223)
\PST@Diamond(0.5758,0.3331)
\PST@Diamond(0.5770,0.3264)
\PST@Diamond(0.5781,0.3595)
\PST@Diamond(0.5793,0.3627)
\PST@Diamond(0.5805,0.4189)
\PST@Diamond(0.5817,0.4176)
\PST@Diamond(0.5829,0.4096)
\PST@Diamond(0.5841,0.4093)
\PST@Diamond(0.5852,0.4068)
\PST@Diamond(0.5864,0.4066)
\PST@Diamond(0.5876,0.4053)
\PST@Diamond(0.5888,0.4053)
\PST@Diamond(0.5900,0.4051)
\PST@Diamond(0.5912,0.4041)
\PST@Diamond(0.5923,0.3926)
\PST@Diamond(0.5935,0.3927)
\PST@Diamond(0.5947,0.3928)
\PST@Diamond(0.5959,0.3927)
\PST@Diamond(0.5971,0.3905)
\PST@Diamond(0.5982,0.3900)
\PST@Diamond(0.5994,0.3549)
\PST@Diamond(0.6006,0.3535)
\PST@Diamond(0.6018,0.3479)
\PST@Diamond(0.6030,0.3477)
\PST@Diamond(0.6042,0.3469)
\PST@Diamond(0.6053,0.3469)
\PST@Diamond(0.6065,0.3470)
\PST@Diamond(0.6077,0.3470)
\PST@Diamond(0.6089,0.3467)
\PST@Diamond(0.6101,0.3467)
\PST@Diamond(0.6112,0.3449)
\PST@Diamond(0.6124,0.3445)
\PST@Diamond(0.6136,0.3252)
\PST@Diamond(0.6148,0.3243)
\PST@Diamond(0.6160,0.3199)
\PST@Diamond(0.6172,0.3198)
\PST@Diamond(0.6183,0.3108)
\PST@Diamond(0.6195,0.3104)
\PST@Diamond(0.6207,0.3736)
\PST@Diamond(0.6219,0.3708)
\PST@Diamond(0.6231,0.3050)
\PST@Diamond(0.6243,0.3043)
\PST@Diamond(0.6254,0.2985)
\PST@Diamond(0.6266,0.2985)
\PST@Diamond(0.6278,0.2977)
\PST@Diamond(0.6290,0.2976)
\PST@Diamond(0.6302,0.2969)
\PST@Diamond(0.6313,0.2969)
\PST@Diamond(0.6325,0.2962)
\PST@Diamond(0.6337,0.2962)
\PST@Diamond(0.6349,0.2951)
\PST@Diamond(0.6361,0.2950)
\PST@Diamond(0.6373,0.2882)
\PST@Diamond(0.6384,0.2869)
\PST@Diamond(0.6396,0.2778)
\PST@Diamond(0.6408,0.2737)
\PST@Diamond(0.6420,0.2748)
\PST@Diamond(0.6432,0.2747)
\PST@Diamond(0.6444,0.2711)
\PST@Diamond(0.6455,0.2711)
\PST@Diamond(0.6467,0.2703)
\PST@Diamond(0.6479,0.2702)
\PST@Diamond(0.6491,0.2654)
\PST@Diamond(0.6503,0.2636)
\PST@Diamond(0.6514,0.2636)
\PST@Diamond(0.6526,0.2620)
\PST@Diamond(0.6538,0.2634)
\PST@Diamond(0.6550,0.3347)
\PST@Diamond(0.6562,0.3297)
\PST@Diamond(0.6574,0.2893)
\PST@Diamond(0.6585,0.2883)
\PST@Diamond(0.6597,0.2724)
\PST@Diamond(0.6609,0.2720)
\PST@Diamond(0.6621,0.2472)
\PST@Diamond(0.6633,0.2468)
\PST@Diamond(0.6644,0.2352)
\PST@Diamond(0.6656,0.2351)
\PST@Diamond(0.6668,0.2329)
\PST@Diamond(0.6680,0.2329)
\PST@Diamond(0.6692,0.2317)
\PST@Diamond(0.6704,0.2316)
\PST@Diamond(0.6715,0.2302)
\PST@Diamond(0.6727,0.2302)
\PST@Diamond(0.6739,0.2293)
\PST@Diamond(0.6751,0.2293)
\PST@Diamond(0.6763,0.3136)
\PST@Diamond(0.6775,0.3125)
\PST@Diamond(0.6786,0.2816)
\PST@Diamond(0.6798,0.2814)
\PST@Diamond(0.6810,0.2758)
\PST@Diamond(0.6822,0.2757)
\PST@Diamond(0.6834,0.2651)
\PST@Diamond(0.6845,0.2648)
\PST@Diamond(0.6857,0.2419)
\PST@Diamond(0.6869,0.2410)
\PST@Diamond(0.6881,0.2347)
\PST@Diamond(0.6893,0.2345)
\PST@Diamond(0.6905,0.2308)
\PST@Diamond(0.6916,0.2307)
\PST@Diamond(0.6928,0.2159)
\PST@Diamond(0.6940,0.2147)
\PST@Diamond(0.6952,0.2229)
\PST@Diamond(0.6964,0.2227)
\PST@Diamond(0.6976,0.2213)
\PST@Diamond(0.6987,0.2213)
\PST@Diamond(0.6999,0.2165)
\PST@Diamond(0.7011,0.2151)
\PST@Diamond(0.7023,0.2035)
\PST@Diamond(0.7035,0.2037)
\PST@Diamond(0.7046,0.2043)
\PST@Diamond(0.7058,0.2044)
\PST@Diamond(0.7070,0.2048)
\PST@Diamond(0.7082,0.2049)
\PST@Diamond(0.7094,0.2055)
\PST@Diamond(0.7106,0.2055)
\PST@Diamond(0.7117,0.2053)
\PST@Diamond(0.7129,0.2053)
\PST@Diamond(0.7141,0.2031)
\PST@Diamond(0.7153,0.2031)
\PST@Diamond(0.7165,0.2021)
\PST@Diamond(0.7176,0.2021)
\PST@Diamond(0.7188,0.3054)
\PST@Diamond(0.7200,0.3044)
\PST@Diamond(0.7212,0.2915)
\PST@Diamond(0.7224,0.2915)
\PST@Diamond(0.7236,0.2909)
\PST@Diamond(0.7247,0.2908)
\PST@Diamond(0.7259,0.2800)
\PST@Diamond(0.7271,0.2796)
\PST@Diamond(0.7283,0.2660)
\PST@Diamond(0.7295,0.2658)
\PST@Diamond(0.7307,0.2603)
\PST@Diamond(0.7318,0.2601)
\PST@Diamond(0.7330,0.2900)
\PST@Diamond(0.7342,0.2891)
\PST@Diamond(0.7354,0.2717)
\PST@Diamond(0.7366,0.2753)
\PST@Diamond(0.7377,0.2553)
\PST@Diamond(0.7389,0.2359)
\PST@Diamond(0.7401,0.2328)
\PST@Diamond(0.7413,0.2228)
\PST@Diamond(0.7425,0.2227)
\PST@Diamond(0.7437,0.1951)
\PST@Diamond(0.7448,0.1915)
\PST@Diamond(0.7460,0.2899)
\PST@Diamond(0.7472,0.2507)
\PST@Diamond(0.7484,0.2972)
\PST@Diamond(0.7496,0.2846)
\PST@Diamond(0.7508,0.2644)
\PST@Diamond(0.7519,0.2589)
\PST@Diamond(0.7531,0.1632)
\PST@Diamond(0.7543,0.1634)
\PST@Diamond(0.7555,0.2382)
\PST@Diamond(0.7567,0.2349)
\PST@Diamond(0.7578,0.1671)
\PST@Diamond(0.7590,0.1645)
\PST@Diamond(0.7602,0.1493)
\PST@Diamond(0.7614,0.1478)
\PST@Diamond(0.7626,0.2828)
\PST@Diamond(0.7638,0.2865)
\PST@Diamond(0.7649,0.3003)
\PST@Diamond(0.7661,0.3023)
\PST@Diamond(0.7673,0.1458)
\PST@Diamond(0.7685,0.1467)
\PST@Diamond(0.7697,0.1660)
\PST@Diamond(0.7708,0.1695)
\PST@Diamond(0.7720,0.1612)
\PST@Diamond(0.7732,0.1674)
\PST@Diamond(0.7744,0.2048)
\PST@Diamond(0.7756,0.2088)
\PST@Diamond(0.7768,0.2263)
\PST@Diamond(0.7779,0.2288)
\PST@Diamond(0.7791,0.2432)
\PST@Diamond(0.7803,0.2458)
\PST@Diamond(0.7815,0.2573)
\PST@Diamond(0.7827,0.2593)
\PST@Diamond(0.7839,0.2670)
\PST@Diamond(0.7850,0.2689)
\PST@Diamond(0.7862,0.2769)
\PST@Diamond(0.7874,0.2804)
\PST@Diamond(0.7886,0.2970)
\PST@Diamond(0.7898,0.3098)
\PST@Diamond(0.7909,0.1897)
\PST@Diamond(0.7921,0.1896)
\PST@Diamond(0.7933,0.3346)
\PST@Diamond(0.7945,0.3361)
\PST@Diamond(0.7957,0.1893)
\PST@Diamond(0.7969,0.1898)
\PST@Diamond(0.7980,0.1899)
\PST@Diamond(0.7992,0.1925)
\PST@Diamond(0.8004,0.1928)
\PST@Diamond(0.8016,0.1935)
\PST@Diamond(0.8028,0.1935)
\PST@Diamond(0.8040,0.1937)
\PST@Diamond(0.8051,0.1939)
\PST@Diamond(0.8063,0.1943)
\PST@Diamond(0.8075,0.1946)
\PST@Diamond(0.8087,0.1949)
\PST@Diamond(0.8099,0.1952)
\PST@Diamond(0.8110,0.1953)
\PST@Diamond(0.8122,0.1957)
\PST@Diamond(0.8134,0.1955)
\PST@Diamond(0.8146,0.1955)
\PST@Diamond(0.8158,0.1956)
\PST@Diamond(0.8170,0.1955)
\PST@Diamond(0.8181,0.1955)
\PST@Diamond(0.8193,0.1954)
\PST@Diamond(0.8205,0.1953)
\PST@Diamond(0.8217,0.1947)
\PST@Diamond(0.8229,0.1946)
\PST@Diamond(0.8240,0.1938)
\PST@Diamond(0.8252,0.1937)
\PST@Diamond(0.8264,0.1932)
\PST@Diamond(0.8276,0.1933)
\PST@Diamond(0.8288,0.1932)
\PST@Diamond(0.8300,0.1932)
\PST@Diamond(0.8311,0.1932)
\PST@Diamond(0.8323,0.1932)
\PST@Diamond(0.8335,0.1930)
\PST@Diamond(0.8347,0.1931)
\PST@Diamond(0.8359,0.1929)
\PST@Diamond(0.8371,0.1930)
\PST@Diamond(0.8382,0.1929)
\PST@Diamond(0.8394,0.1928)
\PST@Diamond(0.8406,0.1927)
\PST@Diamond(0.8418,0.1926)
\PST@Diamond(0.8430,0.1925)
\PST@Diamond(0.8441,0.1925)
\PST@Diamond(0.8453,0.1925)
\PST@Diamond(0.8465,0.1925)
\PST@Diamond(0.8477,0.1924)
\PST@Diamond(0.8489,0.1924)
\PST@Diamond(0.8501,0.1923)
\PST@Diamond(0.8512,0.1923)
\PST@Diamond(0.8524,0.1919)
\PST@Diamond(0.8536,0.1920)
\PST@Diamond(0.8548,0.3376)
\PST@Diamond(0.8560,0.3339)
\PST@Diamond(0.8572,0.2848)
\PST@Diamond(0.8583,0.2762)
\PST@Diamond(0.8595,0.2334)
\PST@Diamond(0.8607,0.2204)
\PST@Diamond(0.8619,0.1890)
\PST@Diamond(0.8631,0.2061)
\PST@Diamond(0.8642,0.1529)
\PST@Diamond(0.8654,0.1400)
\PST@Diamond(0.8666,0.1529)
\PST@Diamond(0.8678,0.2926)
\PST@Diamond(0.8690,0.2391)
\PST@Diamond(0.8702,0.2749)
\PST@Diamond(0.8713,0.2476)
\PST@Diamond(0.8725,0.1875)
\PST@Diamond(0.8737,0.1654)
\PST@Diamond(0.8749,0.1638)
\PST@Diamond(0.8761,0.1587)
\PST@Diamond(0.8772,0.1569)
\PST@Diamond(0.8784,0.2659)
\PST@Diamond(0.8796,0.2561)
\PST@Diamond(0.8808,0.2235)
\PST@Diamond(0.8820,0.2105)
\PST@Diamond(0.8832,0.1861)
\PST@Diamond(0.8843,0.1852)
\PST@Diamond(0.8855,0.1836)
\PST@Diamond(0.8867,0.1836)
\PST@Diamond(0.8879,0.1836)
\PST@Diamond(0.8891,0.1836)
\PST@Diamond(0.8903,0.1837)
\PST@Diamond(0.8914,0.1837)
\PST@Diamond(0.8926,0.1837)
\PST@Diamond(0.8938,0.1841)
\PST@Diamond(0.8950,0.1843)
\PST@Diamond(0.8962,0.2085)
\PST@Diamond(0.8973,0.2141)
\PST@Diamond(0.8985,0.3481)
\PST@Diamond(0.8997,0.3405)
\PST@Diamond(0.9009,0.3155)
\PST@Diamond(0.9021,0.3139)
\PST@Diamond(0.9033,0.3144)
\PST@Diamond(0.9044,0.3142)
\PST@Diamond(0.9056,0.3123)
\PST@Diamond(0.9068,0.3121)
\PST@Diamond(0.9080,0.3529)
\PST@Diamond(0.9092,0.3097)
\PST@Diamond(0.9104,0.2864)
\PST@Diamond(0.9115,0.2855)
\PST@Diamond(0.9127,0.2767)
\PST@Diamond(0.9139,0.2853)
\PST@Diamond(0.9151,0.2823)
\PST@Diamond(0.9163,0.2758)
\PST@Diamond(0.9174,0.2896)
\PST@Diamond(0.9186,0.2873)
\PST@Diamond(0.9198,0.2727)
\PST@Diamond(0.9210,0.2572)
\PST@Diamond(0.9222,0.2609)
\PST@Diamond(0.9234,0.2117)
\PST@Diamond(0.9245,0.2539)
\PST@Diamond(0.9257,0.1955)
\PST@Diamond(0.9269,0.1986)
\PST@Diamond(0.9281,0.2601)
\PST@Diamond(0.9293,0.2595)
\PST@Diamond(0.9304,0.2524)
\PST@Diamond(0.9316,0.2517)
\PST@Diamond(0.9328,0.2514)
\PST@Diamond(0.9340,0.2503)
\PST@Diamond(0.9352,0.2503)
\PST@Diamond(0.9364,0.2496)
\PST@Diamond(0.9375,0.2489)
\PST@Diamond(0.9387,0.2418)
\PST@Diamond(0.9399,0.2362)
\PST@Diamond(0.9411,0.2338)
\PST@Diamond(0.9423,0.2329)
\PST@Diamond(0.9435,0.2329)
\PST@Diamond(0.9446,0.2329)




\PST@Border(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)
(0.1170,0.0840)

\catcode`@=12
\fi
\endpspicture


==> empty.tex <==
 


==> invbdconvG.tex <==

\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1490,0.0840)
(0.1640,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1330,0.0840){$10^{-10}$}
\PST@Border(0.1490,0.1724)
(0.1565,0.1724)

\PST@Border(0.9470,0.1724)
(0.9395,0.1724)

\PST@Border(0.1490,0.2608)
(0.1640,0.2608)

\PST@Border(0.9470,0.2608)
(0.9320,0.2608)

\rput[r](0.1330,0.2608){$10^{-8}$}
\PST@Border(0.1490,0.3492)
(0.1565,0.3492)

\PST@Border(0.9470,0.3492)
(0.9395,0.3492)

\PST@Border(0.1490,0.4376)
(0.1640,0.4376)

\PST@Border(0.9470,0.4376)
(0.9320,0.4376)

\rput[r](0.1330,0.4376){$10^{-6}$}
\PST@Border(0.1490,0.5260)
(0.1565,0.5260)

\PST@Border(0.9470,0.5260)
(0.9395,0.5260)

\PST@Border(0.1490,0.6144)
(0.1640,0.6144)

\PST@Border(0.9470,0.6144)
(0.9320,0.6144)

\rput[r](0.1330,0.6144){$10^{-4}$}
\PST@Border(0.1490,0.7028)
(0.1565,0.7028)

\PST@Border(0.9470,0.7028)
(0.9395,0.7028)

\PST@Border(0.1490,0.7912)
(0.1640,0.7912)

\PST@Border(0.9470,0.7912)
(0.9320,0.7912)

\rput[r](0.1330,0.7912){ 0.01}
\PST@Border(0.1490,0.8796)
(0.1565,0.8796)

\PST@Border(0.9470,0.8796)
(0.9395,0.8796)

\PST@Border(0.1490,0.9680)
(0.1640,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1330,0.9680){$G(q)$}
\PST@Border(0.1490,0.0840)
(0.1490,0.1040)

\PST@Border(0.1490,0.9680)
(0.1490,0.9480)

\rput(0.1490,0.0420){ 1}
\PST@Border(0.2672,0.0840)
(0.2672,0.1040)

\PST@Border(0.2672,0.9680)
(0.2672,0.9480)

%\rput(0.2672,0.0420){ 100}
\PST@Border(0.3854,0.0840)
(0.3854,0.1040)

\PST@Border(0.3854,0.9680)
(0.3854,0.9480)

%\rput(0.3854,0.0420){ 200}
\PST@Border(0.5037,0.0840)
(0.5037,0.1040)

\PST@Border(0.5037,0.9680)
(0.5037,0.9480)

\rput(0.5037,0.0420){ 301}
\PST@Border(0.6219,0.0840)
(0.6219,0.1040)

\PST@Border(0.6219,0.9680)
(0.6219,0.9480)

%\rput(0.6219,0.0420){ 400}
\PST@Border(0.7401,0.0840)
(0.7401,0.1040)

\PST@Border(0.7401,0.9680)
(0.7401,0.9480)

%\rput(0.7401,0.0420){ 500}
\PST@Border(0.8583,0.0840)
(0.8583,0.1040)

\PST@Border(0.8583,0.9680)
(0.8583,0.9480)

%\rput(0.8583,0.0420){ 600}
\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 675}




\PST@Border(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)
(0.1490,0.0840)

%\rput[r](0.8200,0.9270){"convG.dat"}
\PST@Solid(0.1502,0.8899)
(0.1514,0.8839)
(0.1525,0.8062)
(0.1537,0.8042)
(0.1549,0.7963)
(0.1561,0.7956)
(0.1573,0.7919)
(0.1585,0.7916)
(0.1596,0.7874)
(0.1608,0.7870)
(0.1620,0.7818)
(0.1632,0.7814)
(0.1644,0.7771)
(0.1656,0.7765)
(0.1667,0.7714)
(0.1679,0.7697)
(0.1691,0.7608)
(0.1703,0.7573)
(0.1715,0.7490)
(0.1726,0.7461)
(0.1738,0.7423)
(0.1750,0.7395)
(0.1762,0.7368)
(0.1774,0.7325)
(0.1786,0.7300)
(0.1797,0.7248)
(0.1809,0.7232)
(0.1821,0.7195)
(0.1833,0.7188)
(0.1845,0.7148)
(0.1856,0.7141)
(0.1868,0.7063)
(0.1880,0.7053)
(0.1892,0.6936)
(0.1904,0.6926)
(0.1916,0.6826)
(0.1927,0.6816)
(0.1939,0.6712)
(0.1951,0.6697)
(0.1963,0.6553)
(0.1975,0.6531)
(0.1987,0.6418)
(0.1998,0.6404)
(0.2010,0.6359)
(0.2022,0.6350)
(0.2034,0.6330)
(0.2046,0.6320)
(0.2057,0.6306)
(0.2069,0.6297)
(0.2081,0.6291)
(0.2093,0.6285)
(0.2105,0.6283)
(0.2117,0.6278)
(0.2128,0.6276)
(0.2140,0.6267)
(0.2152,0.6265)
(0.2164,0.6248)
(0.2176,0.6245)
(0.2188,0.6226)
(0.2199,0.6224)
(0.2211,0.6198)
(0.2223,0.6195)
(0.2235,0.6152)
(0.2247,0.6147)
(0.2258,0.6102)
(0.2270,0.6098)
(0.2282,0.6074)
(0.2294,0.6070)
(0.2306,0.6050)
(0.2318,0.6041)
(0.2329,0.6026)
(0.2341,0.6016)
(0.2353,0.6011)
(0.2365,0.5998)
(0.2377,0.5994)
(0.2388,0.5961)
(0.2400,0.5958)
(0.2412,0.5931)
(0.2424,0.5930)
(0.2436,0.5912)
(0.2448,0.5911)
(0.2459,0.5893)
(0.2471,0.5892)
(0.2483,0.5882)
(0.2495,0.5880)
(0.2507,0.5870)
(0.2519,0.5858)
(0.2530,0.5838)
(0.2542,0.5806)
(0.2554,0.5791)
(0.2566,0.5745)
(0.2578,0.5736)
(0.2589,0.5665)
(0.2601,0.5660)
(0.2613,0.5623)
(0.2625,0.5622)
(0.2637,0.5610)
(0.2649,0.5610)
(0.2660,0.5601)
(0.2672,0.5600)
(0.2684,0.5594)
(0.2696,0.5593)
(0.2708,0.5589)
(0.2720,0.5577)
(0.2731,0.5566)
(0.2743,0.5540)
(0.2755,0.5536)
(0.2767,0.5510)
(0.2779,0.5509)
(0.2790,0.5476)
(0.2802,0.5475)
(0.2814,0.5460)
(0.2826,0.5459)
(0.2838,0.5442)
(0.2850,0.5433)
(0.2861,0.5413)
(0.2873,0.5377)
(0.2885,0.5375)
(0.2897,0.5346)
(0.2909,0.5334)
(0.2920,0.5334)
(0.2932,0.5320)
(0.2944,0.5319)
(0.2956,0.5309)
(0.2968,0.5309)
(0.2980,0.5307)
(0.2991,0.5307)
(0.3003,0.5306)
(0.3015,0.5306)
(0.3027,0.5297)
(0.3039,0.5296)
(0.3051,0.5269)
(0.3062,0.5267)
(0.3074,0.5235)
(0.3086,0.5234)
(0.3098,0.5211)
(0.3110,0.5210)
(0.3121,0.5199)
(0.3133,0.5198)
(0.3145,0.5186)
(0.3157,0.5186)
(0.3169,0.5167)
(0.3181,0.5167)
(0.3192,0.5135)
(0.3204,0.5135)
(0.3216,0.5096)
(0.3228,0.5095)
(0.3240,0.5062)
(0.3252,0.5062)
(0.3263,0.5046)
(0.3275,0.5046)
(0.3287,0.5038)
(0.3299,0.5038)
(0.3311,0.5031)
(0.3322,0.5030)
(0.3334,0.5018)
(0.3346,0.5018)
(0.3358,0.5001)
(0.3370,0.5001)
(0.3382,0.4994)
(0.3393,0.4994)
(0.3405,0.4986)
(0.3417,0.4985)
(0.3429,0.4962)
(0.3441,0.4961)
(0.3452,0.4945)
(0.3464,0.4944)
(0.3476,0.4937)
(0.3488,0.4937)
(0.3500,0.4926)
(0.3512,0.4925)
(0.3523,0.4888)
(0.3535,0.4886)
(0.3547,0.4834)
(0.3559,0.4833)
(0.3571,0.4809)
(0.3583,0.4808)
(0.3594,0.4796)
(0.3606,0.4796)
(0.3618,0.4781)
(0.3630,0.4780)
(0.3642,0.4756)
(0.3653,0.4755)
(0.3665,0.4739)
(0.3677,0.4739)
(0.3689,0.4732)
(0.3701,0.4732)
(0.3713,0.4724)
(0.3724,0.4724)
(0.3736,0.4705)
(0.3748,0.4704)
(0.3760,0.4671)
(0.3772,0.4669)
(0.3784,0.4632)
(0.3795,0.4631)
(0.3807,0.4607)
(0.3819,0.4606)
(0.3831,0.4590)
(0.3843,0.4590)
(0.3854,0.4574)
(0.3866,0.4573)
(0.3878,0.4553)
(0.3890,0.4552)
(0.3902,0.4534)
(0.3914,0.4533)
(0.3925,0.4523)
(0.3937,0.4522)
(0.3949,0.4515)
(0.3961,0.4515)
(0.3973,0.4507)
(0.3984,0.4507)
(0.3996,0.4494)
(0.4008,0.4493)
(0.4020,0.4472)
(0.4032,0.4471)
(0.4044,0.4449)
(0.4055,0.4448)
(0.4067,0.4432)
(0.4079,0.4431)
(0.4091,0.4414)
(0.4103,0.4414)
(0.4115,0.4388)
(0.4126,0.4388)
(0.4138,0.4358)
(0.4150,0.4357)
(0.4162,0.4336)
(0.4174,0.4303)
(0.4185,0.4288)
(0.4197,0.4249)
(0.4209,0.4249)
(0.4221,0.4236)
(0.4233,0.4235)
(0.4245,0.4193)
(0.4256,0.4188)
(0.4268,0.4166)
(0.4280,0.4166)
(0.4292,0.4164)
(0.4304,0.4164)
(0.4316,0.4153)
(0.4327,0.4152)
(0.4339,0.4126)
(0.4351,0.4126)
(0.4363,0.4114)
(0.4375,0.4114)
(0.4386,0.4102)
(0.4398,0.4102)
(0.4410,0.4086)
(0.4422,0.4085)
(0.4434,0.4078)
(0.4446,0.4078)
(0.4457,0.4077)
(0.4469,0.4077)
(0.4481,0.4076)
(0.4493,0.4076)
(0.4505,0.4073)
(0.4516,0.4073)
(0.4528,0.4066)
(0.4540,0.4065)
(0.4552,0.4062)
(0.4564,0.4062)
(0.4576,0.4061)
(0.4587,0.4061)
(0.4599,0.4058)
(0.4611,0.4057)
(0.4623,0.4041)
(0.4635,0.4038)
(0.4647,0.3995)
(0.4658,0.3991)
(0.4670,0.3969)
(0.4682,0.3968)
(0.4694,0.3962)
(0.4706,0.3961)
(0.4717,0.3957)
(0.4729,0.3951)
(0.4741,0.3946)
(0.4753,0.3912)
(0.4765,0.3903)
(0.4777,0.3822)
(0.4788,0.3819)
(0.4800,0.3800)
(0.4812,0.3800)
(0.4824,0.3798)
(0.4836,0.3798)
(0.4848,0.3789)
(0.4859,0.3788)
(0.4871,0.3775)
(0.4883,0.3775)
(0.4895,0.3773)
(0.4907,0.3773)
(0.4918,0.3771)
(0.4930,0.3771)
(0.4942,0.3762)
(0.4954,0.3762)
(0.4966,0.3750)
(0.4978,0.3749)
(0.4989,0.3744)
(0.5001,0.3744)
(0.5013,0.3741)
(0.5025,0.3741)
(0.5037,0.3734)
(0.5048,0.3734)
(0.5060,0.3726)
(0.5072,0.3726)
(0.5084,0.3721)
(0.5096,0.3721)
(0.5108,0.3718)
(0.5119,0.3718)
(0.5131,0.3711)
(0.5143,0.3710)
(0.5155,0.3698)
(0.5167,0.3697)
(0.5179,0.3684)
(0.5190,0.3684)
(0.5202,0.3674)
(0.5214,0.3674)
(0.5226,0.3669)
(0.5238,0.3668)
(0.5249,0.3664)
(0.5261,0.3662)
(0.5273,0.3620)
(0.5285,0.3620)
(0.5297,0.3617)
(0.5309,0.3617)
(0.5320,0.3615)
(0.5332,0.3615)
(0.5344,0.3612)
(0.5356,0.3612)
(0.5368,0.3611)
(0.5380,0.3606)
(0.5391,0.3600)
(0.5403,0.3599)
(0.5415,0.3598)
(0.5427,0.3598)
(0.5439,0.3597)
(0.5450,0.3597)
(0.5462,0.3597)
(0.5474,0.3596)
(0.5486,0.3596)
(0.5498,0.3596)
(0.5510,0.3596)
(0.5521,0.3595)
(0.5533,0.3595)
(0.5545,0.3595)
(0.5557,0.3594)
(0.5569,0.3594)
(0.5580,0.3593)
(0.5592,0.3588)
(0.5604,0.3580)
(0.5616,0.3568)
(0.5628,0.3564)
(0.5640,0.3563)
(0.5651,0.3563)
(0.5663,0.3562)
(0.5675,0.3562)
(0.5687,0.3557)
(0.5699,0.3556)
(0.5711,0.3552)
(0.5722,0.3552)
(0.5734,0.3548)
(0.5746,0.3548)
(0.5758,0.3533)
(0.5770,0.3532)
(0.5781,0.3516)
(0.5793,0.3516)
(0.5805,0.3514)
(0.5817,0.3514)
(0.5829,0.3512)
(0.5841,0.3512)
(0.5852,0.3510)
(0.5864,0.3510)
(0.5876,0.3508)
(0.5888,0.3508)
(0.5900,0.3507)
(0.5912,0.3507)
(0.5923,0.3501)
(0.5935,0.3501)
(0.5947,0.3496)
(0.5959,0.3496)
(0.5971,0.3495)
(0.5982,0.3495)
(0.5994,0.3485)
(0.6006,0.3484)
(0.6018,0.3477)
(0.6030,0.3477)
(0.6042,0.3477)
(0.6053,0.3477)
(0.6065,0.3477)
(0.6077,0.3477)
(0.6089,0.3477)
(0.6101,0.3477)
(0.6112,0.3476)
(0.6124,0.3476)
(0.6136,0.3469)
(0.6148,0.3469)
(0.6160,0.3467)
(0.6172,0.3467)
(0.6183,0.3463)
(0.6195,0.3462)
(0.6207,0.3445)
(0.6219,0.3445)
(0.6231,0.3435)
(0.6243,0.3435)
(0.6254,0.3433)
(0.6266,0.3433)
(0.6278,0.3432)
(0.6290,0.3432)
(0.6302,0.3430)
(0.6313,0.3430)
(0.6325,0.3429)
(0.6337,0.3429)
(0.6349,0.3428)
(0.6361,0.3428)
(0.6373,0.3424)
(0.6384,0.3424)
(0.6396,0.3414)
(0.6408,0.3414)
(0.6420,0.3412)
(0.6432,0.3412)
(0.6444,0.3411)
(0.6455,0.3411)
(0.6467,0.3411)
(0.6479,0.3411)
(0.6491,0.3406)
(0.6503,0.3403)
(0.6514,0.3403)
(0.6526,0.3401)
(0.6538,0.3400)
(0.6550,0.3390)
(0.6562,0.3387)
(0.6574,0.3368)
(0.6585,0.3368)
(0.6597,0.3363)
(0.6609,0.3362)
(0.6621,0.3353)
(0.6633,0.3353)
(0.6644,0.3345)
(0.6656,0.3345)
(0.6668,0.3343)
(0.6680,0.3343)
(0.6692,0.3342)
(0.6704,0.3342)
(0.6715,0.3338)
(0.6727,0.3338)
(0.6739,0.3334)
(0.6751,0.3334)
(0.6763,0.3327)
(0.6775,0.3327)
(0.6786,0.3319)
(0.6798,0.3319)
(0.6810,0.3316)
(0.6822,0.3316)
(0.6834,0.3310)
(0.6845,0.3310)
(0.6857,0.3300)
(0.6869,0.3300)
(0.6881,0.3296)
(0.6893,0.3296)
(0.6905,0.3293)
(0.6916,0.3293)
(0.6928,0.3283)
(0.6940,0.3282)
(0.6952,0.3237)
(0.6964,0.3236)
(0.6976,0.3229)
(0.6987,0.3229)
(0.6999,0.3222)
(0.7011,0.3219)
(0.7023,0.3204)
(0.7035,0.3203)
(0.7046,0.3202)
(0.7058,0.3202)
(0.7070,0.3201)
(0.7082,0.3201)
(0.7094,0.3200)
(0.7106,0.3199)
(0.7117,0.3199)
(0.7129,0.3199)
(0.7141,0.3196)
(0.7153,0.3196)
(0.7165,0.3191)
(0.7176,0.3190)
(0.7188,0.3185)
(0.7200,0.3185)
(0.7212,0.3183)
(0.7224,0.3182)
(0.7236,0.3182)
(0.7247,0.3182)
(0.7259,0.3180)
(0.7271,0.3180)
(0.7283,0.3177)
(0.7295,0.3177)
(0.7307,0.3177)
(0.7318,0.3177)
(0.7330,0.3173)
(0.7342,0.3173)
(0.7354,0.3163)
(0.7366,0.3163)
(0.7377,0.3155)
(0.7389,0.3151)
(0.7401,0.3150)
(0.7413,0.3146)
(0.7425,0.3146)
(0.7437,0.3131)
(0.7448,0.3130)
(0.7460,0.3120)
(0.7472,0.3119)
(0.7484,0.3095)
(0.7496,0.3094)
(0.7508,0.3052)
(0.7519,0.3052)
(0.7531,0.3033)
(0.7543,0.3032)
(0.7555,0.2954)
(0.7567,0.2952)
(0.7578,0.2902)
(0.7590,0.2901)
(0.7602,0.2875)
(0.7614,0.2873)
(0.7626,0.2861)
(0.7638,0.2861)
(0.7649,0.2859)
(0.7661,0.2859)
(0.7673,0.2856)
(0.7685,0.2855)
(0.7697,0.2844)
(0.7708,0.2842)
(0.7720,0.2825)
(0.7732,0.2824)
(0.7744,0.2815)
(0.7756,0.2814)
(0.7768,0.2809)
(0.7779,0.2808)
(0.7791,0.2805)
(0.7803,0.2804)
(0.7815,0.2802)
(0.7827,0.2801)
(0.7839,0.2800)
(0.7850,0.2799)
(0.7862,0.2798)
(0.7874,0.2798)
(0.7886,0.2797)
(0.7898,0.2796)
(0.7909,0.2793)
(0.7921,0.2790)
(0.7933,0.2780)
(0.7945,0.2777)
(0.7957,0.2771)
(0.7969,0.2747)
(0.7980,0.2743)
(0.7992,0.2700)
(0.8004,0.2694)
(0.8016,0.2679)
(0.8028,0.2678)
(0.8040,0.2677)
(0.8051,0.2675)
(0.8063,0.2673)
(0.8075,0.2670)
(0.8087,0.2667)
(0.8099,0.2665)
(0.8110,0.2664)
(0.8122,0.2662)
(0.8134,0.2662)
(0.8146,0.2662)
(0.8158,0.2662)
(0.8170,0.2661)
(0.8181,0.2661)
(0.8193,0.2660)
(0.8205,0.2660)
(0.8217,0.2656)
(0.8229,0.2655)
(0.8240,0.2648)
(0.8252,0.2647)
(0.8264,0.2643)
(0.8276,0.2643)
(0.8288,0.2641)
(0.8300,0.2641)
(0.8311,0.2641)
(0.8323,0.2641)
(0.8335,0.2640)
(0.8347,0.2640)
(0.8359,0.2640)
(0.8371,0.2640)
(0.8382,0.2639)
(0.8394,0.2639)
(0.8406,0.2638)
(0.8418,0.2638)
(0.8430,0.2637)
(0.8441,0.2637)
(0.8453,0.2637)
(0.8465,0.2637)
(0.8477,0.2637)
(0.8489,0.2637)
(0.8501,0.2636)
(0.8512,0.2636)
(0.8524,0.2635)
(0.8536,0.2635)
(0.8548,0.2633)
(0.8560,0.2632)
(0.8572,0.2624)
(0.8583,0.2623)
(0.8595,0.2603)
(0.8607,0.2598)
(0.8619,0.2573)
(0.8631,0.2567)
(0.8642,0.2547)
(0.8654,0.2544)
(0.8666,0.2533)
(0.8678,0.2531)
(0.8690,0.2525)
(0.8702,0.2524)
(0.8713,0.2520)
(0.8725,0.2519)
(0.8737,0.2515)
(0.8749,0.2514)
(0.8761,0.2508)
(0.8772,0.2507)
(0.8784,0.2500)
(0.8796,0.2498)
(0.8808,0.2487)
(0.8820,0.2484)
(0.8832,0.2472)
(0.8843,0.2470)
(0.8855,0.2462)
(0.8867,0.2457)
(0.8879,0.2447)
(0.8891,0.2445)
(0.8903,0.2442)
(0.8914,0.2436)
(0.8926,0.2432)
(0.8938,0.2414)
(0.8950,0.2407)
(0.8962,0.2322)
(0.8973,0.2297)
(0.8985,0.2118)
(0.8997,0.2095)
(0.9009,0.2016)
(0.9021,0.2011)
(0.9033,0.1994)
(0.9044,0.1993)
(0.9056,0.1984)
(0.9068,0.1983)
(0.9080,0.1962)
(0.9092,0.1960)
(0.9104,0.1912)
(0.9115,0.1909)
(0.9127,0.1873)
(0.9139,0.1870)
(0.9151,0.1846)
(0.9163,0.1841)
(0.9174,0.1830)
(0.9186,0.1818)
(0.9198,0.1810)
(0.9210,0.1713)
(0.9222,0.1709)
(0.9234,0.1691)
(0.9245,0.1690)
(0.9257,0.1686)
(0.9269,0.1685)
(0.9281,0.1683)
(0.9293,0.1682)
(0.9304,0.1678)
(0.9316,0.1665)
(0.9328,0.1663)
(0.9340,0.1653)
(0.9352,0.1653)
(0.9364,0.1648)
(0.9375,0.1648)
(0.9387,0.1613)
(0.9399,0.1591)
(0.9411,0.1580)
(0.9423,0.1577)
(0.9435,0.1577)
(0.9446,0.1577)

\PST@Border(0.1490,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1490,0.9680)
(0.1490,0.0840)

\catcode`@=12
\fi
\endpspicture


==> val1_n30_e0.tex <==
\PST@Solid(0.1170,0.2103)
(0.1170,0.2103)
(0.1180,0.2117)
(0.1191,0.2109)
(0.1201,0.2102)
(0.1212,0.2103)
(0.1222,0.2103)
(0.1232,0.2103)
(0.1243,0.2104)
(0.1253,0.2104)
(0.1263,0.2104)
(0.1274,0.2104)
(0.1284,0.2105)
(0.1295,0.2105)
(0.1305,0.2106)
(0.1315,0.2107)
(0.1326,0.2107)
(0.1336,0.2108)
(0.1347,0.2109)
(0.1357,0.2110)
(0.1367,0.2111)
(0.1378,0.2112)
(0.1388,0.2113)
(0.1399,0.2114)
(0.1409,0.2116)
(0.1419,0.2117)
(0.1430,0.2118)
(0.1440,0.2119)
(0.1450,0.2121)
(0.1461,0.2122)
(0.1471,0.2123)
(0.1482,0.2124)
(0.1492,0.2125)
(0.1502,0.2127)
(0.1513,0.2128)
(0.1523,0.2129)
(0.1534,0.2130)
(0.1544,0.2131)
(0.1554,0.2132)
(0.1565,0.2133)
(0.1575,0.2134)
(0.1586,0.2135)
(0.1596,0.2136)
(0.1606,0.2137)
(0.1617,0.2138)
(0.1627,0.2139)
(0.1637,0.2140)
(0.1648,0.2141)
(0.1658,0.2142)
(0.1669,0.2143)
(0.1679,0.2144)
(0.1689,0.2145)
(0.1700,0.2146)
(0.1710,0.2147)
(0.1721,0.2148)
(0.1731,0.2149)
(0.1741,0.2150)
(0.1752,0.2151)
(0.1762,0.2152)
(0.1773,0.2153)
(0.1783,0.2154)
(0.1793,0.2155)
(0.1804,0.2155)
(0.1814,0.2156)
(0.1824,0.2157)
(0.1835,0.2158)
(0.1845,0.2158)
(0.1856,0.2159)
(0.1866,0.2159)
(0.1876,0.2160)
(0.1887,0.2161)
(0.1897,0.2161)
(0.1908,0.2162)
(0.1918,0.2162)
(0.1928,0.2163)
(0.1939,0.2163)
(0.1949,0.2164)
(0.1959,0.2164)
(0.1970,0.2165)
(0.1980,0.2166)
(0.1991,0.2166)
(0.2001,0.2167)
(0.2011,0.2167)
(0.2022,0.2168)
(0.2032,0.2168)
(0.2043,0.2169)
(0.2053,0.2169)
(0.2063,0.2170)
(0.2074,0.2170)
(0.2084,0.2170)
(0.2095,0.2171)
(0.2105,0.2171)
(0.2115,0.2172)
(0.2126,0.2172)
(0.2136,0.2172)
(0.2146,0.2173)
(0.2157,0.2173)
(0.2167,0.2173)
(0.2178,0.2173)
(0.2188,0.2174)
(0.2198,0.2174)
\PST@Solid(0.2198,0.2174)
(0.2209,0.2174)
(0.2219,0.2174)
(0.2230,0.2175)
(0.2240,0.2175)
(0.2250,0.2175)
(0.2261,0.2175)
(0.2271,0.2175)
(0.2282,0.2176)
(0.2292,0.2176)
(0.2302,0.2176)
(0.2313,0.2177)
(0.2323,0.2177)
(0.2333,0.2177)
(0.2344,0.2177)
(0.2354,0.2178)
(0.2365,0.2178)
(0.2375,0.2178)
(0.2385,0.2179)
(0.2396,0.2179)
(0.2406,0.2179)
(0.2417,0.2180)
(0.2427,0.2180)
(0.2437,0.2181)
(0.2448,0.2181)
(0.2458,0.2181)
(0.2468,0.2182)
(0.2479,0.2182)
(0.2489,0.2183)
(0.2500,0.2183)
(0.2510,0.2184)
(0.2520,0.2184)
(0.2531,0.2185)
(0.2541,0.2186)
(0.2552,0.2186)
(0.2562,0.2187)
(0.2572,0.2187)
(0.2583,0.2188)
(0.2593,0.2189)
(0.2604,0.2189)
(0.2614,0.2190)
(0.2624,0.2191)
(0.2635,0.2192)
(0.2645,0.2192)
(0.2655,0.2193)
(0.2666,0.2194)
(0.2676,0.2195)
(0.2687,0.2196)
(0.2697,0.2197)
(0.2707,0.2198)
(0.2718,0.2199)
(0.2728,0.2201)
(0.2739,0.2202)
(0.2749,0.2203)
(0.2759,0.2205)
(0.2770,0.2206)
(0.2780,0.2207)
(0.2791,0.2209)
(0.2801,0.2211)
(0.2811,0.2212)
(0.2822,0.2214)
(0.2832,0.2216)
(0.2842,0.2217)
(0.2853,0.2219)
(0.2863,0.2221)
(0.2874,0.2223)
(0.2884,0.2225)
(0.2894,0.2227)
(0.2905,0.2229)
(0.2915,0.2231)
(0.2926,0.2233)
(0.2936,0.2235)
(0.2946,0.2237)
(0.2957,0.2240)
(0.2967,0.2242)
(0.2978,0.2244)
(0.2988,0.2247)
(0.2998,0.2249)
(0.3009,0.2252)
(0.3019,0.2255)
(0.3029,0.2258)
(0.3040,0.2261)
(0.3050,0.2264)
(0.3061,0.2267)
(0.3071,0.2270)
(0.3081,0.2274)
(0.3092,0.2277)
(0.3102,0.2281)
(0.3113,0.2284)
(0.3123,0.2288)
(0.3133,0.2292)
(0.3144,0.2295)
(0.3154,0.2299)
(0.3164,0.2303)
(0.3175,0.2307)
(0.3185,0.2311)
(0.3196,0.2316)
(0.3206,0.2320)
(0.3216,0.2324)
(0.3227,0.2328)
(0.3237,0.2333)
\PST@Solid(0.3237,0.2333)
(0.3248,0.2338)
(0.3258,0.2342)
(0.3268,0.2347)
(0.3279,0.2352)
(0.3289,0.2357)
(0.3300,0.2362)
(0.3310,0.2367)
(0.3320,0.2373)
(0.3331,0.2378)
(0.3341,0.2384)
(0.3351,0.2389)
(0.3362,0.2395)
(0.3372,0.2401)
(0.3383,0.2407)
(0.3393,0.2413)
(0.3403,0.2419)
(0.3414,0.2426)
(0.3424,0.2432)
(0.3435,0.2439)
(0.3445,0.2445)
(0.3455,0.2452)
(0.3466,0.2459)
(0.3476,0.2466)
(0.3487,0.2473)
(0.3497,0.2480)
(0.3507,0.2487)
(0.3518,0.2495)
(0.3528,0.2502)
(0.3538,0.2510)
(0.3549,0.2517)
(0.3559,0.2525)
(0.3570,0.2533)
(0.3580,0.2541)
(0.3590,0.2550)
(0.3601,0.2558)
(0.3611,0.2566)
(0.3622,0.2575)
(0.3632,0.2584)
(0.3642,0.2593)
(0.3653,0.2602)
(0.3663,0.2611)
(0.3674,0.2620)
(0.3684,0.2630)
(0.3694,0.2639)
(0.3705,0.2649)
(0.3715,0.2659)
(0.3725,0.2668)
(0.3736,0.2679)
(0.3746,0.2689)
(0.3757,0.2699)
(0.3767,0.2709)
(0.3777,0.2720)
(0.3788,0.2730)
(0.3798,0.2741)
(0.3809,0.2752)
(0.3819,0.2763)
(0.3829,0.2774)
(0.3840,0.2785)
(0.3850,0.2797)
(0.3860,0.2808)
(0.3871,0.2820)
(0.3881,0.2832)
(0.3892,0.2843)
(0.3902,0.2856)
(0.3912,0.2868)
(0.3923,0.2880)
(0.3933,0.2893)
(0.3944,0.2905)
(0.3954,0.2918)
(0.3964,0.2931)
(0.3975,0.2944)
(0.3985,0.2957)
(0.3996,0.2971)
(0.4006,0.2984)
(0.4016,0.2998)
(0.4027,0.3012)
(0.4037,0.3025)
(0.4047,0.3039)
(0.4058,0.3054)
(0.4068,0.3068)
(0.4079,0.3082)
(0.4089,0.3097)
(0.4099,0.3111)
(0.4110,0.3126)
(0.4120,0.3141)
(0.4131,0.3156)
(0.4141,0.3171)
(0.4151,0.3186)
(0.4162,0.3202)
(0.4172,0.3217)
(0.4183,0.3233)
(0.4193,0.3249)
(0.4203,0.3265)
(0.4214,0.3281)
(0.4224,0.3297)
(0.4234,0.3314)
(0.4245,0.3330)
(0.4255,0.3347)
(0.4266,0.3364)
(0.4276,0.3381)
\PST@Solid(0.4276,0.3381)
(0.4286,0.3398)
(0.4297,0.3415)
(0.4307,0.3432)
(0.4318,0.3450)
(0.4328,0.3467)
(0.4338,0.3485)
(0.4349,0.3503)
(0.4359,0.3521)
(0.4369,0.3539)
(0.4380,0.3557)
(0.4390,0.3575)
(0.4401,0.3594)
(0.4411,0.3612)
(0.4421,0.3631)
(0.4432,0.3650)
(0.4442,0.3669)
(0.4453,0.3688)
(0.4463,0.3707)
(0.4473,0.3727)
(0.4484,0.3746)
(0.4494,0.3766)
(0.4505,0.3785)
(0.4515,0.3805)
(0.4525,0.3825)
(0.4536,0.3845)
(0.4546,0.3865)
(0.4556,0.3886)
(0.4567,0.3906)
(0.4577,0.3927)
(0.4588,0.3947)
(0.4598,0.3968)
(0.4608,0.3989)
(0.4619,0.4010)
(0.4629,0.4031)
(0.4640,0.4052)
(0.4650,0.4073)
(0.4660,0.4095)
(0.4671,0.4116)
(0.4681,0.4138)
(0.4692,0.4160)
(0.4702,0.4181)
(0.4712,0.4203)
(0.4723,0.4225)
(0.4733,0.4248)
(0.4743,0.4270)
(0.4754,0.4292)
(0.4764,0.4315)
(0.4775,0.4337)
(0.4785,0.4360)
(0.4795,0.4383)
(0.4806,0.4405)
(0.4816,0.4428)
(0.4827,0.4451)
(0.4837,0.4474)
(0.4847,0.4497)
(0.4858,0.4521)
(0.4868,0.4544)
(0.4879,0.4567)
(0.4889,0.4591)
(0.4899,0.4614)
(0.4910,0.4638)
(0.4920,0.4662)
(0.4930,0.4686)
(0.4941,0.4710)
(0.4951,0.4734)
(0.4962,0.4758)
(0.4972,0.4782)
(0.4982,0.4806)
(0.4993,0.4830)
(0.5003,0.4855)
(0.5014,0.4879)
(0.5024,0.4904)
(0.5034,0.4928)
(0.5045,0.4953)
(0.5055,0.4978)
(0.5065,0.5002)
(0.5076,0.5027)
(0.5086,0.5052)
(0.5097,0.5077)
(0.5107,0.5102)
(0.5117,0.5127)
(0.5128,0.5152)
(0.5138,0.5177)
(0.5149,0.5202)
(0.5159,0.5227)
(0.5169,0.5252)
(0.5180,0.5277)
(0.5190,0.5303)
(0.5201,0.5328)
(0.5211,0.5353)
(0.5221,0.5379)
(0.5232,0.5404)
(0.5242,0.5430)
(0.5252,0.5455)
(0.5263,0.5481)
(0.5273,0.5506)
(0.5284,0.5532)
(0.5294,0.5558)
(0.5304,0.5583)
(0.5315,0.5609)
\PST@Solid(0.5315,0.5609)
(0.5325,0.5635)
(0.5336,0.5661)
(0.5346,0.5686)
(0.5356,0.5712)
(0.5367,0.5738)
(0.5377,0.5763)
(0.5388,0.5789)
(0.5398,0.5815)
(0.5408,0.5841)
(0.5419,0.5866)
(0.5429,0.5892)
(0.5439,0.5917)
(0.5450,0.5943)
(0.5460,0.5969)
(0.5471,0.5994)
(0.5481,0.6020)
(0.5491,0.6045)
(0.5502,0.6071)
(0.5512,0.6096)
(0.5523,0.6122)
(0.5533,0.6148)
(0.5543,0.6173)
(0.5554,0.6199)
(0.5564,0.6224)
(0.5575,0.6250)
(0.5585,0.6275)
(0.5595,0.6301)
(0.5606,0.6326)
(0.5616,0.6351)
(0.5626,0.6377)
(0.5637,0.6402)
(0.5647,0.6427)
(0.5658,0.6452)
(0.5668,0.6477)
(0.5678,0.6502)
(0.5689,0.6527)
(0.5699,0.6552)
(0.5710,0.6577)
(0.5720,0.6602)
(0.5730,0.6626)
(0.5741,0.6651)
(0.5751,0.6675)
(0.5761,0.6700)
(0.5772,0.6724)
(0.5782,0.6748)
(0.5793,0.6772)
(0.5803,0.6797)
(0.5813,0.6821)
(0.5824,0.6845)
(0.5834,0.6869)
(0.5845,0.6892)
(0.5855,0.6916)
(0.5865,0.6940)
(0.5876,0.6964)
(0.5886,0.6987)
(0.5897,0.7011)
(0.5907,0.7034)
(0.5917,0.7057)
(0.5928,0.7080)
(0.5938,0.7103)
(0.5948,0.7126)
(0.5959,0.7149)
(0.5969,0.7171)
(0.5980,0.7194)
(0.5990,0.7216)
(0.6000,0.7238)
(0.6011,0.7260)
(0.6021,0.7282)
(0.6032,0.7303)
(0.6042,0.7325)
(0.6052,0.7346)
(0.6063,0.7368)
(0.6073,0.7389)
(0.6084,0.7410)
(0.6094,0.7431)
(0.6104,0.7452)
(0.6115,0.7472)
(0.6125,0.7493)
(0.6135,0.7513)
(0.6146,0.7533)
(0.6156,0.7553)
(0.6167,0.7573)
(0.6177,0.7593)
(0.6187,0.7613)
(0.6198,0.7632)
(0.6208,0.7651)
(0.6219,0.7670)
(0.6229,0.7689)
(0.6239,0.7708)
(0.6250,0.7726)
(0.6260,0.7745)
(0.6271,0.7763)
(0.6281,0.7781)
(0.6291,0.7798)
(0.6302,0.7816)
(0.6312,0.7833)
(0.6322,0.7850)
(0.6333,0.7867)
(0.6343,0.7883)
(0.6354,0.7900)
\PST@Solid(0.6354,0.7900)
(0.6364,0.7916)
(0.6374,0.7932)
(0.6385,0.7948)
(0.6395,0.7964)
(0.6406,0.7979)
(0.6416,0.7994)
(0.6426,0.8009)
(0.6437,0.8024)
(0.6447,0.8039)
(0.6457,0.8053)
(0.6468,0.8067)
(0.6478,0.8081)
(0.6489,0.8095)
(0.6499,0.8109)
(0.6509,0.8122)
(0.6520,0.8135)
(0.6530,0.8147)
(0.6541,0.8160)
(0.6551,0.8172)
(0.6561,0.8184)
(0.6572,0.8195)
(0.6582,0.8207)
(0.6593,0.8218)
(0.6603,0.8229)
(0.6613,0.8239)
(0.6624,0.8250)
(0.6634,0.8260)
(0.6644,0.8270)
(0.6655,0.8279)
(0.6665,0.8288)
(0.6676,0.8297)
(0.6686,0.8306)
(0.6696,0.8315)
(0.6707,0.8323)
(0.6717,0.8331)
(0.6728,0.8339)
(0.6738,0.8346)
(0.6748,0.8353)
(0.6759,0.8360)
(0.6769,0.8367)
(0.6780,0.8373)
(0.6790,0.8379)
(0.6800,0.8385)
(0.6811,0.8390)
(0.6821,0.8395)
(0.6831,0.8400)
(0.6842,0.8404)
(0.6852,0.8409)
(0.6863,0.8412)
(0.6873,0.8416)
(0.6883,0.8419)
(0.6894,0.8422)
(0.6904,0.8425)
(0.6915,0.8427)
(0.6925,0.8429)
(0.6935,0.8431)
(0.6946,0.8432)
(0.6956,0.8433)
(0.6966,0.8434)
(0.6977,0.8434)
(0.6987,0.8434)
(0.6998,0.8434)
(0.7008,0.8434)
(0.7018,0.8433)
(0.7029,0.8432)
(0.7039,0.8430)
(0.7050,0.8428)
(0.7060,0.8426)
(0.7070,0.8424)
(0.7081,0.8421)
(0.7091,0.8418)
(0.7102,0.8414)
(0.7112,0.8410)
(0.7122,0.8406)
(0.7133,0.8402)
(0.7143,0.8397)
(0.7153,0.8391)
(0.7164,0.8386)
(0.7174,0.8380)
(0.7185,0.8374)
(0.7195,0.8367)
(0.7205,0.8360)
(0.7216,0.8353)
(0.7226,0.8346)
(0.7237,0.8338)
(0.7247,0.8329)
(0.7257,0.8321)
(0.7268,0.8312)
(0.7278,0.8303)
(0.7289,0.8293)
(0.7299,0.8283)
(0.7309,0.8273)
(0.7320,0.8262)
(0.7330,0.8251)
(0.7340,0.8240)
(0.7351,0.8228)
(0.7361,0.8216)
(0.7372,0.8203)
(0.7382,0.8191)
(0.7392,0.8177)
\PST@Solid(0.7392,0.8177)
(0.7403,0.8164)
(0.7413,0.8150)
(0.7424,0.8136)
(0.7434,0.8121)
(0.7444,0.8106)
(0.7455,0.8091)
(0.7465,0.8075)
(0.7476,0.8059)
(0.7486,0.8043)
(0.7496,0.8026)
(0.7507,0.8009)
(0.7517,0.7992)
(0.7527,0.7974)
(0.7538,0.7956)
(0.7548,0.7938)
(0.7559,0.7919)
(0.7569,0.7900)
(0.7579,0.7881)
(0.7590,0.7861)
(0.7600,0.7841)
(0.7611,0.7821)
(0.7621,0.7800)
(0.7631,0.7779)
(0.7642,0.7757)
(0.7652,0.7735)
(0.7662,0.7713)
(0.7673,0.7690)
(0.7683,0.7668)
(0.7694,0.7644)
(0.7704,0.7621)
(0.7714,0.7597)
(0.7725,0.7573)
(0.7735,0.7548)
(0.7746,0.7523)
(0.7756,0.7498)
(0.7766,0.7473)
(0.7777,0.7447)
(0.7787,0.7421)
(0.7798,0.7395)
(0.7808,0.7368)
(0.7818,0.7341)
(0.7829,0.7314)
(0.7839,0.7286)
(0.7849,0.7258)
(0.7860,0.7230)
(0.7870,0.7201)
(0.7881,0.7172)
(0.7891,0.7143)
(0.7901,0.7114)
(0.7912,0.7084)
(0.7922,0.7053)
(0.7933,0.7023)
(0.7943,0.6992)
(0.7953,0.6961)
(0.7964,0.6929)
(0.7974,0.6898)
(0.7985,0.6866)
(0.7995,0.6833)
(0.8005,0.6801)
(0.8016,0.6768)
(0.8026,0.6735)
(0.8036,0.6702)
(0.8047,0.6669)
(0.8057,0.6635)
(0.8068,0.6601)
(0.8078,0.6567)
(0.8088,0.6532)
(0.8099,0.6498)
(0.8109,0.6463)
(0.8120,0.6428)
(0.8130,0.6392)
(0.8140,0.6357)
(0.8151,0.6321)
(0.8161,0.6285)
(0.8172,0.6248)
(0.8182,0.6212)
(0.8192,0.6175)
(0.8203,0.6138)
(0.8213,0.6100)
(0.8223,0.6063)
(0.8234,0.6025)
(0.8244,0.5987)
(0.8255,0.5949)
(0.8265,0.5911)
(0.8275,0.5872)
(0.8286,0.5833)
(0.8296,0.5795)
(0.8307,0.5756)
(0.8317,0.5717)
(0.8327,0.5678)
(0.8338,0.5638)
(0.8348,0.5599)
(0.8358,0.5559)
(0.8369,0.5520)
(0.8379,0.5480)
(0.8390,0.5440)
(0.8400,0.5400)
(0.8410,0.5360)
(0.8421,0.5319)
(0.8431,0.5279)
\PST@Solid(0.8431,0.5279)
(0.8442,0.5238)
(0.8452,0.5198)
(0.8462,0.5157)
(0.8473,0.5116)
(0.8483,0.5075)
(0.8494,0.5034)
(0.8504,0.4993)
(0.8514,0.4952)
(0.8525,0.4910)
(0.8535,0.4869)
(0.8545,0.4828)
(0.8556,0.4787)
(0.8566,0.4745)
(0.8577,0.4704)
(0.8587,0.4663)
(0.8597,0.4622)
(0.8608,0.4580)
(0.8618,0.4539)
(0.8629,0.4498)
(0.8639,0.4457)
(0.8649,0.4416)
(0.8660,0.4375)
(0.8670,0.4334)
(0.8681,0.4293)
(0.8691,0.4253)
(0.8701,0.4212)
(0.8712,0.4171)
(0.8722,0.4130)
(0.8732,0.4090)
(0.8743,0.4049)
(0.8753,0.4009)
(0.8764,0.3968)
(0.8774,0.3928)
(0.8784,0.3888)
(0.8795,0.3848)
(0.8805,0.3808)
(0.8816,0.3768)
(0.8826,0.3729)
(0.8836,0.3690)
(0.8847,0.3651)
(0.8857,0.3612)
(0.8867,0.3574)
(0.8878,0.3536)
(0.8888,0.3498)
(0.8899,0.3461)
(0.8909,0.3424)
(0.8919,0.3387)
(0.8930,0.3350)
(0.8940,0.3314)
(0.8951,0.3278)
(0.8961,0.3242)
(0.8971,0.3206)
(0.8982,0.3171)
(0.8992,0.3136)
(0.9003,0.3101)
(0.9013,0.3066)
(0.9023,0.3032)
(0.9034,0.2998)
(0.9044,0.2965)
(0.9054,0.2932)
(0.9065,0.2899)
(0.9075,0.2866)
(0.9086,0.2835)
(0.9096,0.2803)
(0.9106,0.2773)
(0.9117,0.2742)
(0.9127,0.2713)
(0.9138,0.2684)
(0.9148,0.2656)
(0.9158,0.2628)
(0.9169,0.2601)
(0.9179,0.2574)
(0.9190,0.2549)
(0.9200,0.2523)
(0.9210,0.2499)
(0.9221,0.2475)
(0.9231,0.2451)
(0.9241,0.2428)
(0.9252,0.2406)
(0.9262,0.2384)
(0.9273,0.2362)
(0.9283,0.2341)
(0.9293,0.2321)
(0.9304,0.2301)
(0.9314,0.2281)
(0.9325,0.2263)
(0.9335,0.2245)
(0.9345,0.2228)
(0.9356,0.2211)
(0.9366,0.2196)
(0.9377,0.2182)
(0.9387,0.2168)
(0.9397,0.2157)
(0.9408,0.2146)
(0.9418,0.2137)
(0.9428,0.2129)
(0.9439,0.2124)
(0.9449,0.2119)
(0.9460,0.2116)
(0.9470,0.2116)



==> val2_bd2_n30.tex <==


\PST@LongDash(0.1170,0.1675)
(0.1170,0.1675)
(0.1180,0.1676)
(0.1191,0.1684)
(0.1201,0.1692)
(0.1212,0.1700)
(0.1222,0.1707)
(0.1232,0.1716)
(0.1243,0.1724)
(0.1253,0.1732)
(0.1263,0.1739)
(0.1274,0.1746)
(0.1284,0.1752)
(0.1295,0.1756)
(0.1305,0.1760)
(0.1315,0.1761)
(0.1326,0.1762)
(0.1336,0.1761)
(0.1347,0.1758)
(0.1357,0.1754)
(0.1367,0.1750)
(0.1378,0.1744)
(0.1388,0.1737)
(0.1399,0.1731)
(0.1409,0.1724)
(0.1419,0.1717)
(0.1430,0.1711)
(0.1440,0.1706)
(0.1450,0.1701)
(0.1461,0.1698)
(0.1471,0.1696)
(0.1482,0.1695)
(0.1492,0.1695)
(0.1502,0.1697)
(0.1513,0.1699)
(0.1523,0.1703)
(0.1534,0.1708)
(0.1544,0.1713)
(0.1554,0.1718)
(0.1565,0.1724)
(0.1575,0.1729)
(0.1586,0.1734)
(0.1596,0.1738)
(0.1606,0.1742)
(0.1617,0.1744)
(0.1627,0.1746)
(0.1637,0.1746)
(0.1648,0.1746)
(0.1658,0.1744)
(0.1669,0.1742)
(0.1679,0.1739)
(0.1689,0.1735)
(0.1700,0.1731)
(0.1710,0.1727)
(0.1721,0.1723)
(0.1731,0.1719)
(0.1741,0.1715)
(0.1752,0.1712)
(0.1762,0.1710)
(0.1773,0.1709)
(0.1783,0.1708)
(0.1793,0.1708)
(0.1804,0.1709)
(0.1814,0.1711)
(0.1824,0.1713)
(0.1835,0.1716)
(0.1845,0.1719)
(0.1856,0.1722)
(0.1866,0.1726)
(0.1876,0.1729)
(0.1887,0.1732)
(0.1897,0.1735)
(0.1908,0.1737)
(0.1918,0.1739)
(0.1928,0.1741)
(0.1939,0.1742)
(0.1949,0.1744)
(0.1959,0.1745)
(0.1970,0.1746)
(0.1980,0.1748)
(0.1991,0.1750)
(0.2001,0.1754)
(0.2011,0.1758)
(0.2022,0.1763)
(0.2032,0.1770)
(0.2043,0.1778)
(0.2053,0.1787)
(0.2063,0.1798)
(0.2074,0.1811)
(0.2084,0.1825)
(0.2095,0.1841)
(0.2105,0.1858)
(0.2115,0.1876)
(0.2126,0.1895)
(0.2136,0.1914)
(0.2146,0.1934)
(0.2157,0.1954)
(0.2167,0.1974)
(0.2178,0.1993)
(0.2188,0.2012)
(0.2198,0.2031)
(0.2198,0.2031)
(0.2209,0.2049)
(0.2219,0.2065)
(0.2230,0.2081)
(0.2240,0.2097)
(0.2250,0.2111)
(0.2261,0.2125)
(0.2271,0.2138)
(0.2282,0.2151)
(0.2292,0.2164)
(0.2302,0.2176)
(0.2313,0.2189)
(0.2323,0.2202)
(0.2333,0.2216)
(0.2344,0.2230)
(0.2354,0.2245)
(0.2365,0.2260)
(0.2375,0.2276)
(0.2385,0.2292)
(0.2396,0.2309)
(0.2406,0.2326)
(0.2417,0.2343)
(0.2427,0.2360)
(0.2437,0.2378)
(0.2448,0.2395)
(0.2458,0.2411)
(0.2468,0.2427)
(0.2479,0.2443)
(0.2489,0.2458)
(0.2500,0.2473)
(0.2510,0.2486)
(0.2520,0.2500)
(0.2531,0.2513)
(0.2541,0.2525)
(0.2552,0.2538)
(0.2562,0.2550)
(0.2572,0.2563)
(0.2583,0.2576)
(0.2593,0.2590)
(0.2604,0.2604)
(0.2614,0.2619)
(0.2624,0.2635)
(0.2635,0.2652)
(0.2645,0.2670)
(0.2655,0.2689)
(0.2666,0.2708)
(0.2676,0.2728)
(0.2687,0.2748)
(0.2697,0.2769)
(0.2707,0.2789)
(0.2718,0.2810)
(0.2728,0.2829)
(0.2739,0.2849)
(0.2749,0.2867)
(0.2759,0.2885)
(0.2770,0.2901)
(0.2780,0.2916)
(0.2791,0.2930)
(0.2801,0.2943)
(0.2811,0.2956)
(0.2822,0.2967)
(0.2832,0.2977)
(0.2842,0.2987)
(0.2853,0.2997)
(0.2863,0.3007)
(0.2874,0.3016)
(0.2884,0.3027)
(0.2894,0.3038)
(0.2905,0.3049)
(0.2915,0.3062)
(0.2926,0.3075)
(0.2936,0.3090)
(0.2946,0.3105)
(0.2957,0.3122)
(0.2967,0.3140)
(0.2978,0.3158)
(0.2988,0.3177)
(0.2998,0.3196)
(0.3009,0.3215)
(0.3019,0.3235)
(0.3029,0.3254)
(0.3040,0.3273)
(0.3050,0.3291)
(0.3061,0.3309)
(0.3071,0.3326)
(0.3081,0.3343)
(0.3092,0.3359)
(0.3102,0.3375)
(0.3113,0.3390)
(0.3123,0.3404)
(0.3133,0.3419)
(0.3144,0.3433)
(0.3154,0.3448)
(0.3164,0.3462)
(0.3175,0.3477)
(0.3185,0.3493)
(0.3196,0.3509)
(0.3206,0.3525)
(0.3216,0.3542)
(0.3227,0.3560)
(0.3237,0.3577)
(0.3237,0.3577)
(0.3248,0.3595)
(0.3258,0.3613)
(0.3268,0.3630)
(0.3279,0.3648)
(0.3289,0.3665)
(0.3300,0.3681)
(0.3310,0.3696)
(0.3320,0.3710)
(0.3331,0.3723)
(0.3341,0.3736)
(0.3351,0.3747)
(0.3362,0.3758)
(0.3372,0.3768)
(0.3383,0.3778)
(0.3393,0.3788)
(0.3403,0.3797)
(0.3414,0.3807)
(0.3424,0.3818)
(0.3435,0.3829)
(0.3445,0.3842)
(0.3455,0.3856)
(0.3466,0.3872)
(0.3476,0.3889)
(0.3487,0.3908)
(0.3497,0.3928)
(0.3507,0.3950)
(0.3518,0.3972)
(0.3528,0.3995)
(0.3538,0.4019)
(0.3549,0.4043)
(0.3559,0.4066)
(0.3570,0.4088)
(0.3580,0.4109)
(0.3590,0.4128)
(0.3601,0.4144)
(0.3611,0.4158)
(0.3622,0.4169)
(0.3632,0.4177)
(0.3642,0.4181)
(0.3653,0.4182)
(0.3663,0.4180)
(0.3674,0.4175)
(0.3684,0.4167)
(0.3694,0.4156)
(0.3705,0.4143)
(0.3715,0.4128)
(0.3725,0.4111)
(0.3736,0.4094)
(0.3746,0.4075)
(0.3757,0.4057)
(0.3767,0.4038)
(0.3777,0.4020)
(0.3788,0.4002)
(0.3798,0.3985)
(0.3809,0.3969)
(0.3819,0.3953)
(0.3829,0.3938)
(0.3840,0.3924)
(0.3850,0.3910)
(0.3860,0.3896)
(0.3871,0.3883)
(0.3881,0.3870)
(0.3892,0.3856)
(0.3902,0.3842)
(0.3912,0.3827)
(0.3923,0.3812)
(0.3933,0.3797)
(0.3944,0.3780)
(0.3954,0.3764)
(0.3964,0.3747)
(0.3975,0.3729)
(0.3985,0.3712)
(0.3996,0.3695)
(0.4006,0.3678)
(0.4016,0.3662)
(0.4027,0.3646)
(0.4037,0.3631)
(0.4047,0.3617)
(0.4058,0.3604)
(0.4068,0.3592)
(0.4079,0.3580)
(0.4089,0.3569)
(0.4099,0.3558)
(0.4110,0.3547)
(0.4120,0.3537)
(0.4131,0.3525)
(0.4141,0.3513)
(0.4151,0.3500)
(0.4162,0.3486)
(0.4172,0.3470)
(0.4183,0.3453)
(0.4193,0.3434)
(0.4203,0.3414)
(0.4214,0.3392)
(0.4224,0.3368)
(0.4234,0.3344)
(0.4245,0.3319)
(0.4255,0.3294)
(0.4266,0.3269)
(0.4276,0.3244)
(0.4276,0.3244)
(0.4286,0.3220)
(0.4297,0.3198)
(0.4307,0.3177)
(0.4318,0.3159)
(0.4328,0.3142)
(0.4338,0.3128)
(0.4349,0.3116)
(0.4359,0.3107)
(0.4369,0.3099)
(0.4380,0.3094)
(0.4390,0.3089)
(0.4401,0.3086)
(0.4411,0.3083)
(0.4421,0.3080)
(0.4432,0.3077)
(0.4442,0.3072)
(0.4453,0.3066)
(0.4463,0.3058)
(0.4473,0.3048)
(0.4484,0.3036)
(0.4494,0.3020)
(0.4505,0.3002)
(0.4515,0.2982)
(0.4525,0.2959)
(0.4536,0.2935)
(0.4546,0.2909)
(0.4556,0.2882)
(0.4567,0.2854)
(0.4577,0.2826)
(0.4588,0.2799)
(0.4598,0.2772)
(0.4608,0.2748)
(0.4619,0.2724)
(0.4629,0.2704)
(0.4640,0.2685)
(0.4650,0.2668)
(0.4660,0.2654)
(0.4671,0.2643)
(0.4681,0.2633)
(0.4692,0.2624)
(0.4702,0.2617)
(0.4712,0.2611)
(0.4723,0.2605)
(0.4733,0.2599)
(0.4743,0.2592)
(0.4754,0.2584)
(0.4764,0.2575)
(0.4775,0.2564)
(0.4785,0.2551)
(0.4795,0.2536)
(0.4806,0.2520)
(0.4816,0.2502)
(0.4827,0.2482)
(0.4837,0.2461)
(0.4847,0.2439)
(0.4858,0.2417)
(0.4868,0.2394)
(0.4879,0.2372)
(0.4889,0.2350)
(0.4899,0.2330)
(0.4910,0.2310)
(0.4920,0.2292)
(0.4930,0.2276)
(0.4941,0.2261)
(0.4951,0.2248)
(0.4962,0.2236)
(0.4972,0.2226)
(0.4982,0.2216)
(0.4993,0.2207)
(0.5003,0.2198)
(0.5014,0.2189)
(0.5024,0.2179)
(0.5034,0.2168)
(0.5045,0.2157)
(0.5055,0.2144)
(0.5065,0.2129)
(0.5076,0.2114)
(0.5086,0.2096)
(0.5097,0.2077)
(0.5107,0.2058)
(0.5117,0.2037)
(0.5128,0.2015)
(0.5138,0.1994)
(0.5149,0.1972)
(0.5159,0.1951)
(0.5169,0.1931)
(0.5180,0.1912)
(0.5190,0.1894)
(0.5201,0.1877)
(0.5211,0.1862)
(0.5221,0.1849)
(0.5232,0.1837)
(0.5242,0.1827)
(0.5252,0.1818)
(0.5263,0.1810)
(0.5273,0.1802)
(0.5284,0.1795)
(0.5294,0.1789)
(0.5304,0.1782)
(0.5315,0.1776)
(0.5315,0.1776)
(0.5325,0.1769)
(0.5336,0.1761)
(0.5346,0.1753)
(0.5356,0.1745)
(0.5367,0.1736)
(0.5377,0.1728)
(0.5388,0.1719)
(0.5398,0.1711)
(0.5408,0.1704)
(0.5419,0.1697)
(0.5429,0.1692)
(0.5439,0.1689)
(0.5450,0.1687)
(0.5460,0.1686)
(0.5471,0.1688)
(0.5481,0.1691)
(0.5491,0.1696)
(0.5502,0.1702)
(0.5512,0.1710)
(0.5523,0.1718)
(0.5533,0.1726)
(0.5543,0.1735)
(0.5554,0.1743)
(0.5564,0.1750)
(0.5575,0.1755)
(0.5585,0.1759)
(0.5595,0.1761)
(0.5606,0.1762)
(0.5616,0.1760)
(0.5626,0.1756)
(0.5637,0.1751)
(0.5647,0.1744)
(0.5658,0.1736)
(0.5668,0.1727)
(0.5678,0.1718)
(0.5689,0.1709)
(0.5699,0.1701)
(0.5710,0.1694)
(0.5720,0.1689)
(0.5730,0.1685)
(0.5741,0.1684)
(0.5751,0.1685)
(0.5761,0.1688)
(0.5772,0.1693)
(0.5782,0.1700)
(0.5793,0.1709)
(0.5803,0.1718)
(0.5813,0.1728)
(0.5824,0.1739)
(0.5834,0.1748)
(0.5845,0.1757)
(0.5855,0.1764)
(0.5865,0.1770)
(0.5876,0.1773)
(0.5886,0.1774)
(0.5897,0.1772)
(0.5907,0.1769)
(0.5917,0.1763)
(0.5928,0.1756)
(0.5938,0.1747)
(0.5948,0.1738)
(0.5959,0.1728)
(0.5969,0.1718)
(0.5980,0.1710)
(0.5990,0.1702)
(0.6000,0.1697)
(0.6011,0.1693)
(0.6021,0.1691)
(0.6032,0.1692)
(0.6042,0.1695)
(0.6052,0.1700)
(0.6063,0.1707)
(0.6073,0.1714)
(0.6084,0.1722)
(0.6094,0.1730)
(0.6104,0.1738)
(0.6115,0.1744)
(0.6125,0.1749)
(0.6135,0.1751)
(0.6146,0.1751)
(0.6156,0.1749)
(0.6167,0.1743)
(0.6177,0.1736)
(0.6187,0.1726)
(0.6198,0.1715)
(0.6208,0.1704)
(0.6219,0.1692)
(0.6229,0.1681)
(0.6239,0.1672)
(0.6250,0.1665)
(0.6260,0.1661)
(0.6271,0.1660)
(0.6281,0.1664)
(0.6291,0.1671)
(0.6302,0.1683)
(0.6312,0.1698)
(0.6322,0.1717)
(0.6333,0.1738)
(0.6343,0.1760)
(0.6354,0.1782)
(0.6354,0.1782)
(0.6364,0.1804)
(0.6374,0.1823)
(0.6385,0.1839)
(0.6395,0.1849)
(0.6406,0.1855)
(0.6416,0.1854)
(0.6426,0.1846)
(0.6437,0.1832)
(0.6447,0.1811)
(0.6457,0.1784)
(0.6468,0.1752)
(0.6478,0.1716)
(0.6489,0.1679)
(0.6499,0.1642)
(0.6509,0.1606)
(0.6520,0.1575)
(0.6530,0.1549)
(0.6541,0.1530)
(0.6551,0.1521)
(0.6561,0.1521)
(0.6572,0.1532)
(0.6582,0.1554)
(0.6593,0.1586)
(0.6603,0.1627)
(0.6613,0.1676)
(0.6624,0.1731)
(0.6634,0.1788)
(0.6644,0.1845)
(0.6655,0.1899)
(0.6665,0.1947)
(0.6676,0.1985)
(0.6686,0.2011)
(0.6696,0.2023)
(0.6707,0.2018)
(0.6717,0.1995)
(0.6728,0.1954)
(0.6738,0.1895)
(0.6748,0.1821)
(0.6759,0.1734)
(0.6769,0.1637)
(0.6780,0.1535)
(0.6790,0.1434)
(0.6800,0.1338)
(0.6811,0.1255)
(0.6821,0.1192)
(0.6831,0.1154)
(0.6842,0.1148)
(0.6852,0.1180)
(0.6863,0.1256)
(0.6873,0.1378)
(0.6883,0.1550)
(0.6894,0.1775)
(0.6904,0.2051)
(0.6915,0.2377)
(0.6925,0.2751)
(0.6935,0.3169)
(0.6946,0.3624)
(0.6956,0.4109)
(0.6966,0.4616)
(0.6977,0.5137)
(0.6987,0.5663)
(0.6998,0.6183)
(0.7008,0.6689)
(0.7018,0.7171)
(0.7029,0.7622)
(0.7039,0.8033)
(0.7050,0.8399)
(0.7060,0.8715)
(0.7070,0.8977)
(0.7081,0.9185)
(0.7091,0.9339)
(0.7102,0.9439)
(0.7112,0.9489)
(0.7122,0.9494)
(0.7133,0.9459)
(0.7143,0.9391)
(0.7153,0.9297)
(0.7164,0.9185)
(0.7174,0.9061)
(0.7185,0.8934)
(0.7195,0.8810)
(0.7205,0.8695)
(0.7216,0.8595)
(0.7226,0.8513)
(0.7237,0.8453)
(0.7247,0.8416)
(0.7257,0.8402)
(0.7268,0.8411)
(0.7278,0.8441)
(0.7289,0.8489)
(0.7299,0.8551)
(0.7309,0.8624)
(0.7320,0.8702)
(0.7330,0.8782)
(0.7340,0.8859)
(0.7351,0.8929)
(0.7361,0.8988)
(0.7372,0.9034)
(0.7382,0.9065)
(0.7392,0.9080)
(0.7392,0.9080)
(0.7403,0.9077)
(0.7413,0.9059)
(0.7424,0.9027)
(0.7434,0.8983)
(0.7444,0.8929)
(0.7455,0.8868)
(0.7465,0.8805)
(0.7476,0.8743)
(0.7486,0.8685)
(0.7496,0.8634)
(0.7507,0.8593)
(0.7517,0.8564)
(0.7527,0.8548)
(0.7538,0.8546)
(0.7548,0.8558)
(0.7559,0.8583)
(0.7569,0.8619)
(0.7579,0.8664)
(0.7590,0.8717)
(0.7600,0.8773)
(0.7611,0.8830)
(0.7621,0.8885)
(0.7631,0.8935)
(0.7642,0.8977)
(0.7652,0.9010)
(0.7662,0.9031)
(0.7673,0.9040)
(0.7683,0.9036)
(0.7694,0.9019)
(0.7704,0.8991)
(0.7714,0.8953)
(0.7725,0.8908)
(0.7735,0.8857)
(0.7746,0.8804)
(0.7756,0.8751)
(0.7766,0.8701)
(0.7777,0.8657)
(0.7787,0.8620)
(0.7798,0.8594)
(0.7808,0.8578)
(0.7818,0.8575)
(0.7829,0.8583)
(0.7839,0.8602)
(0.7849,0.8632)
(0.7860,0.8670)
(0.7870,0.8714)
(0.7881,0.8762)
(0.7891,0.8811)
(0.7901,0.8859)
(0.7912,0.8903)
(0.7922,0.8941)
(0.7933,0.8969)
(0.7943,0.8988)
(0.7953,0.8996)
(0.7964,0.8993)
(0.7974,0.8978)
(0.7985,0.8954)
(0.7995,0.8920)
(0.8005,0.8879)
(0.8016,0.8834)
(0.8026,0.8786)
(0.8036,0.8739)
(0.8047,0.8696)
(0.8057,0.8657)
(0.8068,0.8627)
(0.8078,0.8606)
(0.8088,0.8596)
(0.8099,0.8598)
(0.8109,0.8611)
(0.8120,0.8635)
(0.8130,0.8669)
(0.8140,0.8710)
(0.8151,0.8758)
(0.8161,0.8808)
(0.8172,0.8859)
(0.8182,0.8908)
(0.8192,0.8951)
(0.8203,0.8986)
(0.8213,0.9011)
(0.8223,0.9025)
(0.8234,0.9025)
(0.8244,0.9013)
(0.8255,0.8988)
(0.8265,0.8951)
(0.8275,0.8904)
(0.8286,0.8850)
(0.8296,0.8791)
(0.8307,0.8730)
(0.8317,0.8671)
(0.8327,0.8617)
(0.8338,0.8571)
(0.8348,0.8536)
(0.8358,0.8516)
(0.8369,0.8510)
(0.8379,0.8522)
(0.8390,0.8549)
(0.8400,0.8593)
(0.8410,0.8652)
(0.8421,0.8722)
(0.8431,0.8801)
(0.8431,0.8801)
(0.8442,0.8884)
(0.8452,0.8968)
(0.8462,0.9048)
(0.8473,0.9117)
(0.8483,0.9173)
(0.8494,0.9209)
(0.8504,0.9222)
(0.8514,0.9207)
(0.8525,0.9163)
(0.8535,0.9087)
(0.8545,0.8979)
(0.8556,0.8839)
(0.8566,0.8667)
(0.8577,0.8467)
(0.8587,0.8241)
(0.8597,0.7994)
(0.8608,0.7730)
(0.8618,0.7456)
(0.8629,0.7176)
(0.8639,0.6896)
(0.8649,0.6622)
(0.8660,0.6359)
(0.8670,0.6113)
(0.8681,0.5887)
(0.8691,0.5684)
(0.8701,0.5508)
(0.8712,0.5360)
(0.8722,0.5241)
(0.8732,0.5149)
(0.8743,0.5085)
(0.8753,0.5046)
(0.8764,0.5029)
(0.8774,0.5031)
(0.8784,0.5049)
(0.8795,0.5079)
(0.8805,0.5117)
(0.8816,0.5159)
(0.8826,0.5203)
(0.8836,0.5245)
(0.8847,0.5282)
(0.8857,0.5313)
(0.8867,0.5337)
(0.8878,0.5352)
(0.8888,0.5359)
(0.8899,0.5357)
(0.8909,0.5349)
(0.8919,0.5334)
(0.8930,0.5315)
(0.8940,0.5294)
(0.8951,0.5271)
(0.8961,0.5249)
(0.8971,0.5229)
(0.8982,0.5213)
(0.8992,0.5201)
(0.9003,0.5194)
(0.9013,0.5192)
(0.9023,0.5195)
(0.9034,0.5204)
(0.9044,0.5216)
(0.9054,0.5231)
(0.9065,0.5248)
(0.9075,0.5266)
(0.9086,0.5283)
(0.9096,0.5298)
(0.9106,0.5310)
(0.9117,0.5319)
(0.9127,0.5324)
(0.9138,0.5324)
(0.9148,0.5320)
(0.9158,0.5312)
(0.9169,0.5300)
(0.9179,0.5286)
(0.9190,0.5270)
(0.9200,0.5253)
(0.9210,0.5236)
(0.9221,0.5221)
(0.9231,0.5209)
(0.9241,0.5199)
(0.9252,0.5194)
(0.9262,0.5193)
(0.9273,0.5196)
(0.9283,0.5204)
(0.9293,0.5215)
(0.9304,0.5229)
(0.9314,0.5245)
(0.9325,0.5262)
(0.9335,0.5279)
(0.9345,0.5294)
(0.9356,0.5307)
(0.9366,0.5317)
(0.9377,0.5323)
(0.9387,0.5323)
(0.9397,0.5319)
(0.9408,0.5309)
(0.9418,0.5295)
(0.9428,0.5276)
(0.9439,0.5253)
(0.9449,0.5228)
(0.9460,0.5201)
(0.9470,0.5174)



\PST@Solid(0.1170,0.2755)
(0.1170,0.2755)
(0.1180,0.2746)
(0.1191,0.2727)
(0.1201,0.2694)
(0.1212,0.2647)
(0.1222,0.2588)
(0.1232,0.2520)
(0.1243,0.2445)
(0.1253,0.2365)
(0.1263,0.2283)
(0.1274,0.2201)
(0.1284,0.2121)
(0.1295,0.2045)
(0.1305,0.1976)
(0.1315,0.1915)
(0.1326,0.1862)
(0.1336,0.1819)
(0.1347,0.1786)
(0.1357,0.1763)
(0.1367,0.1749)
(0.1378,0.1744)
(0.1388,0.1746)
(0.1399,0.1754)
(0.1409,0.1766)
(0.1419,0.1782)
(0.1430,0.1798)
(0.1440,0.1813)
(0.1450,0.1827)
(0.1461,0.1837)
(0.1471,0.1843)
(0.1482,0.1844)
(0.1492,0.1840)
(0.1502,0.1829)
(0.1513,0.1814)
(0.1523,0.1793)
(0.1534,0.1769)
(0.1544,0.1741)
(0.1554,0.1712)
(0.1565,0.1682)
(0.1575,0.1652)
(0.1586,0.1623)
(0.1596,0.1598)
(0.1606,0.1575)
(0.1617,0.1557)
(0.1627,0.1544)
(0.1637,0.1535)
(0.1648,0.1530)
(0.1658,0.1529)
(0.1669,0.1532)
(0.1679,0.1536)
(0.1689,0.1542)
(0.1700,0.1547)
(0.1710,0.1551)
(0.1721,0.1552)
(0.1731,0.1549)
(0.1741,0.1541)
(0.1752,0.1528)
(0.1762,0.1508)
(0.1773,0.1483)
(0.1783,0.1451)
(0.1793,0.1414)
(0.1804,0.1373)
(0.1814,0.1328)
(0.1824,0.1282)
(0.1835,0.1236)
(0.1845,0.1193)
(0.1856,0.1153)
(0.1866,0.1120)
(0.1876,0.1095)
(0.1887,0.1081)
(0.1897,0.1078)
(0.1908,0.1088)
(0.1918,0.1111)
(0.1928,0.1149)
(0.1939,0.1200)
(0.1949,0.1265)
(0.1959,0.1343)
(0.1970,0.1432)
(0.1980,0.1529)
(0.1991,0.1634)
(0.2001,0.1743)
(0.2011,0.1855)
(0.2022,0.1965)
(0.2032,0.2072)
(0.2043,0.2173)
(0.2053,0.2266)
(0.2063,0.2348)
(0.2074,0.2419)
(0.2084,0.2476)
(0.2095,0.2519)
(0.2105,0.2548)
(0.2115,0.2562)
(0.2126,0.2564)
(0.2136,0.2553)
(0.2146,0.2531)
(0.2157,0.2500)
(0.2167,0.2462)
(0.2178,0.2419)
(0.2188,0.2374)
(0.2198,0.2328)
(0.2198,0.2328)
(0.2209,0.2284)
(0.2219,0.2244)
(0.2230,0.2208)
(0.2240,0.2180)
(0.2250,0.2159)
(0.2261,0.2145)
(0.2271,0.2140)
(0.2282,0.2143)
(0.2292,0.2153)
(0.2302,0.2169)
(0.2313,0.2191)
(0.2323,0.2217)
(0.2333,0.2244)
(0.2344,0.2273)
(0.2354,0.2301)
(0.2365,0.2328)
(0.2375,0.2351)
(0.2385,0.2370)
(0.2396,0.2385)
(0.2406,0.2395)
(0.2417,0.2399)
(0.2427,0.2399)
(0.2437,0.2394)
(0.2448,0.2385)
(0.2458,0.2374)
(0.2468,0.2361)
(0.2479,0.2348)
(0.2489,0.2335)
(0.2500,0.2324)
(0.2510,0.2317)
(0.2520,0.2313)
(0.2531,0.2314)
(0.2541,0.2320)
(0.2552,0.2331)
(0.2562,0.2347)
(0.2572,0.2369)
(0.2583,0.2394)
(0.2593,0.2423)
(0.2604,0.2455)
(0.2614,0.2488)
(0.2624,0.2522)
(0.2635,0.2555)
(0.2645,0.2586)
(0.2655,0.2615)
(0.2666,0.2640)
(0.2676,0.2661)
(0.2687,0.2677)
(0.2697,0.2688)
(0.2707,0.2696)
(0.2718,0.2699)
(0.2728,0.2698)
(0.2739,0.2695)
(0.2749,0.2691)
(0.2759,0.2686)
(0.2770,0.2681)
(0.2780,0.2678)
(0.2791,0.2678)
(0.2801,0.2681)
(0.2811,0.2688)
(0.2822,0.2700)
(0.2832,0.2718)
(0.2842,0.2740)
(0.2853,0.2767)
(0.2863,0.2798)
(0.2874,0.2833)
(0.2884,0.2870)
(0.2894,0.2909)
(0.2905,0.2948)
(0.2915,0.2986)
(0.2926,0.3023)
(0.2936,0.3057)
(0.2946,0.3086)
(0.2957,0.3112)
(0.2967,0.3132)
(0.2978,0.3148)
(0.2988,0.3159)
(0.2998,0.3165)
(0.3009,0.3168)
(0.3019,0.3167)
(0.3029,0.3165)
(0.3040,0.3163)
(0.3050,0.3161)
(0.3061,0.3161)
(0.3071,0.3164)
(0.3081,0.3172)
(0.3092,0.3186)
(0.3102,0.3205)
(0.3113,0.3230)
(0.3123,0.3262)
(0.3133,0.3301)
(0.3144,0.3345)
(0.3154,0.3393)
(0.3164,0.3445)
(0.3175,0.3500)
(0.3185,0.3555)
(0.3196,0.3609)
(0.3206,0.3662)
(0.3216,0.3710)
(0.3227,0.3754)
(0.3237,0.3792)
(0.3237,0.3792)
(0.3248,0.3823)
(0.3258,0.3848)
(0.3268,0.3865)
(0.3279,0.3877)
(0.3289,0.3882)
(0.3300,0.3884)
(0.3310,0.3883)
(0.3320,0.3881)
(0.3331,0.3880)
(0.3341,0.3883)
(0.3351,0.3890)
(0.3362,0.3905)
(0.3372,0.3930)
(0.3383,0.3964)
(0.3393,0.4010)
(0.3403,0.4068)
(0.3414,0.4138)
(0.3424,0.4219)
(0.3435,0.4310)
(0.3445,0.4410)
(0.3455,0.4516)
(0.3466,0.4625)
(0.3476,0.4734)
(0.3487,0.4839)
(0.3497,0.4938)
(0.3507,0.5027)
(0.3518,0.5101)
(0.3528,0.5159)
(0.3538,0.5196)
(0.3549,0.5211)
(0.3559,0.5203)
(0.3570,0.5169)
(0.3580,0.5109)
(0.3590,0.5025)
(0.3601,0.4917)
(0.3611,0.4787)
(0.3622,0.4638)
(0.3632,0.4473)
(0.3642,0.4296)
(0.3653,0.4111)
(0.3663,0.3922)
(0.3674,0.3734)
(0.3684,0.3551)
(0.3694,0.3378)
(0.3705,0.3218)
(0.3715,0.3075)
(0.3725,0.2951)
(0.3736,0.2849)
(0.3746,0.2770)
(0.3757,0.2714)
(0.3767,0.2682)
(0.3777,0.2673)
(0.3788,0.2685)
(0.3798,0.2717)
(0.3809,0.2765)
(0.3819,0.2827)
(0.3829,0.2900)
(0.3840,0.2980)
(0.3850,0.3064)
(0.3860,0.3149)
(0.3871,0.3232)
(0.3881,0.3310)
(0.3892,0.3380)
(0.3902,0.3442)
(0.3912,0.3493)
(0.3923,0.3533)
(0.3933,0.3562)
(0.3944,0.3580)
(0.3954,0.3588)
(0.3964,0.3586)
(0.3975,0.3577)
(0.3985,0.3561)
(0.3996,0.3542)
(0.4006,0.3519)
(0.4016,0.3496)
(0.4027,0.3474)
(0.4037,0.3453)
(0.4047,0.3437)
(0.4058,0.3424)
(0.4068,0.3416)
(0.4079,0.3413)
(0.4089,0.3415)
(0.4099,0.3422)
(0.4110,0.3432)
(0.4120,0.3445)
(0.4131,0.3459)
(0.4141,0.3475)
(0.4151,0.3490)
(0.4162,0.3503)
(0.4172,0.3513)
(0.4183,0.3520)
(0.4193,0.3523)
(0.4203,0.3521)
(0.4214,0.3514)
(0.4224,0.3502)
(0.4234,0.3485)
(0.4245,0.3465)
(0.4255,0.3440)
(0.4266,0.3413)
(0.4276,0.3384)
(0.4276,0.3384)
(0.4286,0.3354)
(0.4297,0.3323)
(0.4307,0.3294)
(0.4318,0.3266)
(0.4328,0.3241)
(0.4338,0.3219)
(0.4349,0.3199)
(0.4359,0.3183)
(0.4369,0.3170)
(0.4380,0.3160)
(0.4390,0.3153)
(0.4401,0.3147)
(0.4411,0.3143)
(0.4421,0.3140)
(0.4432,0.3136)
(0.4442,0.3131)
(0.4453,0.3125)
(0.4463,0.3117)
(0.4473,0.3106)
(0.4484,0.3092)
(0.4494,0.3075)
(0.4505,0.3056)
(0.4515,0.3033)
(0.4525,0.3007)
(0.4536,0.2980)
(0.4546,0.2951)
(0.4556,0.2921)
(0.4567,0.2890)
(0.4577,0.2860)
(0.4588,0.2831)
(0.4598,0.2804)
(0.4608,0.2778)
(0.4619,0.2755)
(0.4629,0.2734)
(0.4640,0.2716)
(0.4650,0.2701)
(0.4660,0.2688)
(0.4671,0.2677)
(0.4681,0.2667)
(0.4692,0.2659)
(0.4702,0.2651)
(0.4712,0.2644)
(0.4723,0.2635)
(0.4733,0.2626)
(0.4743,0.2615)
(0.4754,0.2602)
(0.4764,0.2587)
(0.4775,0.2570)
(0.4785,0.2551)
(0.4795,0.2529)
(0.4806,0.2506)
(0.4816,0.2481)
(0.4827,0.2455)
(0.4837,0.2429)
(0.4847,0.2403)
(0.4858,0.2377)
(0.4868,0.2352)
(0.4879,0.2328)
(0.4889,0.2306)
(0.4899,0.2286)
(0.4910,0.2269)
(0.4920,0.2253)
(0.4930,0.2240)
(0.4941,0.2229)
(0.4951,0.2219)
(0.4962,0.2211)
(0.4972,0.2203)
(0.4982,0.2196)
(0.4993,0.2189)
(0.5003,0.2181)
(0.5014,0.2172)
(0.5024,0.2162)
(0.5034,0.2150)
(0.5045,0.2136)
(0.5055,0.2120)
(0.5065,0.2103)
(0.5076,0.2083)
(0.5086,0.2062)
(0.5097,0.2040)
(0.5107,0.2017)
(0.5117,0.1994)
(0.5128,0.1970)
(0.5138,0.1947)
(0.5149,0.1925)
(0.5159,0.1905)
(0.5169,0.1885)
(0.5180,0.1868)
(0.5190,0.1852)
(0.5201,0.1839)
(0.5211,0.1827)
(0.5221,0.1818)
(0.5232,0.1810)
(0.5242,0.1803)
(0.5252,0.1797)
(0.5263,0.1792)
(0.5273,0.1787)
(0.5284,0.1783)
(0.5294,0.1777)
(0.5304,0.1772)
(0.5315,0.1766)
(0.5315,0.1766)
(0.5325,0.1759)
(0.5336,0.1751)
(0.5346,0.1743)
(0.5356,0.1734)
(0.5367,0.1725)
(0.5377,0.1716)
(0.5388,0.1707)
(0.5398,0.1699)
(0.5408,0.1692)
(0.5419,0.1687)
(0.5429,0.1683)
(0.5439,0.1681)
(0.5450,0.1681)
(0.5460,0.1683)
(0.5471,0.1686)
(0.5481,0.1692)
(0.5491,0.1699)
(0.5502,0.1707)
(0.5512,0.1716)
(0.5523,0.1725)
(0.5533,0.1733)
(0.5543,0.1742)
(0.5554,0.1749)
(0.5564,0.1754)
(0.5575,0.1758)
(0.5585,0.1760)
(0.5595,0.1760)
(0.5606,0.1758)
(0.5616,0.1753)
(0.5626,0.1747)
(0.5637,0.1740)
(0.5647,0.1731)
(0.5658,0.1722)
(0.5668,0.1712)
(0.5678,0.1703)
(0.5689,0.1695)
(0.5699,0.1687)
(0.5710,0.1682)
(0.5720,0.1678)
(0.5730,0.1676)
(0.5741,0.1677)
(0.5751,0.1679)
(0.5761,0.1684)
(0.5772,0.1690)
(0.5782,0.1697)
(0.5793,0.1705)
(0.5803,0.1713)
(0.5813,0.1721)
(0.5824,0.1728)
(0.5834,0.1733)
(0.5845,0.1737)
(0.5855,0.1739)
(0.5865,0.1739)
(0.5876,0.1736)
(0.5886,0.1731)
(0.5897,0.1724)
(0.5907,0.1714)
(0.5917,0.1703)
(0.5928,0.1691)
(0.5938,0.1678)
(0.5948,0.1665)
(0.5959,0.1653)
(0.5969,0.1642)
(0.5980,0.1632)
(0.5990,0.1624)
(0.6000,0.1619)
(0.6011,0.1616)
(0.6021,0.1616)
(0.6032,0.1618)
(0.6042,0.1623)
(0.6052,0.1630)
(0.6063,0.1638)
(0.6073,0.1647)
(0.6084,0.1656)
(0.6094,0.1665)
(0.6104,0.1673)
(0.6115,0.1680)
(0.6125,0.1684)
(0.6135,0.1686)
(0.6146,0.1685)
(0.6156,0.1681)
(0.6167,0.1674)
(0.6177,0.1665)
(0.6187,0.1653)
(0.6198,0.1640)
(0.6208,0.1626)
(0.6219,0.1611)
(0.6229,0.1597)
(0.6239,0.1584)
(0.6250,0.1572)
(0.6260,0.1564)
(0.6271,0.1558)
(0.6281,0.1557)
(0.6291,0.1558)
(0.6302,0.1564)
(0.6312,0.1574)
(0.6322,0.1586)
(0.6333,0.1602)
(0.6343,0.1620)
(0.6354,0.1639)
(0.6354,0.1639)
(0.6364,0.1658)
(0.6374,0.1677)
(0.6385,0.1694)
(0.6395,0.1710)
(0.6406,0.1722)
(0.6416,0.1731)
(0.6426,0.1735)
(0.6437,0.1736)
(0.6447,0.1732)
(0.6457,0.1726)
(0.6468,0.1716)
(0.6478,0.1704)
(0.6489,0.1690)
(0.6499,0.1677)
(0.6509,0.1665)
(0.6520,0.1656)
(0.6530,0.1651)
(0.6541,0.1650)
(0.6551,0.1656)
(0.6561,0.1668)
(0.6572,0.1687)
(0.6582,0.1714)
(0.6593,0.1747)
(0.6603,0.1787)
(0.6613,0.1833)
(0.6624,0.1883)
(0.6634,0.1935)
(0.6644,0.1990)
(0.6655,0.2043)
(0.6665,0.2095)
(0.6676,0.2142)
(0.6686,0.2184)
(0.6696,0.2219)
(0.6707,0.2246)
(0.6717,0.2265)
(0.6728,0.2275)
(0.6738,0.2277)
(0.6748,0.2273)
(0.6759,0.2263)
(0.6769,0.2249)
(0.6780,0.2235)
(0.6790,0.2223)
(0.6800,0.2216)
(0.6811,0.2219)
(0.6821,0.2234)
(0.6831,0.2265)
(0.6842,0.2316)
(0.6852,0.2389)
(0.6863,0.2487)
(0.6873,0.2612)
(0.6883,0.2765)
(0.6894,0.2947)
(0.6904,0.3157)
(0.6915,0.3395)
(0.6925,0.3657)
(0.6935,0.3943)
(0.6946,0.4248)
(0.6956,0.4568)
(0.6966,0.4899)
(0.6977,0.5235)
(0.6987,0.5573)
(0.6998,0.5906)
(0.7008,0.6230)
(0.7018,0.6539)
(0.7029,0.6830)
(0.7039,0.7099)
(0.7050,0.7343)
(0.7060,0.7559)
(0.7070,0.7746)
(0.7081,0.7904)
(0.7091,0.8031)
(0.7102,0.8131)
(0.7112,0.8203)
(0.7122,0.8252)
(0.7133,0.8279)
(0.7143,0.8288)
(0.7153,0.8283)
(0.7164,0.8268)
(0.7174,0.8246)
(0.7185,0.8221)
(0.7195,0.8197)
(0.7205,0.8177)
(0.7216,0.8163)
(0.7226,0.8157)
(0.7237,0.8160)
(0.7247,0.8174)
(0.7257,0.8198)
(0.7268,0.8232)
(0.7278,0.8274)
(0.7289,0.8324)
(0.7299,0.8380)
(0.7309,0.8440)
(0.7320,0.8501)
(0.7330,0.8562)
(0.7340,0.8620)
(0.7351,0.8673)
(0.7361,0.8720)
(0.7372,0.8760)
(0.7382,0.8792)
(0.7392,0.8815)
(0.7392,0.8815)
(0.7403,0.8830)
(0.7413,0.8836)
(0.7424,0.8835)
(0.7434,0.8827)
(0.7444,0.8814)
(0.7455,0.8798)
(0.7465,0.8779)
(0.7476,0.8761)
(0.7486,0.8744)
(0.7496,0.8730)
(0.7507,0.8719)
(0.7517,0.8714)
(0.7527,0.8714)
(0.7538,0.8721)
(0.7548,0.8733)
(0.7559,0.8750)
(0.7569,0.8773)
(0.7579,0.8799)
(0.7590,0.8828)
(0.7600,0.8858)
(0.7611,0.8889)
(0.7621,0.8918)
(0.7631,0.8944)
(0.7642,0.8967)
(0.7652,0.8986)
(0.7662,0.8999)
(0.7673,0.9006)
(0.7683,0.9007)
(0.7694,0.9003)
(0.7704,0.8993)
(0.7714,0.8979)
(0.7725,0.8961)
(0.7735,0.8941)
(0.7746,0.8920)
(0.7756,0.8898)
(0.7766,0.8878)
(0.7777,0.8860)
(0.7787,0.8846)
(0.7798,0.8835)
(0.7808,0.8829)
(0.7818,0.8828)
(0.7829,0.8832)
(0.7839,0.8841)
(0.7849,0.8854)
(0.7860,0.8871)
(0.7870,0.8890)
(0.7881,0.8910)
(0.7891,0.8931)
(0.7901,0.8950)
(0.7912,0.8968)
(0.7922,0.8983)
(0.7933,0.8993)
(0.7943,0.8999)
(0.7953,0.9000)
(0.7964,0.8996)
(0.7974,0.8987)
(0.7985,0.8973)
(0.7995,0.8955)
(0.8005,0.8934)
(0.8016,0.8910)
(0.8026,0.8886)
(0.8036,0.8861)
(0.8047,0.8837)
(0.8057,0.8816)
(0.8068,0.8798)
(0.8078,0.8784)
(0.8088,0.8774)
(0.8099,0.8770)
(0.8109,0.8770)
(0.8120,0.8775)
(0.8130,0.8784)
(0.8140,0.8797)
(0.8151,0.8812)
(0.8161,0.8828)
(0.8172,0.8844)
(0.8182,0.8860)
(0.8192,0.8872)
(0.8203,0.8881)
(0.8213,0.8885)
(0.8223,0.8884)
(0.8234,0.8877)
(0.8244,0.8863)
(0.8255,0.8843)
(0.8265,0.8818)
(0.8275,0.8787)
(0.8286,0.8752)
(0.8296,0.8714)
(0.8307,0.8674)
(0.8317,0.8635)
(0.8327,0.8596)
(0.8338,0.8561)
(0.8348,0.8530)
(0.8358,0.8504)
(0.8369,0.8484)
(0.8379,0.8471)
(0.8390,0.8465)
(0.8400,0.8465)
(0.8410,0.8472)
(0.8421,0.8483)
(0.8431,0.8498)
(0.8431,0.8498)
(0.8442,0.8515)
(0.8452,0.8531)
(0.8462,0.8544)
(0.8473,0.8553)
(0.8483,0.8554)
(0.8494,0.8546)
(0.8504,0.8525)
(0.8514,0.8492)
(0.8525,0.8442)
(0.8535,0.8377)
(0.8545,0.8295)
(0.8556,0.8196)
(0.8566,0.8080)
(0.8577,0.7949)
(0.8587,0.7804)
(0.8597,0.7647)
(0.8608,0.7481)
(0.8618,0.7307)
(0.8629,0.7130)
(0.8639,0.6951)
(0.8649,0.6775)
(0.8660,0.6603)
(0.8670,0.6440)
(0.8681,0.6287)
(0.8691,0.6146)
(0.8701,0.6019)
(0.8712,0.5908)
(0.8722,0.5813)
(0.8732,0.5734)
(0.8743,0.5671)
(0.8753,0.5624)
(0.8764,0.5590)
(0.8774,0.5568)
(0.8784,0.5557)
(0.8795,0.5554)
(0.8805,0.5557)
(0.8816,0.5564)
(0.8826,0.5572)
(0.8836,0.5581)
(0.8847,0.5587)
(0.8857,0.5590)
(0.8867,0.5588)
(0.8878,0.5581)
(0.8888,0.5568)
(0.8899,0.5550)
(0.8909,0.5527)
(0.8919,0.5499)
(0.8930,0.5468)
(0.8940,0.5435)
(0.8951,0.5401)
(0.8961,0.5367)
(0.8971,0.5334)
(0.8982,0.5305)
(0.8992,0.5279)
(0.9003,0.5257)
(0.9013,0.5241)
(0.9023,0.5230)
(0.9034,0.5225)
(0.9044,0.5224)
(0.9054,0.5228)
(0.9065,0.5234)
(0.9075,0.5243)
(0.9086,0.5253)
(0.9096,0.5263)
(0.9106,0.5271)
(0.9117,0.5276)
(0.9127,0.5277)
(0.9138,0.5273)
(0.9148,0.5263)
(0.9158,0.5248)
(0.9169,0.5227)
(0.9179,0.5200)
(0.9190,0.5169)
(0.9200,0.5134)
(0.9210,0.5095)
(0.9221,0.5056)
(0.9231,0.5017)
(0.9241,0.4981)
(0.9252,0.4948)
(0.9262,0.4920)
(0.9273,0.4899)
(0.9283,0.4886)
(0.9293,0.4883)
(0.9304,0.4888)
(0.9314,0.4904)
(0.9325,0.4929)
(0.9335,0.4963)
(0.9345,0.5004)
(0.9356,0.5052)
(0.9366,0.5105)
(0.9377,0.5160)
(0.9387,0.5215)
(0.9397,0.5267)
(0.9408,0.5316)
(0.9418,0.5357)
(0.9428,0.5389)
(0.9439,0.5410)
(0.9449,0.5418)
(0.9460,0.5413)
(0.9470,0.5392)



==> val2_func.tex <==

\PST@Dashed(0.1170,0.1724)
(0.1170,0.1724)
(0.1180,0.1724)
(0.1191,0.1724)
(0.1201,0.1724)
(0.1212,0.1724)
(0.1222,0.1724)
(0.1232,0.1724)
(0.1243,0.1724)
(0.1253,0.1724)
(0.1263,0.1724)
(0.1274,0.1724)
(0.1284,0.1724)
(0.1295,0.1724)
(0.1305,0.1724)
(0.1315,0.1724)
(0.1326,0.1724)
(0.1336,0.1724)
(0.1347,0.1724)
(0.1357,0.1724)
(0.1367,0.1724)
(0.1378,0.1724)
(0.1388,0.1724)
(0.1399,0.1724)
(0.1409,0.1724)
(0.1419,0.1724)
(0.1430,0.1724)
(0.1440,0.1724)
(0.1450,0.1724)
(0.1461,0.1724)
(0.1471,0.1724)
(0.1482,0.1724)
(0.1492,0.1724)
(0.1502,0.1724)
(0.1513,0.1724)
(0.1523,0.1724)
(0.1534,0.1724)
(0.1544,0.1724)
(0.1554,0.1724)
(0.1565,0.1724)
(0.1575,0.1724)
(0.1586,0.1724)
(0.1596,0.1724)
(0.1606,0.1724)
(0.1617,0.1724)
(0.1627,0.1724)
(0.1637,0.1724)
(0.1648,0.1724)
(0.1658,0.1724)
(0.1669,0.1724)
(0.1679,0.1724)
(0.1689,0.1724)
(0.1700,0.1724)
(0.1710,0.1724)
(0.1721,0.1724)
(0.1731,0.1724)
(0.1741,0.1724)
(0.1752,0.1724)
(0.1762,0.1724)
(0.1773,0.1724)
(0.1783,0.1724)
(0.1793,0.1724)
(0.1804,0.1724)
(0.1814,0.1724)
(0.1824,0.1724)
(0.1835,0.1724)
(0.1845,0.1724)
(0.1856,0.1724)
(0.1866,0.1724)
(0.1876,0.1724)
(0.1887,0.1724)
(0.1897,0.1724)
(0.1908,0.1724)
(0.1918,0.1724)
(0.1928,0.1724)
(0.1939,0.1724)
(0.1949,0.1724)
(0.1959,0.1724)
(0.1970,0.1724)
(0.1980,0.1724)
(0.1991,0.1724)
(0.2001,0.1726)
(0.2011,0.1741)
(0.2022,0.1757)
(0.2032,0.1772)
(0.2043,0.1788)
(0.2053,0.1803)
(0.2063,0.1818)
(0.2074,0.1834)
(0.2084,0.1849)
(0.2095,0.1865)
(0.2105,0.1880)
(0.2115,0.1896)
(0.2126,0.1911)
(0.2136,0.1927)
(0.2146,0.1942)
(0.2157,0.1958)
(0.2167,0.1973)
(0.2178,0.1989)
(0.2188,0.2004)
(0.2198,0.2020)
\PST@Dashed(0.2198,0.2020)
(0.2209,0.2035)
(0.2219,0.2051)
(0.2230,0.2066)
(0.2240,0.2082)
(0.2250,0.2097)
(0.2261,0.2113)
(0.2271,0.2128)
(0.2282,0.2144)
(0.2292,0.2159)
(0.2302,0.2175)
(0.2313,0.2190)
(0.2323,0.2206)
(0.2333,0.2221)
(0.2344,0.2237)
(0.2354,0.2252)
(0.2365,0.2268)
(0.2375,0.2283)
(0.2385,0.2299)
(0.2396,0.2314)
(0.2406,0.2330)
(0.2417,0.2345)
(0.2427,0.2361)
(0.2437,0.2376)
(0.2448,0.2392)
(0.2458,0.2407)
(0.2468,0.2423)
(0.2479,0.2438)
(0.2489,0.2454)
(0.2500,0.2469)
(0.2510,0.2485)
(0.2520,0.2500)
(0.2531,0.2516)
(0.2541,0.2531)
(0.2552,0.2546)
(0.2562,0.2562)
(0.2572,0.2577)
(0.2583,0.2593)
(0.2593,0.2608)
(0.2604,0.2624)
(0.2614,0.2639)
(0.2624,0.2655)
(0.2635,0.2670)
(0.2645,0.2686)
(0.2655,0.2701)
(0.2666,0.2717)
(0.2676,0.2732)
(0.2687,0.2748)
(0.2697,0.2763)
(0.2707,0.2779)
(0.2718,0.2794)
(0.2728,0.2810)
(0.2739,0.2825)
(0.2749,0.2841)
(0.2759,0.2856)
(0.2770,0.2872)
(0.2780,0.2887)
(0.2791,0.2903)
(0.2801,0.2918)
(0.2811,0.2934)
(0.2822,0.2949)
(0.2832,0.2965)
(0.2842,0.2980)
(0.2853,0.2996)
(0.2863,0.3011)
(0.2874,0.3027)
(0.2884,0.3042)
(0.2894,0.3058)
(0.2905,0.3073)
(0.2915,0.3089)
(0.2926,0.3104)
(0.2936,0.3120)
(0.2946,0.3135)
(0.2957,0.3151)
(0.2967,0.3166)
(0.2978,0.3182)
(0.2988,0.3197)
(0.2998,0.3213)
(0.3009,0.3228)
(0.3019,0.3244)
(0.3029,0.3259)
(0.3040,0.3274)
(0.3050,0.3290)
(0.3061,0.3305)
(0.3071,0.3321)
(0.3081,0.3336)
(0.3092,0.3352)
(0.3102,0.3367)
(0.3113,0.3383)
(0.3123,0.3398)
(0.3133,0.3414)
(0.3144,0.3429)
(0.3154,0.3445)
(0.3164,0.3460)
(0.3175,0.3476)
(0.3185,0.3491)
(0.3196,0.3507)
(0.3206,0.3522)
(0.3216,0.3538)
(0.3227,0.3553)
(0.3237,0.3569)
\PST@Dashed(0.3237,0.3569)
(0.3248,0.3584)
(0.3258,0.3600)
(0.3268,0.3615)
(0.3279,0.3631)
(0.3289,0.3646)
(0.3300,0.3662)
(0.3310,0.3677)
(0.3320,0.3693)
(0.3331,0.3708)
(0.3341,0.3724)
(0.3351,0.3739)
(0.3362,0.3755)
(0.3372,0.3770)
(0.3383,0.3786)
(0.3393,0.3801)
(0.3403,0.3817)
(0.3414,0.3832)
(0.3424,0.3848)
(0.3435,0.3863)
(0.3445,0.3879)
(0.3455,0.3894)
(0.3466,0.3910)
(0.3476,0.3925)
(0.3487,0.3941)
(0.3497,0.3956)
(0.3507,0.3972)
(0.3518,0.3987)
(0.3528,0.4002)
(0.3538,0.4018)
(0.3549,0.4033)
(0.3559,0.4049)
(0.3570,0.4064)
(0.3580,0.4080)
(0.3590,0.4095)
(0.3601,0.4111)
(0.3611,0.4126)
(0.3622,0.4142)
(0.3632,0.4157)
(0.3642,0.4173)
(0.3653,0.4188)
(0.3663,0.4195)
(0.3674,0.4179)
(0.3684,0.4164)
(0.3694,0.4148)
(0.3705,0.4133)
(0.3715,0.4117)
(0.3725,0.4102)
(0.3736,0.4086)
(0.3746,0.4071)
(0.3757,0.4055)
(0.3767,0.4040)
(0.3777,0.4024)
(0.3788,0.4009)
(0.3798,0.3993)
(0.3809,0.3978)
(0.3819,0.3962)
(0.3829,0.3947)
(0.3840,0.3931)
(0.3850,0.3916)
(0.3860,0.3900)
(0.3871,0.3885)
(0.3881,0.3869)
(0.3892,0.3854)
(0.3902,0.3838)
(0.3912,0.3823)
(0.3923,0.3807)
(0.3933,0.3792)
(0.3944,0.3776)
(0.3954,0.3761)
(0.3964,0.3745)
(0.3975,0.3730)
(0.3985,0.3714)
(0.3996,0.3699)
(0.4006,0.3683)
(0.4016,0.3668)
(0.4027,0.3652)
(0.4037,0.3637)
(0.4047,0.3621)
(0.4058,0.3606)
(0.4068,0.3590)
(0.4079,0.3575)
(0.4089,0.3559)
(0.4099,0.3544)
(0.4110,0.3529)
(0.4120,0.3513)
(0.4131,0.3498)
(0.4141,0.3482)
(0.4151,0.3467)
(0.4162,0.3451)
(0.4172,0.3436)
(0.4183,0.3420)
(0.4193,0.3405)
(0.4203,0.3389)
(0.4214,0.3374)
(0.4224,0.3358)
(0.4234,0.3343)
(0.4245,0.3327)
(0.4255,0.3312)
(0.4266,0.3296)
(0.4276,0.3281)
\PST@Dashed(0.4276,0.3281)
(0.4286,0.3265)
(0.4297,0.3250)
(0.4307,0.3234)
(0.4318,0.3219)
(0.4328,0.3203)
(0.4338,0.3188)
(0.4349,0.3172)
(0.4359,0.3157)
(0.4369,0.3141)
(0.4380,0.3126)
(0.4390,0.3110)
(0.4401,0.3095)
(0.4411,0.3079)
(0.4421,0.3064)
(0.4432,0.3048)
(0.4442,0.3033)
(0.4453,0.3017)
(0.4463,0.3002)
(0.4473,0.2986)
(0.4484,0.2971)
(0.4494,0.2955)
(0.4505,0.2940)
(0.4515,0.2924)
(0.4525,0.2909)
(0.4536,0.2893)
(0.4546,0.2878)
(0.4556,0.2862)
(0.4567,0.2847)
(0.4577,0.2831)
(0.4588,0.2816)
(0.4598,0.2801)
(0.4608,0.2785)
(0.4619,0.2770)
(0.4629,0.2754)
(0.4640,0.2739)
(0.4650,0.2723)
(0.4660,0.2708)
(0.4671,0.2692)
(0.4681,0.2677)
(0.4692,0.2661)
(0.4702,0.2646)
(0.4712,0.2630)
(0.4723,0.2615)
(0.4733,0.2599)
(0.4743,0.2584)
(0.4754,0.2568)
(0.4764,0.2553)
(0.4775,0.2537)
(0.4785,0.2522)
(0.4795,0.2506)
(0.4806,0.2491)
(0.4816,0.2475)
(0.4827,0.2460)
(0.4837,0.2444)
(0.4847,0.2429)
(0.4858,0.2413)
(0.4868,0.2398)
(0.4879,0.2382)
(0.4889,0.2367)
(0.4899,0.2351)
(0.4910,0.2336)
(0.4920,0.2320)
(0.4930,0.2305)
(0.4941,0.2289)
(0.4951,0.2274)
(0.4962,0.2258)
(0.4972,0.2243)
(0.4982,0.2227)
(0.4993,0.2212)
(0.5003,0.2196)
(0.5014,0.2181)
(0.5024,0.2165)
(0.5034,0.2150)
(0.5045,0.2134)
(0.5055,0.2119)
(0.5065,0.2103)
(0.5076,0.2088)
(0.5086,0.2073)
(0.5097,0.2057)
(0.5107,0.2042)
(0.5117,0.2026)
(0.5128,0.2011)
(0.5138,0.1995)
(0.5149,0.1980)
(0.5159,0.1964)
(0.5169,0.1949)
(0.5180,0.1933)
(0.5190,0.1918)
(0.5201,0.1902)
(0.5211,0.1887)
(0.5221,0.1871)
(0.5232,0.1856)
(0.5242,0.1840)
(0.5252,0.1825)
(0.5263,0.1809)
(0.5273,0.1794)
(0.5284,0.1778)
(0.5294,0.1763)
(0.5304,0.1747)
(0.5315,0.1732)
\PST@Dashed(0.5315,0.1732)
(0.5325,0.1724)
(0.5336,0.1724)
(0.5346,0.1724)
(0.5356,0.1724)
(0.5367,0.1724)
(0.5377,0.1724)
(0.5388,0.1724)
(0.5398,0.1724)
(0.5408,0.1724)
(0.5419,0.1724)
(0.5429,0.1724)
(0.5439,0.1724)
(0.5450,0.1724)
(0.5460,0.1724)
(0.5471,0.1724)
(0.5481,0.1724)
(0.5491,0.1724)
(0.5502,0.1724)
(0.5512,0.1724)
(0.5523,0.1724)
(0.5533,0.1724)
(0.5543,0.1724)
(0.5554,0.1724)
(0.5564,0.1724)
(0.5575,0.1724)
(0.5585,0.1724)
(0.5595,0.1724)
(0.5606,0.1724)
(0.5616,0.1724)
(0.5626,0.1724)
(0.5637,0.1724)
(0.5647,0.1724)
(0.5658,0.1724)
(0.5668,0.1724)
(0.5678,0.1724)
(0.5689,0.1724)
(0.5699,0.1724)
(0.5710,0.1724)
(0.5720,0.1724)
(0.5730,0.1724)
(0.5741,0.1724)
(0.5751,0.1724)
(0.5761,0.1724)
(0.5772,0.1724)
(0.5782,0.1724)
(0.5793,0.1724)
(0.5803,0.1724)
(0.5813,0.1724)
(0.5824,0.1724)
(0.5834,0.1724)
(0.5845,0.1724)
(0.5855,0.1724)
(0.5865,0.1724)
(0.5876,0.1724)
(0.5886,0.1724)
(0.5897,0.1724)
(0.5907,0.1724)
(0.5917,0.1724)
(0.5928,0.1724)
(0.5938,0.1724)
(0.5948,0.1724)
(0.5959,0.1724)
(0.5969,0.1724)
(0.5980,0.1724)
(0.5990,0.1724)
(0.6000,0.1724)
(0.6011,0.1724)
(0.6021,0.1724)
(0.6032,0.1724)
(0.6042,0.1724)
(0.6052,0.1724)
(0.6063,0.1724)
(0.6073,0.1724)
(0.6084,0.1724)
(0.6094,0.1724)
(0.6104,0.1724)
(0.6115,0.1724)
(0.6125,0.1724)
(0.6135,0.1724)
(0.6146,0.1724)
(0.6156,0.1724)
(0.6167,0.1724)
(0.6177,0.1724)
(0.6187,0.1724)
(0.6198,0.1724)
(0.6208,0.1724)
(0.6219,0.1724)
(0.6229,0.1724)
(0.6239,0.1724)
(0.6250,0.1724)
(0.6260,0.1724)
(0.6271,0.1724)
(0.6281,0.1724)
(0.6291,0.1724)
(0.6302,0.1724)
(0.6312,0.1724)
(0.6322,0.1724)
(0.6333,0.1724)
(0.6343,0.1724)
(0.6354,0.1724)
\PST@Dashed(0.6354,0.1724)
(0.6364,0.1724)
(0.6374,0.1724)
(0.6385,0.1724)
(0.6395,0.1724)
(0.6406,0.1724)
(0.6416,0.1724)
(0.6426,0.1724)
(0.6437,0.1724)
(0.6447,0.1724)
(0.6457,0.1724)
(0.6468,0.1724)
(0.6478,0.1724)
(0.6489,0.1724)
(0.6499,0.1724)
(0.6509,0.1724)
(0.6520,0.1724)
(0.6530,0.1724)
(0.6541,0.1724)
(0.6551,0.1724)
(0.6561,0.1724)
(0.6572,0.1724)
(0.6582,0.1724)
(0.6593,0.1724)
(0.6603,0.1724)
(0.6613,0.1724)
(0.6624,0.1724)
(0.6634,0.1724)
(0.6644,0.1724)
(0.6655,0.1724)
(0.6665,0.1724)
(0.6676,0.1724)
(0.6686,0.1724)
(0.6696,0.1724)
(0.6707,0.1724)
(0.6717,0.1724)
(0.6728,0.1724)
(0.6738,0.1724)
(0.6748,0.1724)
(0.6759,0.1724)
(0.6769,0.1724)
(0.6780,0.1724)
(0.6790,0.1724)
(0.6800,0.1724)
(0.6811,0.1724)
(0.6821,0.1724)
(0.6831,0.1724)
(0.6842,0.1724)
(0.6852,0.1724)
(0.6863,0.1724)
(0.6873,0.1724)
(0.6883,0.1724)
(0.6894,0.1724)
(0.6904,0.1724)
(0.6915,0.1724)
(0.6925,0.1724)
(0.6935,0.1724)
(0.6946,0.1724)
(0.6956,0.1724)
(0.6966,0.1724)
(0.6977,0.1724)
(0.6987,0.8796)
(0.6998,0.8796)
(0.7008,0.8796)
(0.7018,0.8796)
(0.7029,0.8796)
(0.7039,0.8796)
(0.7050,0.8796)
(0.7060,0.8796)
(0.7070,0.8796)
(0.7081,0.8796)
(0.7091,0.8796)
(0.7102,0.8796)
(0.7112,0.8796)
(0.7122,0.8796)
(0.7133,0.8796)
(0.7143,0.8796)
(0.7153,0.8796)
(0.7164,0.8796)
(0.7174,0.8796)
(0.7185,0.8796)
(0.7195,0.8796)
(0.7205,0.8796)
(0.7216,0.8796)
(0.7226,0.8796)
(0.7237,0.8796)
(0.7247,0.8796)
(0.7257,0.8796)
(0.7268,0.8796)
(0.7278,0.8796)
(0.7289,0.8796)
(0.7299,0.8796)
(0.7309,0.8796)
(0.7320,0.8796)
(0.7330,0.8796)
(0.7340,0.8796)
(0.7351,0.8796)
(0.7361,0.8796)
(0.7372,0.8796)
(0.7382,0.8796)
(0.7392,0.8796)
\PST@Dashed(0.7392,0.8796)
(0.7403,0.8796)
(0.7413,0.8796)
(0.7424,0.8796)
(0.7434,0.8796)
(0.7444,0.8796)
(0.7455,0.8796)
(0.7465,0.8796)
(0.7476,0.8796)
(0.7486,0.8796)
(0.7496,0.8796)
(0.7507,0.8796)
(0.7517,0.8796)
(0.7527,0.8796)
(0.7538,0.8796)
(0.7548,0.8796)
(0.7559,0.8796)
(0.7569,0.8796)
(0.7579,0.8796)
(0.7590,0.8796)
(0.7600,0.8796)
(0.7611,0.8796)
(0.7621,0.8796)
(0.7631,0.8796)
(0.7642,0.8796)
(0.7652,0.8796)
(0.7662,0.8796)
(0.7673,0.8796)
(0.7683,0.8796)
(0.7694,0.8796)
(0.7704,0.8796)
(0.7714,0.8796)
(0.7725,0.8796)
(0.7735,0.8796)
(0.7746,0.8796)
(0.7756,0.8796)
(0.7766,0.8796)
(0.7777,0.8796)
(0.7787,0.8796)
(0.7798,0.8796)
(0.7808,0.8796)
(0.7818,0.8796)
(0.7829,0.8796)
(0.7839,0.8796)
(0.7849,0.8796)
(0.7860,0.8796)
(0.7870,0.8796)
(0.7881,0.8796)
(0.7891,0.8796)
(0.7901,0.8796)
(0.7912,0.8796)
(0.7922,0.8796)
(0.7933,0.8796)
(0.7943,0.8796)
(0.7953,0.8796)
(0.7964,0.8796)
(0.7974,0.8796)
(0.7985,0.8796)
(0.7995,0.8796)
(0.8005,0.8796)
(0.8016,0.8796)
(0.8026,0.8796)
(0.8036,0.8796)
(0.8047,0.8796)
(0.8057,0.8796)
(0.8068,0.8796)
(0.8078,0.8796)
(0.8088,0.8796)
(0.8099,0.8796)
(0.8109,0.8796)
(0.8120,0.8796)
(0.8130,0.8796)
(0.8140,0.8796)
(0.8151,0.8796)
(0.8161,0.8796)
(0.8172,0.8796)
(0.8182,0.8796)
(0.8192,0.8796)
(0.8203,0.8796)
(0.8213,0.8796)
(0.8223,0.8796)
(0.8234,0.8796)
(0.8244,0.8796)
(0.8255,0.8796)
(0.8265,0.8796)
(0.8275,0.8796)
(0.8286,0.8796)
(0.8296,0.8796)
(0.8307,0.8796)
(0.8317,0.8796)
(0.8327,0.8796)
(0.8338,0.8796)
(0.8348,0.8796)
(0.8358,0.8796)
(0.8369,0.8796)
(0.8379,0.8796)
(0.8390,0.8796)
(0.8400,0.8796)
(0.8410,0.8796)
(0.8421,0.8796)
(0.8431,0.8796)
\PST@Dashed(0.8431,0.8796)
(0.8442,0.8796)
(0.8452,0.8796)
(0.8462,0.8796)
(0.8473,0.8796)
(0.8483,0.8796)
(0.8494,0.8796)
(0.8504,0.8796)
(0.8514,0.8796)
(0.8525,0.8796)
(0.8535,0.8796)
(0.8545,0.8796)
(0.8556,0.8796)
(0.8566,0.8796)
(0.8577,0.8796)
(0.8587,0.8796)
(0.8597,0.8796)
(0.8608,0.8796)
(0.8618,0.8796)
(0.8629,0.8796)
(0.8639,0.8796)
(0.8649,0.5260)
(0.8660,0.5260)
(0.8670,0.5260)
(0.8681,0.5260)
(0.8691,0.5260)
(0.8701,0.5260)
(0.8712,0.5260)
(0.8722,0.5260)
(0.8732,0.5260)
(0.8743,0.5260)
(0.8753,0.5260)
(0.8764,0.5260)
(0.8774,0.5260)
(0.8784,0.5260)
(0.8795,0.5260)
(0.8805,0.5260)
(0.8816,0.5260)
(0.8826,0.5260)
(0.8836,0.5260)
(0.8847,0.5260)
(0.8857,0.5260)
(0.8867,0.5260)
(0.8878,0.5260)
(0.8888,0.5260)
(0.8899,0.5260)
(0.8909,0.5260)
(0.8919,0.5260)
(0.8930,0.5260)
(0.8940,0.5260)
(0.8951,0.5260)
(0.8961,0.5260)
(0.8971,0.5260)
(0.8982,0.5260)
(0.8992,0.5260)
(0.9003,0.5260)
(0.9013,0.5260)
(0.9023,0.5260)
(0.9034,0.5260)
(0.9044,0.5260)
(0.9054,0.5260)
(0.9065,0.5260)
(0.9075,0.5260)
(0.9086,0.5260)
(0.9096,0.5260)
(0.9106,0.5260)
(0.9117,0.5260)
(0.9127,0.5260)
(0.9138,0.5260)
(0.9148,0.5260)
(0.9158,0.5260)
(0.9169,0.5260)
(0.9179,0.5260)
(0.9190,0.5260)
(0.9200,0.5260)
(0.9210,0.5260)
(0.9221,0.5260)
(0.9231,0.5260)
(0.9241,0.5260)
(0.9252,0.5260)
(0.9262,0.5260)
(0.9273,0.5260)
(0.9283,0.5260)
(0.9293,0.5260)
(0.9304,0.5260)
(0.9314,0.5260)
(0.9325,0.5260)
(0.9335,0.5260)
(0.9345,0.5260)
(0.9356,0.5260)
(0.9366,0.5260)
(0.9377,0.5260)
(0.9387,0.5260)
(0.9397,0.5260)
(0.9408,0.5260)
(0.9418,0.5260)
(0.9428,0.5260)
(0.9439,0.5260)
(0.9449,0.5260)
(0.9460,0.5260)
(0.9470,0.5260)



==> val2_func6.tex <==
\PST@Dashed
(0.0850,0)
(0.0850,0)
(0.0861,0)
(0.0872,0)
(0.0882,0)
(0.0893,0)
(0.0904,0)
(0.0915,0)
(0.0926,0)
(0.0936,0)
(0.0947,0)
(0.0958,0)
(0.0969,0)
(0.0979,0)
(0.0990,0)
(0.1001,0)
(0.1012,0)
(0.1023,0)
(0.1033,0)
(0.1044,0)
(0.1055,0)
(0.1066,0)
(0.1077,0)
(0.1087,0)
(0.1098,0)
(0.1109,0)
(0.1120,0)
(0.1131,0)
(0.1141,0)
(0.1152,0)
(0.1163,0)
(0.1174,0)
(0.1184,0)
(0.1195,0)
(0.1206,0)
(0.1217,0)
(0.1228,0)
(0.1238,0)
(0.1249,0)
(0.1260,0)
(0.1271,0)
(0.1282,0)
(0.1292,0)
(0.1303,0)
(0.1314,0)
(0.1325,0)
(0.1335,0)
(0.1346,0)
(0.1357,0)
(0.1368,0)
(0.1379,0)
(0.1389,0)
(0.1400,0)
(0.1411,0)
(0.1422,0)
(0.1433,0)
(0.1443,0)
(0.1454,0)
(0.1465,0)
(0.1476,0)
(0.1487,0)
(0.1497,0)
(0.1508,0)
(0.1519,0)
(0.1530,0)
(0.1540,0)
(0.1551,0)
(0.1562,0)
(0.1573,0)
(0.1584,0)
(0.1594,0)
(0.1605,0)
(0.1616,0)
(0.1627,0)
(0.1638,0)
(0.1648,0)
(0.1659,0)
(0.1670,0)
(0.1681,0)
(0.1692,0)
(0.1702,0)
(0.1713,0.00014)
(0.1724,0.00168)
(0.1735,0.00322)
(0.1745,0.00476)
(0.1756,0.0063)
(0.1767,0.00784)
(0.1778,0.00938)
(0.1789,0.01092)
(0.1799,0.01246)
(0.1810,0.01414)
(0.1821,0.01568)
(0.1832,0.01722)
(0.1843,0.01876)
(0.1853,0.0203)
(0.1864,0.02184)
(0.1875,0.02338)
(0.1886,0.02492)
(0.1896,0.02646)
(0.1907,0.028)
(0.1918,0.02954)
(0.1918,0.02954)
(0.1929,0.03108)
(0.1940,0.03262)
(0.1950,0.03416)
(0.1961,0.0357)
(0.1972,0.03724)
(0.1983,0.03892)
(0.1994,0.04046)
(0.2004,0.042)
(0.2015,0.04354)
(0.2026,0.04508)
(0.2037,0.04662)
(0.2048,0.04816)
(0.2058,0.0497)
(0.2069,0.05124)
(0.2080,0.05278)
(0.2091,0.05432)
(0.2101,0.05586)
(0.2112,0.0574)
(0.2123,0.05894)
(0.2134,0.06048)
(0.2145,0.06216)
(0.2155,0.0637)
(0.2166,0.06524)
(0.2177,0.06678)
(0.2188,0.06832)
(0.2199,0.06986)
(0.2209,0.0714)
(0.2220,0.07294)
(0.2231,0.07448)
(0.2242,0.07602)
(0.2253,0.07756)
(0.2263,0.0791)
(0.2274,0.08064)
(0.2285,0.08218)
(0.2296,0.08372)
(0.2306,0.08526)
(0.2317,0.08694)
(0.2328,0.08848)
(0.2339,0.09002)
(0.2350,0.09156)
(0.2360,0.0931)
(0.2371,0.09464)
(0.2382,0.09618)
(0.2393,0.09772)
(0.2404,0.09926)
(0.2414,0.1008)
(0.2425,0.10234)
(0.2436,0.10388)
(0.2447,0.10542)
(0.2457,0.10696)
(0.2468,0.1085)
(0.2479,0.11004)
(0.2490,0.11172)
(0.2501,0.11326)
(0.2511,0.1148)
(0.2522,0.11634)
(0.2533,0.11788)
(0.2544,0.11942)
(0.2555,0.12096)
(0.2565,0.1225)
(0.2576,0.12404)
(0.2587,0.12558)
(0.2598,0.12712)
(0.2609,0.12866)
(0.2619,0.1302)
(0.2630,0.13174)
(0.2641,0.13328)
(0.2652,0.13496)
(0.2662,0.1365)
(0.2673,0.13804)
(0.2684,0.13958)
(0.2695,0.14112)
(0.2706,0.14266)
(0.2716,0.1442)
(0.2727,0.14574)
(0.2738,0.14728)
(0.2749,0.14882)
(0.2760,0.15036)
(0.2770,0.1519)
(0.2781,0.15344)
(0.2792,0.15498)
(0.2803,0.15652)
(0.2814,0.15806)
(0.2824,0.15974)
(0.2835,0.16128)
(0.2846,0.16282)
(0.2857,0.16436)
(0.2867,0.1659)
(0.2878,0.16744)
(0.2889,0.16898)
(0.2900,0.17052)
(0.2911,0.17206)
(0.2921,0.1736)
(0.2932,0.17514)
(0.2943,0.17668)
(0.2954,0.17822)
(0.2965,0.17976)
(0.2975,0.1813)
(0.2986,0.18284)
(0.2997,0.18452)
(0.2997,0.18452)
(0.3008,0.18606)
(0.3018,0.1876)
(0.3029,0.18914)
(0.3040,0.19068)
(0.3051,0.19222)
(0.3062,0.19376)
(0.3072,0.1953)
(0.3083,0.19684)
(0.3094,0.19838)
(0.3105,0.19992)
(0.3116,0.20146)
(0.3126,0.203)
(0.3137,0.20454)
(0.3148,0.20608)
(0.3159,0.20776)
(0.3170,0.2093)
(0.3180,0.21084)
(0.3191,0.21238)
(0.3202,0.21392)
(0.3213,0.21546)
(0.3223,0.217)
(0.3234,0.21854)
(0.3245,0.22008)
(0.3256,0.22162)
(0.3267,0.22316)
(0.3277,0.2247)
(0.3288,0.22624)
(0.3299,0.22778)
(0.3310,0.22932)
(0.3321,0.23086)
(0.3331,0.23254)
(0.3342,0.23408)
(0.3353,0.23562)
(0.3364,0.23716)
(0.3375,0.2387)
(0.3385,0.24024)
(0.3396,0.24178)
(0.3407,0.24332)
(0.3418,0.24486)
(0.3428,0.2464)
(0.3439,0.2471)
(0.3450,0.24542)
(0.3461,0.24388)
(0.3472,0.24234)
(0.3482,0.2408)
(0.3493,0.23926)
(0.3504,0.23772)
(0.3515,0.23618)
(0.3526,0.23464)
(0.3536,0.2331)
(0.3547,0.23156)
(0.3558,0.23002)
(0.3569,0.22848)
(0.3579,0.22694)
(0.3590,0.2254)
(0.3601,0.22386)
(0.3612,0.22232)
(0.3623,0.22064)
(0.3633,0.2191)
(0.3644,0.21756)
(0.3655,0.21602)
(0.3666,0.21448)
(0.3677,0.21294)
(0.3687,0.2114)
(0.3698,0.20986)
(0.3709,0.20832)
(0.3720,0.20678)
(0.3731,0.20524)
(0.3741,0.2037)
(0.3752,0.20216)
(0.3763,0.20062)
(0.3774,0.19908)
(0.3784,0.1974)
(0.3795,0.19586)
(0.3806,0.19432)
(0.3817,0.19278)
(0.3828,0.19124)
(0.3838,0.1897)
(0.3849,0.18816)
(0.3860,0.18662)
(0.3871,0.18508)
(0.3882,0.18354)
(0.3892,0.182)
(0.3903,0.18046)
(0.3914,0.17892)
(0.3925,0.17738)
(0.3936,0.17584)
(0.3946,0.1743)
(0.3957,0.17262)
(0.3968,0.17108)
(0.3979,0.16954)
(0.3989,0.168)
(0.4000,0.16646)
(0.4011,0.16492)
(0.4022,0.16338)
(0.4033,0.16184)
(0.4043,0.1603)
(0.4054,0.15876)
(0.4065,0.15722)
(0.4076,0.15568)
(0.4076,0.15568)
(0.4087,0.15414)
(0.4097,0.1526)
(0.4108,0.15106)
(0.4119,0.14952)
(0.4130,0.14784)
(0.4140,0.1463)
(0.4151,0.14476)
(0.4162,0.14322)
(0.4173,0.14168)
(0.4184,0.14014)
(0.4194,0.1386)
(0.4205,0.13706)
(0.4216,0.13552)
(0.4227,0.13398)
(0.4238,0.13244)
(0.4248,0.1309)
(0.4259,0.12936)
(0.4270,0.12782)
(0.4281,0.12628)
(0.4292,0.1246)
(0.4302,0.12306)
(0.4313,0.12152)
(0.4324,0.11998)
(0.4335,0.11844)
(0.4345,0.1169)
(0.4356,0.11536)
(0.4367,0.11382)
(0.4378,0.11228)
(0.4389,0.11074)
(0.4399,0.1092)
(0.4410,0.10766)
(0.4421,0.10612)
(0.4432,0.10458)
(0.4443,0.10304)
(0.4453,0.1015)
(0.4464,0.09982)
(0.4475,0.09828)
(0.4486,0.09674)
(0.4497,0.0952)
(0.4507,0.09366)
(0.4518,0.09212)
(0.4529,0.09058)
(0.4540,0.08904)
(0.4550,0.0875)
(0.4561,0.08596)
(0.4572,0.08442)
(0.4583,0.08288)
(0.4594,0.08134)
(0.4604,0.0798)
(0.4615,0.07826)
(0.4626,0.07672)
(0.4637,0.07504)
(0.4648,0.0735)
(0.4658,0.07196)
(0.4669,0.07042)
(0.4680,0.06888)
(0.4691,0.06734)
(0.4701,0.0658)
(0.4712,0.06426)
(0.4723,0.06272)
(0.4734,0.06118)
(0.4745,0.05964)
(0.4755,0.0581)
(0.4766,0.05656)
(0.4777,0.05502)
(0.4788,0.05348)
(0.4799,0.0518)
(0.4809,0.05026)
(0.4820,0.04872)
(0.4831,0.04718)
(0.4842,0.04564)
(0.4853,0.0441)
(0.4863,0.04256)
(0.4874,0.04102)
(0.4885,0.03948)
(0.4896,0.03794)
(0.4906,0.0364)
(0.4917,0.03486)
(0.4928,0.03332)
(0.4939,0.03178)
(0.4950,0.03024)
(0.4960,0.0287)
(0.4971,0.02702)
(0.4982,0.02548)
(0.4993,0.02394)
(0.5004,0.0224)
(0.5014,0.02086)
(0.5025,0.01932)
(0.5036,0.01778)
(0.5047,0.01624)
(0.5058,0.0147)
(0.5068,0.01316)
(0.5079,0.01162)
(0.5090,0.01008)
(0.5101,0.00854)
(0.5111,0.007)
(0.5122,0.00546)
(0.5133,0.00392)
(0.5144,0.00224)
(0.5155,0.0007)
(0.5155,0.0007)
(0.5165,0)
(0.5176,0)
(0.5187,0)
(0.5198,0)
(0.5209,0)
(0.5219,0)
(0.5230,0)
(0.5241,0)
(0.5252,0)
(0.5262,0)
(0.5273,0)
(0.5284,0)
(0.5295,0)
(0.5306,0)
(0.5316,0)
(0.5327,0)
(0.5338,0)
(0.5349,0)
(0.5360,0)
(0.5370,0)
(0.5381,0)
(0.5392,0)
(0.5403,0)
(0.5414,0)
(0.5424,0)
(0.5435,0)
(0.5446,0)
(0.5457,0)
(0.5467,0)
(0.5478,0)
(0.5489,0)
(0.5500,0)
(0.5511,0)
(0.5521,0)
(0.5532,0)
(0.5543,0)
(0.5554,0)
(0.5565,0)
(0.5575,0)
(0.5586,0)
(0.5597,0)
(0.5608,0)
(0.5619,0)
(0.5629,0)
(0.5640,0)
(0.5651,0)
(0.5662,0)
(0.5672,0)
(0.5683,0)
(0.5694,0)
(0.5705,0)
(0.5716,0)
(0.5726,0)
(0.5737,0)
(0.5748,0)
(0.5759,0)
(0.5770,0)
(0.5780,0)
(0.5791,0)
(0.5802,0)
(0.5813,0)
(0.5823,0)
(0.5834,0)
(0.5845,0)
(0.5856,0)
(0.5867,0)
(0.5877,0)
(0.5888,0)
(0.5899,0)
(0.5910,0)
(0.5921,0)
(0.5931,0)
(0.5942,0)
(0.5953,0)
(0.5964,0)
(0.5975,0)
(0.5985,0)
(0.5996,0)
(0.6007,0)
(0.6018,0)
(0.6028,0)
(0.6039,0)
(0.6050,0)
(0.6061,0)
(0.6072,0)
(0.6082,0)
(0.6093,0)
(0.6104,0)
(0.6115,0)
(0.6126,0)
(0.6136,0)
(0.6147,0)
(0.6158,0)
(0.6169,0)
(0.6180,0)
(0.6190,0)
(0.6201,0)
(0.6212,0)
(0.6223,0)
(0.6233,0)
(0.6233,0)
(0.6244,0)
(0.6255,0)
(0.6266,0)
(0.6277,0)
(0.6287,0)
(0.6298,0)
(0.6309,0)
(0.6320,0)
(0.6331,0)
(0.6341,0)
(0.6352,0)
(0.6363,0)
(0.6374,0)
(0.6384,0)
(0.6395,0)
(0.6406,0)
(0.6417,0)
(0.6428,0)
(0.6438,0)
(0.6449,0)
(0.6460,0)
(0.6471,0)
(0.6482,0)
(0.6492,0)
(0.6503,0)
(0.6514,0)
(0.6525,0)
(0.6536,0)
(0.6546,0)
(0.6557,0)
(0.6568,0)
(0.6579,0)
(0.6589,0)
(0.6600,0)
(0.6611,0)
(0.6622,0)
(0.6633,0)
(0.6643,0)
(0.6654,0)
(0.6665,0)
(0.6676,0)
(0.6687,0)
(0.6697,0)
(0.6708,0)
(0.6719,0)
(0.6730,0)
(0.6741,0)
(0.6751,0)
(0.6762,0)
(0.6773,0)
(0.6784,0)
(0.6794,0)
(0.6805,0)
(0.6816,0)
(0.6827,0)
(0.6838,0)
(0.6848,0)
(0.6859,0)
(0.6870,0)
(0.6881,0)
(0.6892,0.70714)
(0.6902,0.70714)
(0.6913,0.70714)
(0.6924,0.70714)
(0.6935,0.70714)
(0.6945,0.70714)
(0.6956,0.70714)
(0.6967,0.70714)
(0.6978,0.70714)
(0.6989,0.70714)
(0.6999,0.70714)
(0.7010,0.70714)
(0.7021,0.70714)
(0.7032,0.70714)
(0.7043,0.70714)
(0.7053,0.70714)
(0.7064,0.70714)
(0.7075,0.70714)
(0.7086,0.70714)
(0.7097,0.70714)
(0.7107,0.70714)
(0.7118,0.70714)
(0.7129,0.70714)
(0.7140,0.70714)
(0.7150,0.70714)
(0.7161,0.70714)
(0.7172,0.70714)
(0.7183,0.70714)
(0.7194,0.70714)
(0.7204,0.70714)
(0.7215,0.70714)
(0.7226,0.70714)
(0.7237,0.70714)
(0.7248,0.70714)
(0.7258,0.70714)
(0.7269,0.70714)
(0.7280,0.70714)
(0.7291,0.70714)
(0.7302,0.70714)
(0.7312,0.70714)
(0.7312,0.70714)
(0.7323,0.70714)
(0.7334,0.70714)
(0.7345,0.70714)
(0.7355,0.70714)
(0.7366,0.70714)
(0.7377,0.70714)
(0.7388,0.70714)
(0.7399,0.70714)
(0.7409,0.70714)
(0.7420,0.70714)
(0.7431,0.70714)
(0.7442,0.70714)
(0.7453,0.70714)
(0.7463,0.70714)
(0.7474,0.70714)
(0.7485,0.70714)
(0.7496,0.70714)
(0.7506,0.70714)
(0.7517,0.70714)
(0.7528,0.70714)
(0.7539,0.70714)
(0.7550,0.70714)
(0.7560,0.70714)
(0.7571,0.70714)
(0.7582,0.70714)
(0.7593,0.70714)
(0.7604,0.70714)
(0.7614,0.70714)
(0.7625,0.70714)
(0.7636,0.70714)
(0.7647,0.70714)
(0.7658,0.70714)
(0.7668,0.70714)
(0.7679,0.70714)
(0.7690,0.70714)
(0.7701,0.70714)
(0.7711,0.70714)
(0.7722,0.70714)
(0.7733,0.70714)
(0.7744,0.70714)
(0.7755,0.70714)
(0.7765,0.70714)
(0.7776,0.70714)
(0.7787,0.70714)
(0.7798,0.70714)
(0.7809,0.70714)
(0.7819,0.70714)
(0.7830,0.70714)
(0.7841,0.70714)
(0.7852,0.70714)
(0.7863,0.70714)
(0.7873,0.70714)
(0.7884,0.70714)
(0.7895,0.70714)
(0.7906,0.70714)
(0.7916,0.70714)
(0.7927,0.70714)
(0.7938,0.70714)
(0.7949,0.70714)
(0.7960,0.70714)
(0.7970,0.70714)
(0.7981,0.70714)
(0.7992,0.70714)
(0.8003,0.70714)
(0.8014,0.70714)
(0.8024,0.70714)
(0.8035,0.70714)
(0.8046,0.70714)
(0.8057,0.70714)
(0.8067,0.70714)
(0.8078,0.70714)
(0.8089,0.70714)
(0.8100,0.70714)
(0.8111,0.70714)
(0.8121,0.70714)
(0.8132,0.70714)
(0.8143,0.70714)
(0.8154,0.70714)
(0.8165,0.70714)
(0.8175,0.70714)
(0.8186,0.70714)
(0.8197,0.70714)
(0.8208,0.70714)
(0.8219,0.70714)
(0.8229,0.70714)
(0.8240,0.70714)
(0.8251,0.70714)
(0.8262,0.70714)
(0.8272,0.70714)
(0.8283,0.70714)
(0.8294,0.70714)
(0.8305,0.70714)
(0.8316,0.70714)
(0.8326,0.70714)
(0.8337,0.70714)
(0.8348,0.70714)
(0.8359,0.70714)
(0.8370,0.70714)
(0.8380,0.70714)
(0.8391,0.70714)
(0.8391,0.70714)
(0.8402,0.70714)
(0.8413,0.70714)
(0.8424,0.70714)
(0.8434,0.70714)
(0.8445,0.70714)
(0.8456,0.70714)
(0.8467,0.70714)
(0.8477,0.70714)
(0.8488,0.70714)
(0.8499,0.70714)
(0.8510,0.70714)
(0.8521,0.70714)
(0.8531,0.70714)
(0.8542,0.70714)
(0.8553,0.70714)
(0.8564,0.70714)
(0.8575,0.70714)
(0.8585,0.70714)
(0.8596,0.70714)
(0.8607,0.70714)
(0.8618,0.35364)
(0.8628,0.35364)
(0.8639,0.35364)
(0.8650,0.35364)
(0.8661,0.35364)
(0.8672,0.35364)
(0.8682,0.35364)
(0.8693,0.35364)
(0.8704,0.35364)
(0.8715,0.35364)
(0.8726,0.35364)
(0.8736,0.35364)
(0.8747,0.35364)
(0.8758,0.35364)
(0.8769,0.35364)
(0.8780,0.35364)
(0.8790,0.35364)
(0.8801,0.35364)
(0.8812,0.35364)
(0.8823,0.35364)
(0.8833,0.35364)
(0.8844,0.35364)
(0.8855,0.35364)
(0.8866,0.35364)
(0.8877,0.35364)
(0.8887,0.35364)
(0.8898,0.35364)
(0.8909,0.35364)
(0.8920,0.35364)
(0.8931,0.35364)
(0.8941,0.35364)
(0.8952,0.35364)
(0.8963,0.35364)
(0.8974,0.35364)
(0.8985,0.35364)
(0.8995,0.35364)
(0.9006,0.35364)
(0.9017,0.35364)
(0.9028,0.35364)
(0.9038,0.35364)
(0.9049,0.35364)
(0.9060,0.35364)
(0.9071,0.35364)
(0.9082,0.35364)
(0.9092,0.35364)
(0.9103,0.35364)
(0.9114,0.35364)
(0.9125,0.35364)
(0.9136,0.35364)
(0.9146,0.35364)
(0.9157,0.35364)
(0.9168,0.35364)
(0.9179,0.35364)
(0.9189,0.35364)
(0.9200,0.35364)
(0.9211,0.35364)
(0.9222,0.35364)
(0.9233,0.35364)
(0.9243,0.35364)
(0.9254,0.35364)
(0.9265,0.35364)
(0.9276,0.35364)
(0.9287,0.35364)
(0.9297,0.35364)
(0.9308,0.35364)
(0.9319,0.35364)
(0.9330,0.35364)
(0.9341,0.35364)
(0.9351,0.35364)
(0.9362,0.35364)
(0.9373,0.35364)
(0.9384,0.35364)
(0.9394,0.35364)
(0.9405,0.35364)
(0.9416,0.35364)
(0.9427,0.35364)
(0.9438,0.35364)
(0.9448,0.35364)
(0.9459,0.35364)
(0.9470,0.35364)


==> val2_n30.tex <==
\PST@Solid(0.1170,0.1724)
(0.1170,0.1724)
(0.1180,0.1737)
(0.1191,0.1728)
(0.1201,0.1719)
(0.1212,0.1718)
(0.1222,0.1715)
(0.1232,0.1712)
(0.1243,0.1709)
(0.1253,0.1706)
(0.1263,0.1703)
(0.1274,0.1701)
(0.1284,0.1699)
(0.1295,0.1699)
(0.1305,0.1699)
(0.1315,0.1700)
(0.1326,0.1702)
(0.1336,0.1705)
(0.1347,0.1708)
(0.1357,0.1712)
(0.1367,0.1716)
(0.1378,0.1721)
(0.1388,0.1725)
(0.1399,0.1729)
(0.1409,0.1732)
(0.1419,0.1735)
(0.1430,0.1736)
(0.1440,0.1737)
(0.1450,0.1737)
(0.1461,0.1735)
(0.1471,0.1733)
(0.1482,0.1729)
(0.1492,0.1725)
(0.1502,0.1721)
(0.1513,0.1716)
(0.1523,0.1711)
(0.1534,0.1706)
(0.1544,0.1702)
(0.1554,0.1698)
(0.1565,0.1695)
(0.1575,0.1693)
(0.1586,0.1693)
(0.1596,0.1693)
(0.1606,0.1694)
(0.1617,0.1697)
(0.1627,0.1700)
(0.1637,0.1704)
(0.1648,0.1709)
(0.1658,0.1713)
(0.1669,0.1718)
(0.1679,0.1723)
(0.1689,0.1727)
(0.1700,0.1730)
(0.1710,0.1733)
(0.1721,0.1734)
(0.1731,0.1734)
(0.1741,0.1734)
(0.1752,0.1732)
(0.1762,0.1729)
(0.1773,0.1725)
(0.1783,0.1721)
(0.1793,0.1716)
(0.1804,0.1711)
(0.1814,0.1706)
(0.1824,0.1701)
(0.1835,0.1696)
(0.1845,0.1693)
(0.1856,0.1690)
(0.1866,0.1688)
(0.1876,0.1688)
(0.1887,0.1688)
(0.1897,0.1690)
(0.1908,0.1693)
(0.1918,0.1697)
(0.1928,0.1702)
(0.1939,0.1707)
(0.1949,0.1714)
(0.1959,0.1721)
(0.1970,0.1728)
(0.1980,0.1736)
(0.1991,0.1744)
(0.2001,0.1752)
(0.2011,0.1760)
(0.2022,0.1769)
(0.2032,0.1777)
(0.2043,0.1786)
(0.2053,0.1796)
(0.2063,0.1805)
(0.2074,0.1816)
(0.2084,0.1827)
(0.2095,0.1838)
(0.2105,0.1851)
(0.2115,0.1865)
(0.2126,0.1880)
(0.2136,0.1896)
(0.2146,0.1913)
(0.2157,0.1930)
(0.2167,0.1949)
(0.2178,0.1968)
(0.2188,0.1988)
(0.2198,0.2008)
\PST@Solid(0.2198,0.2008)
(0.2209,0.2027)
(0.2219,0.2047)
(0.2230,0.2066)
(0.2240,0.2085)
(0.2250,0.2102)
(0.2261,0.2119)
(0.2271,0.2135)
(0.2282,0.2150)
(0.2292,0.2164)
(0.2302,0.2177)
(0.2313,0.2189)
(0.2323,0.2201)
(0.2333,0.2213)
(0.2344,0.2224)
(0.2354,0.2235)
(0.2365,0.2247)
(0.2375,0.2260)
(0.2385,0.2273)
(0.2396,0.2287)
(0.2406,0.2302)
(0.2417,0.2318)
(0.2427,0.2335)
(0.2437,0.2353)
(0.2448,0.2372)
(0.2458,0.2391)
(0.2468,0.2411)
(0.2479,0.2431)
(0.2489,0.2451)
(0.2500,0.2470)
(0.2510,0.2490)
(0.2520,0.2508)
(0.2531,0.2526)
(0.2541,0.2543)
(0.2552,0.2558)
(0.2562,0.2573)
(0.2572,0.2587)
(0.2583,0.2599)
(0.2593,0.2611)
(0.2604,0.2623)
(0.2614,0.2634)
(0.2624,0.2645)
(0.2635,0.2656)
(0.2645,0.2668)
(0.2655,0.2680)
(0.2666,0.2693)
(0.2676,0.2707)
(0.2687,0.2723)
(0.2697,0.2739)
(0.2707,0.2756)
(0.2718,0.2774)
(0.2728,0.2793)
(0.2739,0.2813)
(0.2749,0.2833)
(0.2759,0.2853)
(0.2770,0.2873)
(0.2780,0.2893)
(0.2791,0.2913)
(0.2801,0.2931)
(0.2811,0.2949)
(0.2822,0.2966)
(0.2832,0.2982)
(0.2842,0.2996)
(0.2853,0.3010)
(0.2863,0.3022)
(0.2874,0.3034)
(0.2884,0.3046)
(0.2894,0.3057)
(0.2905,0.3068)
(0.2915,0.3079)
(0.2926,0.3091)
(0.2936,0.3103)
(0.2946,0.3116)
(0.2957,0.3130)
(0.2967,0.3145)
(0.2978,0.3162)
(0.2988,0.3179)
(0.2998,0.3197)
(0.3009,0.3216)
(0.3019,0.3236)
(0.3029,0.3256)
(0.3040,0.3276)
(0.3050,0.3296)
(0.3061,0.3316)
(0.3071,0.3335)
(0.3081,0.3354)
(0.3092,0.3371)
(0.3102,0.3387)
(0.3113,0.3403)
(0.3123,0.3417)
(0.3133,0.3431)
(0.3144,0.3443)
(0.3154,0.3455)
(0.3164,0.3467)
(0.3175,0.3478)
(0.3185,0.3490)
(0.3196,0.3501)
(0.3206,0.3514)
(0.3216,0.3527)
(0.3227,0.3541)
(0.3237,0.3555)
\PST@Solid(0.3237,0.3555)
(0.3248,0.3571)
(0.3258,0.3588)
(0.3268,0.3606)
(0.3279,0.3624)
(0.3289,0.3644)
(0.3300,0.3663)
(0.3310,0.3683)
(0.3320,0.3702)
(0.3331,0.3721)
(0.3341,0.3740)
(0.3351,0.3757)
(0.3362,0.3774)
(0.3372,0.3790)
(0.3383,0.3804)
(0.3393,0.3818)
(0.3403,0.3831)
(0.3414,0.3843)
(0.3424,0.3855)
(0.3435,0.3866)
(0.3445,0.3878)
(0.3455,0.3890)
(0.3466,0.3902)
(0.3476,0.3915)
(0.3487,0.3930)
(0.3497,0.3945)
(0.3507,0.3962)
(0.3518,0.3980)
(0.3528,0.3999)
(0.3538,0.4019)
(0.3549,0.4039)
(0.3559,0.4060)
(0.3570,0.4080)
(0.3580,0.4100)
(0.3590,0.4119)
(0.3601,0.4136)
(0.3611,0.4152)
(0.3622,0.4164)
(0.3632,0.4174)
(0.3642,0.4181)
(0.3653,0.4184)
(0.3663,0.4184)
(0.3674,0.4180)
(0.3684,0.4173)
(0.3694,0.4163)
(0.3705,0.4150)
(0.3715,0.4135)
(0.3725,0.4118)
(0.3736,0.4099)
(0.3746,0.4079)
(0.3757,0.4059)
(0.3767,0.4039)
(0.3777,0.4019)
(0.3788,0.4000)
(0.3798,0.3982)
(0.3809,0.3965)
(0.3819,0.3950)
(0.3829,0.3936)
(0.3840,0.3923)
(0.3850,0.3912)
(0.3860,0.3901)
(0.3871,0.3891)
(0.3881,0.3881)
(0.3892,0.3871)
(0.3902,0.3860)
(0.3912,0.3849)
(0.3923,0.3837)
(0.3933,0.3823)
(0.3944,0.3808)
(0.3954,0.3792)
(0.3964,0.3774)
(0.3975,0.3755)
(0.3985,0.3735)
(0.3996,0.3714)
(0.4006,0.3693)
(0.4016,0.3671)
(0.4027,0.3650)
(0.4037,0.3629)
(0.4047,0.3609)
(0.4058,0.3590)
(0.4068,0.3572)
(0.4079,0.3556)
(0.4089,0.3541)
(0.4099,0.3528)
(0.4110,0.3516)
(0.4120,0.3505)
(0.4131,0.3495)
(0.4141,0.3486)
(0.4151,0.3477)
(0.4162,0.3467)
(0.4172,0.3458)
(0.4183,0.3447)
(0.4193,0.3436)
(0.4203,0.3423)
(0.4214,0.3409)
(0.4224,0.3393)
(0.4234,0.3375)
(0.4245,0.3357)
(0.4255,0.3337)
(0.4266,0.3315)
(0.4276,0.3294)
\PST@Solid(0.4276,0.3294)
(0.4286,0.3272)
(0.4297,0.3249)
(0.4307,0.3228)
(0.4318,0.3207)
(0.4328,0.3187)
(0.4338,0.3168)
(0.4349,0.3151)
(0.4359,0.3135)
(0.4369,0.3121)
(0.4380,0.3109)
(0.4390,0.3098)
(0.4401,0.3088)
(0.4411,0.3079)
(0.4421,0.3070)
(0.4432,0.3062)
(0.4442,0.3053)
(0.4453,0.3044)
(0.4463,0.3033)
(0.4473,0.3021)
(0.4484,0.3008)
(0.4494,0.2993)
(0.4505,0.2976)
(0.4515,0.2958)
(0.4525,0.2938)
(0.4536,0.2917)
(0.4546,0.2895)
(0.4556,0.2872)
(0.4567,0.2849)
(0.4577,0.2826)
(0.4588,0.2804)
(0.4598,0.2783)
(0.4608,0.2764)
(0.4619,0.2745)
(0.4629,0.2729)
(0.4640,0.2714)
(0.4650,0.2701)
(0.4660,0.2690)
(0.4671,0.2680)
(0.4681,0.2672)
(0.4692,0.2664)
(0.4702,0.2656)
(0.4712,0.2648)
(0.4723,0.2640)
(0.4733,0.2631)
(0.4743,0.2620)
(0.4754,0.2608)
(0.4764,0.2594)
(0.4775,0.2578)
(0.4785,0.2560)
(0.4795,0.2541)
(0.4806,0.2519)
(0.4816,0.2497)
(0.4827,0.2473)
(0.4837,0.2449)
(0.4847,0.2425)
(0.4858,0.2401)
(0.4868,0.2378)
(0.4879,0.2357)
(0.4889,0.2337)
(0.4899,0.2319)
(0.4910,0.2303)
(0.4920,0.2290)
(0.4930,0.2278)
(0.4941,0.2268)
(0.4951,0.2260)
(0.4962,0.2253)
(0.4972,0.2247)
(0.4982,0.2241)
(0.4993,0.2235)
(0.5003,0.2228)
(0.5014,0.2220)
(0.5024,0.2211)
(0.5034,0.2199)
(0.5045,0.2185)
(0.5055,0.2169)
(0.5065,0.2150)
(0.5076,0.2129)
(0.5086,0.2107)
(0.5097,0.2082)
(0.5107,0.2057)
(0.5117,0.2031)
(0.5128,0.2005)
(0.5138,0.1979)
(0.5149,0.1955)
(0.5159,0.1932)
(0.5169,0.1910)
(0.5180,0.1892)
(0.5190,0.1875)
(0.5201,0.1861)
(0.5211,0.1850)
(0.5221,0.1841)
(0.5232,0.1834)
(0.5242,0.1829)
(0.5252,0.1825)
(0.5263,0.1822)
(0.5273,0.1819)
(0.5284,0.1816)
(0.5294,0.1813)
(0.5304,0.1809)
(0.5315,0.1803)
\PST@Solid(0.5315,0.1803)
(0.5325,0.1796)
(0.5336,0.1787)
(0.5346,0.1777)
(0.5356,0.1766)
(0.5367,0.1754)
(0.5377,0.1741)
(0.5388,0.1729)
(0.5398,0.1717)
(0.5408,0.1706)
(0.5419,0.1696)
(0.5429,0.1688)
(0.5439,0.1683)
(0.5450,0.1681)
(0.5460,0.1681)
(0.5471,0.1684)
(0.5481,0.1690)
(0.5491,0.1698)
(0.5502,0.1708)
(0.5512,0.1719)
(0.5523,0.1732)
(0.5533,0.1744)
(0.5543,0.1756)
(0.5554,0.1767)
(0.5564,0.1776)
(0.5575,0.1783)
(0.5585,0.1787)
(0.5595,0.1789)
(0.5606,0.1787)
(0.5616,0.1782)
(0.5626,0.1774)
(0.5637,0.1764)
(0.5647,0.1751)
(0.5658,0.1738)
(0.5668,0.1724)
(0.5678,0.1710)
(0.5689,0.1698)
(0.5699,0.1687)
(0.5710,0.1678)
(0.5720,0.1672)
(0.5730,0.1670)
(0.5741,0.1671)
(0.5751,0.1676)
(0.5761,0.1684)
(0.5772,0.1695)
(0.5782,0.1708)
(0.5793,0.1723)
(0.5803,0.1739)
(0.5813,0.1756)
(0.5824,0.1771)
(0.5834,0.1785)
(0.5845,0.1796)
(0.5855,0.1804)
(0.5865,0.1808)
(0.5876,0.1809)
(0.5886,0.1805)
(0.5897,0.1797)
(0.5907,0.1786)
(0.5917,0.1772)
(0.5928,0.1755)
(0.5938,0.1737)
(0.5948,0.1719)
(0.5959,0.1701)
(0.5969,0.1684)
(0.5980,0.1670)
(0.5990,0.1660)
(0.6000,0.1653)
(0.6011,0.1651)
(0.6021,0.1654)
(0.6032,0.1661)
(0.6042,0.1673)
(0.6052,0.1688)
(0.6063,0.1707)
(0.6073,0.1728)
(0.6084,0.1750)
(0.6094,0.1772)
(0.6104,0.1792)
(0.6115,0.1810)
(0.6125,0.1824)
(0.6135,0.1833)
(0.6146,0.1838)
(0.6156,0.1837)
(0.6167,0.1830)
(0.6177,0.1818)
(0.6187,0.1801)
(0.6198,0.1780)
(0.6208,0.1756)
(0.6219,0.1731)
(0.6229,0.1705)
(0.6239,0.1680)
(0.6250,0.1658)
(0.6260,0.1639)
(0.6271,0.1626)
(0.6281,0.1619)
(0.6291,0.1618)
(0.6302,0.1625)
(0.6312,0.1638)
(0.6322,0.1657)
(0.6333,0.1682)
(0.6343,0.1711)
(0.6354,0.1742)
\PST@Solid(0.6354,0.1742)
(0.6364,0.1775)
(0.6374,0.1807)
(0.6385,0.1837)
(0.6395,0.1862)
(0.6406,0.1881)
(0.6416,0.1893)
(0.6426,0.1897)
(0.6437,0.1892)
(0.6447,0.1878)
(0.6457,0.1856)
(0.6468,0.1826)
(0.6478,0.1790)
(0.6489,0.1750)
(0.6499,0.1707)
(0.6509,0.1665)
(0.6520,0.1625)
(0.6530,0.1590)
(0.6541,0.1562)
(0.6551,0.1543)
(0.6561,0.1535)
(0.6572,0.1538)
(0.6582,0.1554)
(0.6593,0.1582)
(0.6603,0.1621)
(0.6613,0.1669)
(0.6624,0.1725)
(0.6634,0.1785)
(0.6644,0.1847)
(0.6655,0.1907)
(0.6665,0.1962)
(0.6676,0.2007)
(0.6686,0.2040)
(0.6696,0.2058)
(0.6707,0.2058)
(0.6717,0.2039)
(0.6728,0.2001)
(0.6738,0.1943)
(0.6748,0.1868)
(0.6759,0.1779)
(0.6769,0.1678)
(0.6780,0.1571)
(0.6790,0.1463)
(0.6800,0.1361)
(0.6811,0.1272)
(0.6821,0.1201)
(0.6831,0.1158)
(0.6842,0.1147)
(0.6852,0.1176)
(0.6863,0.1250)
(0.6873,0.1373)
(0.6883,0.1547)
(0.6894,0.1775)
(0.6904,0.2057)
(0.6915,0.2391)
(0.6925,0.2773)
(0.6935,0.3199)
(0.6946,0.3663)
(0.6956,0.4157)
(0.6966,0.4672)
(0.6977,0.5201)
(0.6987,0.5731)
(0.6998,0.6255)
(0.7008,0.6762)
(0.7018,0.7244)
(0.7029,0.7691)
(0.7039,0.8097)
(0.7050,0.8456)
(0.7060,0.8763)
(0.7070,0.9016)
(0.7081,0.9213)
(0.7091,0.9356)
(0.7102,0.9446)
(0.7112,0.9486)
(0.7122,0.9483)
(0.7133,0.9441)
(0.7143,0.9368)
(0.7153,0.9271)
(0.7164,0.9158)
(0.7174,0.9036)
(0.7185,0.8912)
(0.7195,0.8793)
(0.7205,0.8686)
(0.7216,0.8593)
(0.7226,0.8520)
(0.7237,0.8468)
(0.7247,0.8440)
(0.7257,0.8434)
(0.7268,0.8449)
(0.7278,0.8484)
(0.7289,0.8535)
(0.7299,0.8599)
(0.7309,0.8671)
(0.7320,0.8748)
(0.7330,0.8824)
(0.7340,0.8895)
(0.7351,0.8959)
(0.7361,0.9012)
(0.7372,0.9051)
(0.7382,0.9075)
(0.7392,0.9084)
\PST@Solid(0.7392,0.9084)
(0.7403,0.9077)
(0.7413,0.9055)
(0.7424,0.9021)
(0.7434,0.8976)
(0.7444,0.8923)
(0.7455,0.8866)
(0.7465,0.8807)
(0.7476,0.8750)
(0.7486,0.8697)
(0.7496,0.8653)
(0.7507,0.8618)
(0.7517,0.8594)
(0.7527,0.8582)
(0.7538,0.8583)
(0.7548,0.8596)
(0.7559,0.8620)
(0.7569,0.8654)
(0.7579,0.8695)
(0.7590,0.8741)
(0.7600,0.8789)
(0.7611,0.8837)
(0.7621,0.8882)
(0.7631,0.8921)
(0.7642,0.8953)
(0.7652,0.8976)
(0.7662,0.8989)
(0.7673,0.8990)
(0.7683,0.8982)
(0.7694,0.8963)
(0.7704,0.8935)
(0.7714,0.8900)
(0.7725,0.8860)
(0.7735,0.8816)
(0.7746,0.8772)
(0.7756,0.8730)
(0.7766,0.8692)
(0.7777,0.8660)
(0.7787,0.8636)
(0.7798,0.8621)
(0.7808,0.8616)
(0.7818,0.8620)
(0.7829,0.8634)
(0.7839,0.8657)
(0.7849,0.8687)
(0.7860,0.8723)
(0.7870,0.8763)
(0.7881,0.8804)
(0.7891,0.8844)
(0.7901,0.8881)
(0.7912,0.8913)
(0.7922,0.8938)
(0.7933,0.8955)
(0.7943,0.8963)
(0.7953,0.8961)
(0.7964,0.8950)
(0.7974,0.8929)
(0.7985,0.8901)
(0.7995,0.8867)
(0.8005,0.8828)
(0.8016,0.8786)
(0.8026,0.8745)
(0.8036,0.8706)
(0.8047,0.8671)
(0.8057,0.8642)
(0.8068,0.8621)
(0.8078,0.8610)
(0.8088,0.8608)
(0.8099,0.8616)
(0.8109,0.8633)
(0.8120,0.8659)
(0.8130,0.8693)
(0.8140,0.8732)
(0.8151,0.8774)
(0.8161,0.8818)
(0.8172,0.8861)
(0.8182,0.8899)
(0.8192,0.8932)
(0.8203,0.8957)
(0.8213,0.8973)
(0.8223,0.8978)
(0.8234,0.8973)
(0.8244,0.8956)
(0.8255,0.8929)
(0.8265,0.8894)
(0.8275,0.8850)
(0.8286,0.8802)
(0.8296,0.8751)
(0.8307,0.8700)
(0.8317,0.8652)
(0.8327,0.8610)
(0.8338,0.8576)
(0.8348,0.8552)
(0.8358,0.8541)
(0.8369,0.8544)
(0.8379,0.8560)
(0.8390,0.8591)
(0.8400,0.8634)
(0.8410,0.8689)
(0.8421,0.8753)
(0.8431,0.8822)
\PST@Solid(0.8431,0.8822)
(0.8442,0.8895)
(0.8452,0.8965)
(0.8462,0.9030)
(0.8473,0.9086)
(0.8483,0.9127)
(0.8494,0.9151)
(0.8504,0.9153)
(0.8514,0.9130)
(0.8525,0.9081)
(0.8535,0.9004)
(0.8545,0.8897)
(0.8556,0.8762)
(0.8566,0.8598)
(0.8577,0.8409)
(0.8587,0.8197)
(0.8597,0.7965)
(0.8608,0.7717)
(0.8618,0.7459)
(0.8629,0.7193)
(0.8639,0.6927)
(0.8649,0.6664)
(0.8660,0.6409)
(0.8670,0.6167)
(0.8681,0.5941)
(0.8691,0.5736)
(0.8701,0.5553)
(0.8712,0.5395)
(0.8722,0.5262)
(0.8732,0.5155)
(0.8743,0.5074)
(0.8753,0.5018)
(0.8764,0.4985)
(0.8774,0.4972)
(0.8784,0.4977)
(0.8795,0.4996)
(0.8805,0.5028)
(0.8816,0.5067)
(0.8826,0.5112)
(0.8836,0.5159)
(0.8847,0.5205)
(0.8857,0.5249)
(0.8867,0.5287)
(0.8878,0.5318)
(0.8888,0.5342)
(0.8899,0.5358)
(0.8909,0.5366)
(0.8919,0.5365)
(0.8930,0.5358)
(0.8940,0.5344)
(0.8951,0.5325)
(0.8961,0.5303)
(0.8971,0.5279)
(0.8982,0.5254)
(0.8992,0.5230)
(0.9003,0.5208)
(0.9013,0.5189)
(0.9023,0.5173)
(0.9034,0.5163)
(0.9044,0.5157)
(0.9054,0.5156)
(0.9065,0.5159)
(0.9075,0.5167)
(0.9086,0.5178)
(0.9096,0.5192)
(0.9106,0.5207)
(0.9117,0.5224)
(0.9127,0.5241)
(0.9138,0.5256)
(0.9148,0.5270)
(0.9158,0.5282)
(0.9169,0.5291)
(0.9179,0.5296)
(0.9190,0.5298)
(0.9200,0.5297)
(0.9210,0.5292)
(0.9221,0.5285)
(0.9231,0.5275)
(0.9241,0.5263)
(0.9252,0.5250)
(0.9262,0.5237)
(0.9273,0.5224)
(0.9283,0.5213)
(0.9293,0.5202)
(0.9304,0.5194)
(0.9314,0.5189)
(0.9325,0.5186)
(0.9335,0.5186)
(0.9345,0.5188)
(0.9356,0.5194)
(0.9366,0.5201)
(0.9377,0.5211)
(0.9387,0.5221)
(0.9397,0.5233)
(0.9408,0.5244)
(0.9418,0.5255)
(0.9428,0.5265)
(0.9439,0.5274)
(0.9449,0.5280)
(0.9460,0.5284)
(0.9470,0.5285)



==> val2_n30_e2.tex <==
\PST@Solid(0.1170,0.1724)
(0.1170,0.1724)
(0.1180,0.1724)
(0.1191,0.1723)
(0.1201,0.1722)
(0.1212,0.1721)
(0.1222,0.1720)
(0.1232,0.1718)
(0.1243,0.1717)
(0.1253,0.1715)
(0.1263,0.1714)
(0.1274,0.1713)
(0.1284,0.1712)
(0.1295,0.1711)
(0.1305,0.1711)
(0.1315,0.1711)
(0.1326,0.1712)
(0.1336,0.1713)
(0.1347,0.1714)
(0.1357,0.1716)
(0.1367,0.1717)
(0.1378,0.1719)
(0.1388,0.1721)
(0.1399,0.1723)
(0.1409,0.1725)
(0.1419,0.1727)
(0.1430,0.1728)
(0.1440,0.1730)
(0.1450,0.1730)
(0.1461,0.1731)
(0.1471,0.1731)
(0.1482,0.1730)
(0.1492,0.1730)
(0.1502,0.1729)
(0.1513,0.1728)
(0.1523,0.1727)
(0.1534,0.1727)
(0.1544,0.1726)
(0.1554,0.1725)
(0.1565,0.1725)
(0.1575,0.1725)
(0.1586,0.1725)
(0.1596,0.1726)
(0.1606,0.1727)
(0.1617,0.1729)
(0.1627,0.1731)
(0.1637,0.1732)
(0.1648,0.1734)
(0.1658,0.1736)
(0.1669,0.1738)
(0.1679,0.1740)
(0.1689,0.1741)
(0.1700,0.1742)
(0.1710,0.1743)
(0.1721,0.1743)
(0.1731,0.1742)
(0.1741,0.1741)
(0.1752,0.1739)
(0.1762,0.1737)
(0.1773,0.1734)
(0.1783,0.1731)
(0.1793,0.1727)
(0.1804,0.1724)
(0.1814,0.1720)
(0.1824,0.1717)
(0.1835,0.1714)
(0.1845,0.1711)
(0.1856,0.1709)
(0.1866,0.1707)
(0.1876,0.1706)
(0.1887,0.1706)
(0.1897,0.1707)
(0.1908,0.1709)
(0.1918,0.1712)
(0.1928,0.1715)
(0.1939,0.1720)
(0.1949,0.1725)
(0.1959,0.1731)
(0.1970,0.1739)
(0.1980,0.1746)
(0.1991,0.1755)
(0.2001,0.1764)
(0.2011,0.1773)
(0.2022,0.1784)
(0.2032,0.1794)
(0.2043,0.1805)
(0.2053,0.1817)
(0.2063,0.1828)
(0.2074,0.1841)
(0.2084,0.1853)
(0.2095,0.1867)
(0.2105,0.1880)
(0.2115,0.1894)
(0.2126,0.1908)
(0.2136,0.1923)
(0.2146,0.1937)
(0.2157,0.1953)
(0.2167,0.1968)
(0.2178,0.1984)
(0.2188,0.1999)
(0.2198,0.2015)
\PST@Solid(0.2198,0.2015)
(0.2209,0.2031)
(0.2219,0.2047)
(0.2230,0.2062)
(0.2240,0.2078)
(0.2250,0.2093)
(0.2261,0.2108)
(0.2271,0.2123)
(0.2282,0.2138)
(0.2292,0.2153)
(0.2302,0.2167)
(0.2313,0.2181)
(0.2323,0.2195)
(0.2333,0.2209)
(0.2344,0.2223)
(0.2354,0.2238)
(0.2365,0.2252)
(0.2375,0.2267)
(0.2385,0.2282)
(0.2396,0.2297)
(0.2406,0.2312)
(0.2417,0.2328)
(0.2427,0.2344)
(0.2437,0.2361)
(0.2448,0.2378)
(0.2458,0.2395)
(0.2468,0.2412)
(0.2479,0.2429)
(0.2489,0.2446)
(0.2500,0.2464)
(0.2510,0.2481)
(0.2520,0.2498)
(0.2531,0.2514)
(0.2541,0.2531)
(0.2552,0.2547)
(0.2562,0.2563)
(0.2572,0.2578)
(0.2583,0.2594)
(0.2593,0.2609)
(0.2604,0.2624)
(0.2614,0.2639)
(0.2624,0.2654)
(0.2635,0.2669)
(0.2645,0.2684)
(0.2655,0.2699)
(0.2666,0.2715)
(0.2676,0.2731)
(0.2687,0.2747)
(0.2697,0.2763)
(0.2707,0.2780)
(0.2718,0.2797)
(0.2728,0.2814)
(0.2739,0.2832)
(0.2749,0.2849)
(0.2759,0.2867)
(0.2770,0.2884)
(0.2780,0.2902)
(0.2791,0.2919)
(0.2801,0.2936)
(0.2811,0.2952)
(0.2822,0.2969)
(0.2832,0.2985)
(0.2842,0.3000)
(0.2853,0.3015)
(0.2863,0.3030)
(0.2874,0.3044)
(0.2884,0.3059)
(0.2894,0.3073)
(0.2905,0.3087)
(0.2915,0.3101)
(0.2926,0.3115)
(0.2936,0.3129)
(0.2946,0.3143)
(0.2957,0.3158)
(0.2967,0.3172)
(0.2978,0.3187)
(0.2988,0.3202)
(0.2998,0.3218)
(0.3009,0.3233)
(0.3019,0.3249)
(0.3029,0.3264)
(0.3040,0.3280)
(0.3050,0.3296)
(0.3061,0.3311)
(0.3071,0.3326)
(0.3081,0.3341)
(0.3092,0.3356)
(0.3102,0.3370)
(0.3113,0.3384)
(0.3123,0.3397)
(0.3133,0.3411)
(0.3144,0.3424)
(0.3154,0.3437)
(0.3164,0.3449)
(0.3175,0.3462)
(0.3185,0.3475)
(0.3196,0.3488)
(0.3206,0.3501)
(0.3216,0.3514)
(0.3227,0.3528)
(0.3237,0.3542)
\PST@Solid(0.3237,0.3542)
(0.3248,0.3556)
(0.3258,0.3571)
(0.3268,0.3586)
(0.3279,0.3602)
(0.3289,0.3618)
(0.3300,0.3634)
(0.3310,0.3650)
(0.3320,0.3667)
(0.3331,0.3684)
(0.3341,0.3701)
(0.3351,0.3718)
(0.3362,0.3735)
(0.3372,0.3752)
(0.3383,0.3770)
(0.3393,0.3787)
(0.3403,0.3805)
(0.3414,0.3822)
(0.3424,0.3840)
(0.3435,0.3859)
(0.3445,0.3877)
(0.3455,0.3896)
(0.3466,0.3914)
(0.3476,0.3933)
(0.3487,0.3953)
(0.3497,0.3972)
(0.3507,0.3991)
(0.3518,0.4010)
(0.3528,0.4029)
(0.3538,0.4047)
(0.3549,0.4064)
(0.3559,0.4081)
(0.3570,0.4096)
(0.3580,0.4110)
(0.3590,0.4122)
(0.3601,0.4133)
(0.3611,0.4141)
(0.3622,0.4148)
(0.3632,0.4152)
(0.3642,0.4154)
(0.3653,0.4153)
(0.3663,0.4151)
(0.3674,0.4146)
(0.3684,0.4139)
(0.3694,0.4131)
(0.3705,0.4120)
(0.3715,0.4109)
(0.3725,0.4096)
(0.3736,0.4082)
(0.3746,0.4067)
(0.3757,0.4052)
(0.3767,0.4037)
(0.3777,0.4021)
(0.3788,0.4006)
(0.3798,0.3991)
(0.3809,0.3977)
(0.3819,0.3963)
(0.3829,0.3949)
(0.3840,0.3936)
(0.3850,0.3923)
(0.3860,0.3910)
(0.3871,0.3898)
(0.3881,0.3885)
(0.3892,0.3873)
(0.3902,0.3860)
(0.3912,0.3846)
(0.3923,0.3833)
(0.3933,0.3818)
(0.3944,0.3803)
(0.3954,0.3788)
(0.3964,0.3771)
(0.3975,0.3755)
(0.3985,0.3738)
(0.3996,0.3720)
(0.4006,0.3702)
(0.4016,0.3684)
(0.4027,0.3666)
(0.4037,0.3648)
(0.4047,0.3631)
(0.4058,0.3614)
(0.4068,0.3597)
(0.4079,0.3580)
(0.4089,0.3565)
(0.4099,0.3549)
(0.4110,0.3534)
(0.4120,0.3520)
(0.4131,0.3506)
(0.4141,0.3492)
(0.4151,0.3478)
(0.4162,0.3464)
(0.4172,0.3449)
(0.4183,0.3435)
(0.4193,0.3420)
(0.4203,0.3405)
(0.4214,0.3389)
(0.4224,0.3372)
(0.4234,0.3355)
(0.4245,0.3338)
(0.4255,0.3320)
(0.4266,0.3302)
(0.4276,0.3283)
\PST@Solid(0.4276,0.3283)
(0.4286,0.3265)
(0.4297,0.3246)
(0.4307,0.3228)
(0.4318,0.3210)
(0.4328,0.3192)
(0.4338,0.3175)
(0.4349,0.3158)
(0.4359,0.3142)
(0.4369,0.3126)
(0.4380,0.3112)
(0.4390,0.3097)
(0.4401,0.3083)
(0.4411,0.3070)
(0.4421,0.3056)
(0.4432,0.3043)
(0.4442,0.3029)
(0.4453,0.3015)
(0.4463,0.3001)
(0.4473,0.2987)
(0.4484,0.2972)
(0.4494,0.2956)
(0.4505,0.2940)
(0.4515,0.2923)
(0.4525,0.2906)
(0.4536,0.2889)
(0.4546,0.2871)
(0.4556,0.2853)
(0.4567,0.2835)
(0.4577,0.2817)
(0.4588,0.2799)
(0.4598,0.2781)
(0.4608,0.2764)
(0.4619,0.2748)
(0.4629,0.2732)
(0.4640,0.2717)
(0.4650,0.2703)
(0.4660,0.2689)
(0.4671,0.2675)
(0.4681,0.2662)
(0.4692,0.2649)
(0.4702,0.2637)
(0.4712,0.2624)
(0.4723,0.2611)
(0.4733,0.2598)
(0.4743,0.2584)
(0.4754,0.2570)
(0.4764,0.2555)
(0.4775,0.2539)
(0.4785,0.2523)
(0.4795,0.2506)
(0.4806,0.2489)
(0.4816,0.2471)
(0.4827,0.2453)
(0.4837,0.2434)
(0.4847,0.2416)
(0.4858,0.2398)
(0.4868,0.2381)
(0.4879,0.2363)
(0.4889,0.2347)
(0.4899,0.2331)
(0.4910,0.2316)
(0.4920,0.2301)
(0.4930,0.2287)
(0.4941,0.2274)
(0.4951,0.2262)
(0.4962,0.2249)
(0.4972,0.2237)
(0.4982,0.2225)
(0.4993,0.2213)
(0.5003,0.2201)
(0.5014,0.2188)
(0.5024,0.2174)
(0.5034,0.2160)
(0.5045,0.2145)
(0.5055,0.2129)
(0.5065,0.2112)
(0.5076,0.2094)
(0.5086,0.2076)
(0.5097,0.2057)
(0.5107,0.2038)
(0.5117,0.2018)
(0.5128,0.1999)
(0.5138,0.1980)
(0.5149,0.1961)
(0.5159,0.1943)
(0.5169,0.1926)
(0.5180,0.1910)
(0.5190,0.1895)
(0.5201,0.1880)
(0.5211,0.1868)
(0.5221,0.1856)
(0.5232,0.1845)
(0.5242,0.1835)
(0.5252,0.1826)
(0.5263,0.1818)
(0.5273,0.1810)
(0.5284,0.1803)
(0.5294,0.1796)
(0.5304,0.1789)
(0.5315,0.1782)
\PST@Solid(0.5315,0.1782)
(0.5325,0.1775)
(0.5336,0.1768)
(0.5346,0.1761)
(0.5356,0.1755)
(0.5367,0.1748)
(0.5377,0.1742)
(0.5388,0.1736)
(0.5398,0.1731)
(0.5408,0.1726)
(0.5419,0.1723)
(0.5429,0.1720)
(0.5439,0.1718)
(0.5450,0.1718)
(0.5460,0.1718)
(0.5471,0.1720)
(0.5481,0.1722)
(0.5491,0.1726)
(0.5502,0.1730)
(0.5512,0.1734)
(0.5523,0.1739)
(0.5533,0.1744)
(0.5543,0.1748)
(0.5554,0.1752)
(0.5564,0.1755)
(0.5575,0.1757)
(0.5585,0.1758)
(0.5595,0.1758)
(0.5606,0.1756)
(0.5616,0.1754)
(0.5626,0.1750)
(0.5637,0.1746)
(0.5647,0.1741)
(0.5658,0.1735)
(0.5668,0.1729)
(0.5678,0.1723)
(0.5689,0.1718)
(0.5699,0.1713)
(0.5710,0.1708)
(0.5720,0.1705)
(0.5730,0.1703)
(0.5741,0.1701)
(0.5751,0.1701)
(0.5761,0.1702)
(0.5772,0.1704)
(0.5782,0.1707)
(0.5793,0.1710)
(0.5803,0.1713)
(0.5813,0.1716)
(0.5824,0.1719)
(0.5834,0.1721)
(0.5845,0.1722)
(0.5855,0.1722)
(0.5865,0.1721)
(0.5876,0.1719)
(0.5886,0.1715)
(0.5897,0.1710)
(0.5907,0.1704)
(0.5917,0.1697)
(0.5928,0.1690)
(0.5938,0.1682)
(0.5948,0.1674)
(0.5959,0.1667)
(0.5969,0.1661)
(0.5980,0.1655)
(0.5990,0.1652)
(0.6000,0.1649)
(0.6011,0.1649)
(0.6021,0.1650)
(0.6032,0.1653)
(0.6042,0.1658)
(0.6052,0.1664)
(0.6063,0.1672)
(0.6073,0.1680)
(0.6084,0.1689)
(0.6094,0.1698)
(0.6104,0.1706)
(0.6115,0.1714)
(0.6125,0.1721)
(0.6135,0.1727)
(0.6146,0.1731)
(0.6156,0.1733)
(0.6167,0.1734)
(0.6177,0.1734)
(0.6187,0.1732)
(0.6198,0.1729)
(0.6208,0.1726)
(0.6219,0.1723)
(0.6229,0.1720)
(0.6239,0.1717)
(0.6250,0.1717)
(0.6260,0.1717)
(0.6271,0.1720)
(0.6281,0.1725)
(0.6291,0.1732)
(0.6302,0.1742)
(0.6312,0.1754)
(0.6322,0.1767)
(0.6333,0.1782)
(0.6343,0.1799)
(0.6354,0.1815)
\PST@Solid(0.6354,0.1815)
(0.6364,0.1831)
(0.6374,0.1847)
(0.6385,0.1861)
(0.6395,0.1872)
(0.6406,0.1881)
(0.6416,0.1887)
(0.6426,0.1889)
(0.6437,0.1888)
(0.6447,0.1883)
(0.6457,0.1875)
(0.6468,0.1863)
(0.6478,0.1849)
(0.6489,0.1832)
(0.6499,0.1815)
(0.6509,0.1796)
(0.6520,0.1778)
(0.6530,0.1761)
(0.6541,0.1745)
(0.6551,0.1730)
(0.6561,0.1719)
(0.6572,0.1709)
(0.6582,0.1702)
(0.6593,0.1697)
(0.6603,0.1694)
(0.6613,0.1692)
(0.6624,0.1690)
(0.6634,0.1688)
(0.6644,0.1684)
(0.6655,0.1677)
(0.6665,0.1666)
(0.6676,0.1652)
(0.6686,0.1632)
(0.6696,0.1606)
(0.6707,0.1576)
(0.6717,0.1541)
(0.6728,0.1501)
(0.6738,0.1459)
(0.6748,0.1417)
(0.6759,0.1375)
(0.6769,0.1337)
(0.6780,0.1307)
(0.6790,0.1286)
(0.6800,0.1279)
(0.6811,0.1289)
(0.6821,0.1319)
(0.6831,0.1373)
(0.6842,0.1453)
(0.6852,0.1563)
(0.6863,0.1704)
(0.6873,0.1878)
(0.6883,0.2085)
(0.6894,0.2326)
(0.6904,0.2599)
(0.6915,0.2903)
(0.6925,0.3236)
(0.6935,0.3594)
(0.6946,0.3973)
(0.6956,0.4369)
(0.6966,0.4778)
(0.6977,0.5193)
(0.6987,0.5609)
(0.6998,0.6021)
(0.7008,0.6423)
(0.7018,0.6810)
(0.7029,0.7177)
(0.7039,0.7520)
(0.7050,0.7836)
(0.7060,0.8121)
(0.7070,0.8373)
(0.7081,0.8592)
(0.7091,0.8776)
(0.7102,0.8927)
(0.7112,0.9045)
(0.7122,0.9131)
(0.7133,0.9190)
(0.7143,0.9223)
(0.7153,0.9234)
(0.7164,0.9227)
(0.7174,0.9205)
(0.7185,0.9171)
(0.7195,0.9131)
(0.7205,0.9086)
(0.7216,0.9040)
(0.7226,0.8995)
(0.7237,0.8953)
(0.7247,0.8916)
(0.7257,0.8886)
(0.7268,0.8861)
(0.7278,0.8844)
(0.7289,0.8832)
(0.7299,0.8826)
(0.7309,0.8824)
(0.7320,0.8826)
(0.7330,0.8830)
(0.7340,0.8835)
(0.7351,0.8840)
(0.7361,0.8843)
(0.7372,0.8843)
(0.7382,0.8841)
(0.7392,0.8834)
\PST@Solid(0.7392,0.8834)
(0.7403,0.8825)
(0.7413,0.8811)
(0.7424,0.8795)
(0.7434,0.8776)
(0.7444,0.8755)
(0.7455,0.8733)
(0.7465,0.8712)
(0.7476,0.8692)
(0.7486,0.8674)
(0.7496,0.8659)
(0.7507,0.8648)
(0.7517,0.8641)
(0.7527,0.8639)
(0.7538,0.8641)
(0.7548,0.8649)
(0.7559,0.8660)
(0.7569,0.8676)
(0.7579,0.8694)
(0.7590,0.8715)
(0.7600,0.8737)
(0.7611,0.8760)
(0.7621,0.8782)
(0.7631,0.8802)
(0.7642,0.8820)
(0.7652,0.8835)
(0.7662,0.8847)
(0.7673,0.8855)
(0.7683,0.8859)
(0.7694,0.8860)
(0.7704,0.8857)
(0.7714,0.8851)
(0.7725,0.8844)
(0.7735,0.8834)
(0.7746,0.8824)
(0.7756,0.8814)
(0.7766,0.8805)
(0.7777,0.8797)
(0.7787,0.8792)
(0.7798,0.8788)
(0.7808,0.8788)
(0.7818,0.8790)
(0.7829,0.8796)
(0.7839,0.8803)
(0.7849,0.8813)
(0.7860,0.8824)
(0.7870,0.8837)
(0.7881,0.8849)
(0.7891,0.8860)
(0.7901,0.8871)
(0.7912,0.8879)
(0.7922,0.8884)
(0.7933,0.8887)
(0.7943,0.8886)
(0.7953,0.8882)
(0.7964,0.8874)
(0.7974,0.8863)
(0.7985,0.8850)
(0.7995,0.8834)
(0.8005,0.8817)
(0.8016,0.8798)
(0.8026,0.8780)
(0.8036,0.8763)
(0.8047,0.8747)
(0.8057,0.8734)
(0.8068,0.8723)
(0.8078,0.8716)
(0.8088,0.8712)
(0.8099,0.8712)
(0.8109,0.8715)
(0.8120,0.8722)
(0.8130,0.8732)
(0.8140,0.8743)
(0.8151,0.8757)
(0.8161,0.8771)
(0.8172,0.8785)
(0.8182,0.8798)
(0.8192,0.8810)
(0.8203,0.8820)
(0.8213,0.8827)
(0.8223,0.8832)
(0.8234,0.8834)
(0.8244,0.8833)
(0.8255,0.8830)
(0.8265,0.8824)
(0.8275,0.8818)
(0.8286,0.8811)
(0.8296,0.8803)
(0.8307,0.8798)
(0.8317,0.8794)
(0.8327,0.8793)
(0.8338,0.8795)
(0.8348,0.8801)
(0.8358,0.8812)
(0.8369,0.8826)
(0.8379,0.8845)
(0.8390,0.8867)
(0.8400,0.8891)
(0.8410,0.8917)
(0.8421,0.8943)
(0.8431,0.8967)
\PST@Solid(0.8431,0.8967)
(0.8442,0.8987)
(0.8452,0.9001)
(0.8462,0.9008)
(0.8473,0.9006)
(0.8483,0.8992)
(0.8494,0.8964)
(0.8504,0.8921)
(0.8514,0.8863)
(0.8525,0.8787)
(0.8535,0.8694)
(0.8545,0.8583)
(0.8556,0.8454)
(0.8566,0.8310)
(0.8577,0.8149)
(0.8587,0.7976)
(0.8597,0.7790)
(0.8608,0.7595)
(0.8618,0.7393)
(0.8629,0.7187)
(0.8639,0.6979)
(0.8649,0.6773)
(0.8660,0.6570)
(0.8670,0.6375)
(0.8681,0.6188)
(0.8691,0.6012)
(0.8701,0.5849)
(0.8712,0.5701)
(0.8722,0.5568)
(0.8732,0.5451)
(0.8743,0.5351)
(0.8753,0.5266)
(0.8764,0.5198)
(0.8774,0.5144)
(0.8784,0.5104)
(0.8795,0.5078)
(0.8805,0.5062)
(0.8816,0.5056)
(0.8826,0.5058)
(0.8836,0.5066)
(0.8847,0.5079)
(0.8857,0.5095)
(0.8867,0.5114)
(0.8878,0.5133)
(0.8888,0.5152)
(0.8899,0.5171)
(0.8909,0.5187)
(0.8919,0.5202)
(0.8930,0.5214)
(0.8940,0.5224)
(0.8951,0.5233)
(0.8961,0.5239)
(0.8971,0.5243)
(0.8982,0.5247)
(0.8992,0.5249)
(0.9003,0.5251)
(0.9013,0.5253)
(0.9023,0.5256)
(0.9034,0.5258)
(0.9044,0.5262)
(0.9054,0.5266)
(0.9065,0.5271)
(0.9075,0.5277)
(0.9086,0.5283)
(0.9096,0.5289)
(0.9106,0.5296)
(0.9117,0.5303)
(0.9127,0.5309)
(0.9138,0.5314)
(0.9148,0.5319)
(0.9158,0.5322)
(0.9169,0.5324)
(0.9179,0.5325)
(0.9190,0.5324)
(0.9200,0.5322)
(0.9210,0.5318)
(0.9221,0.5313)
(0.9231,0.5307)
(0.9241,0.5300)
(0.9252,0.5292)
(0.9262,0.5284)
(0.9273,0.5276)
(0.9283,0.5269)
(0.9293,0.5261)
(0.9304,0.5255)
(0.9314,0.5249)
(0.9325,0.5244)
(0.9335,0.5241)
(0.9345,0.5238)
(0.9356,0.5237)
(0.9366,0.5236)
(0.9377,0.5237)
(0.9387,0.5238)
(0.9397,0.5240)
(0.9408,0.5242)
(0.9418,0.5244)
(0.9428,0.5246)
(0.9439,0.5248)
(0.9449,0.5249)
(0.9460,0.5250)
(0.9470,0.5250)



==> val2_n30_r0.01.tex <==
\PST@Solid(0.1170,0.1724)
(0.1170,0.1724)
(0.1180,0.1736)
(0.1191,0.1723)
(0.1201,0.1708)
(0.1212,0.1698)
(0.1222,0.1685)
(0.1232,0.1670)
(0.1243,0.1655)
(0.1253,0.1639)
(0.1263,0.1623)
(0.1274,0.1609)
(0.1284,0.1596)
(0.1295,0.1586)
(0.1305,0.1579)
(0.1315,0.1575)
(0.1326,0.1574)
(0.1336,0.1577)
(0.1347,0.1582)
(0.1357,0.1591)
(0.1367,0.1603)
(0.1378,0.1617)
(0.1388,0.1632)
(0.1399,0.1648)
(0.1409,0.1665)
(0.1419,0.1681)
(0.1430,0.1696)
(0.1440,0.1710)
(0.1450,0.1721)
(0.1461,0.1731)
(0.1471,0.1737)
(0.1482,0.1741)
(0.1492,0.1743)
(0.1502,0.1741)
(0.1513,0.1738)
(0.1523,0.1732)
(0.1534,0.1725)
(0.1544,0.1716)
(0.1554,0.1707)
(0.1565,0.1698)
(0.1575,0.1688)
(0.1586,0.1680)
(0.1596,0.1672)
(0.1606,0.1666)
(0.1617,0.1661)
(0.1627,0.1658)
(0.1637,0.1657)
(0.1648,0.1657)
(0.1658,0.1659)
(0.1669,0.1662)
(0.1679,0.1666)
(0.1689,0.1671)
(0.1700,0.1676)
(0.1710,0.1682)
(0.1721,0.1687)
(0.1731,0.1692)
(0.1741,0.1697)
(0.1752,0.1701)
(0.1762,0.1704)
(0.1773,0.1707)
(0.1783,0.1710)
(0.1793,0.1712)
(0.1804,0.1713)
(0.1814,0.1715)
(0.1824,0.1717)
(0.1835,0.1719)
(0.1845,0.1722)
(0.1856,0.1725)
(0.1866,0.1729)
(0.1876,0.1735)
(0.1887,0.1741)
(0.1897,0.1748)
(0.1908,0.1756)
(0.1918,0.1765)
(0.1928,0.1775)
(0.1939,0.1784)
(0.1949,0.1794)
(0.1959,0.1804)
(0.1970,0.1813)
(0.1980,0.1822)
(0.1991,0.1831)
(0.2001,0.1838)
(0.2011,0.1845)
(0.2022,0.1852)
(0.2032,0.1858)
(0.2043,0.1863)
(0.2053,0.1869)
(0.2063,0.1874)
(0.2074,0.1880)
(0.2084,0.1887)
(0.2095,0.1895)
(0.2105,0.1904)
(0.2115,0.1916)
(0.2126,0.1928)
(0.2136,0.1943)
(0.2146,0.1960)
(0.2157,0.1979)
(0.2167,0.1999)
(0.2178,0.2021)
(0.2188,0.2044)
(0.2198,0.2068)
\PST@Solid(0.2198,0.2068)
(0.2209,0.2092)
(0.2219,0.2116)
(0.2230,0.2139)
(0.2240,0.2161)
(0.2250,0.2181)
(0.2261,0.2200)
(0.2271,0.2216)
(0.2282,0.2229)
(0.2292,0.2239)
(0.2302,0.2247)
(0.2313,0.2252)
(0.2323,0.2254)
(0.2333,0.2254)
(0.2344,0.2252)
(0.2354,0.2249)
(0.2365,0.2245)
(0.2375,0.2241)
(0.2385,0.2237)
(0.2396,0.2234)
(0.2406,0.2232)
(0.2417,0.2233)
(0.2427,0.2235)
(0.2437,0.2240)
(0.2448,0.2248)
(0.2458,0.2259)
(0.2468,0.2273)
(0.2479,0.2290)
(0.2489,0.2309)
(0.2500,0.2331)
(0.2510,0.2354)
(0.2520,0.2380)
(0.2531,0.2407)
(0.2541,0.2434)
(0.2552,0.2462)
(0.2562,0.2491)
(0.2572,0.2519)
(0.2583,0.2546)
(0.2593,0.2573)
(0.2604,0.2600)
(0.2614,0.2625)
(0.2624,0.2649)
(0.2635,0.2673)
(0.2645,0.2696)
(0.2655,0.2718)
(0.2666,0.2740)
(0.2676,0.2761)
(0.2687,0.2782)
(0.2697,0.2803)
(0.2707,0.2824)
(0.2718,0.2845)
(0.2728,0.2866)
(0.2739,0.2886)
(0.2749,0.2907)
(0.2759,0.2927)
(0.2770,0.2946)
(0.2780,0.2965)
(0.2791,0.2983)
(0.2801,0.2999)
(0.2811,0.3015)
(0.2822,0.3028)
(0.2832,0.3040)
(0.2842,0.3050)
(0.2853,0.3059)
(0.2863,0.3066)
(0.2874,0.3071)
(0.2884,0.3075)
(0.2894,0.3078)
(0.2905,0.3080)
(0.2915,0.3082)
(0.2926,0.3084)
(0.2936,0.3086)
(0.2946,0.3089)
(0.2957,0.3093)
(0.2967,0.3098)
(0.2978,0.3104)
(0.2988,0.3112)
(0.2998,0.3122)
(0.3009,0.3134)
(0.3019,0.3148)
(0.3029,0.3163)
(0.3040,0.3180)
(0.3050,0.3198)
(0.3061,0.3217)
(0.3071,0.3237)
(0.3081,0.3257)
(0.3092,0.3278)
(0.3102,0.3299)
(0.3113,0.3320)
(0.3123,0.3340)
(0.3133,0.3360)
(0.3144,0.3380)
(0.3154,0.3400)
(0.3164,0.3419)
(0.3175,0.3438)
(0.3185,0.3457)
(0.3196,0.3476)
(0.3206,0.3496)
(0.3216,0.3515)
(0.3227,0.3535)
(0.3237,0.3556)
\PST@Solid(0.3237,0.3556)
(0.3248,0.3577)
(0.3258,0.3599)
(0.3268,0.3621)
(0.3279,0.3643)
(0.3289,0.3666)
(0.3300,0.3688)
(0.3310,0.3710)
(0.3320,0.3731)
(0.3331,0.3752)
(0.3341,0.3771)
(0.3351,0.3789)
(0.3362,0.3805)
(0.3372,0.3820)
(0.3383,0.3833)
(0.3393,0.3843)
(0.3403,0.3853)
(0.3414,0.3860)
(0.3424,0.3867)
(0.3435,0.3872)
(0.3445,0.3877)
(0.3455,0.3882)
(0.3466,0.3888)
(0.3476,0.3894)
(0.3487,0.3901)
(0.3497,0.3910)
(0.3507,0.3921)
(0.3518,0.3934)
(0.3528,0.3950)
(0.3538,0.3967)
(0.3549,0.3987)
(0.3559,0.4008)
(0.3570,0.4031)
(0.3580,0.4055)
(0.3590,0.4079)
(0.3601,0.4103)
(0.3611,0.4126)
(0.3622,0.4147)
(0.3632,0.4166)
(0.3642,0.4183)
(0.3653,0.4195)
(0.3663,0.4204)
(0.3674,0.4208)
(0.3684,0.4208)
(0.3694,0.4204)
(0.3705,0.4194)
(0.3715,0.4181)
(0.3725,0.4163)
(0.3736,0.4142)
(0.3746,0.4118)
(0.3757,0.4091)
(0.3767,0.4063)
(0.3777,0.4034)
(0.3788,0.4005)
(0.3798,0.3976)
(0.3809,0.3947)
(0.3819,0.3921)
(0.3829,0.3896)
(0.3840,0.3874)
(0.3850,0.3854)
(0.3860,0.3836)
(0.3871,0.3821)
(0.3881,0.3808)
(0.3892,0.3797)
(0.3902,0.3787)
(0.3912,0.3779)
(0.3923,0.3771)
(0.3933,0.3764)
(0.3944,0.3756)
(0.3954,0.3748)
(0.3964,0.3740)
(0.3975,0.3730)
(0.3985,0.3719)
(0.3996,0.3706)
(0.4006,0.3692)
(0.4016,0.3677)
(0.4027,0.3661)
(0.4037,0.3644)
(0.4047,0.3626)
(0.4058,0.3607)
(0.4068,0.3589)
(0.4079,0.3571)
(0.4089,0.3554)
(0.4099,0.3537)
(0.4110,0.3522)
(0.4120,0.3508)
(0.4131,0.3495)
(0.4141,0.3483)
(0.4151,0.3472)
(0.4162,0.3462)
(0.4172,0.3453)
(0.4183,0.3444)
(0.4193,0.3436)
(0.4203,0.3427)
(0.4214,0.3418)
(0.4224,0.3408)
(0.4234,0.3397)
(0.4245,0.3385)
(0.4255,0.3372)
(0.4266,0.3357)
(0.4276,0.3340)
\PST@Solid(0.4276,0.3340)
(0.4286,0.3323)
(0.4297,0.3303)
(0.4307,0.3283)
(0.4318,0.3262)
(0.4328,0.3240)
(0.4338,0.3217)
(0.4349,0.3194)
(0.4359,0.3172)
(0.4369,0.3149)
(0.4380,0.3127)
(0.4390,0.3106)
(0.4401,0.3086)
(0.4411,0.3067)
(0.4421,0.3048)
(0.4432,0.3031)
(0.4442,0.3014)
(0.4453,0.2998)
(0.4463,0.2983)
(0.4473,0.2968)
(0.4484,0.2954)
(0.4494,0.2940)
(0.4505,0.2925)
(0.4515,0.2911)
(0.4525,0.2897)
(0.4536,0.2882)
(0.4546,0.2867)
(0.4556,0.2852)
(0.4567,0.2837)
(0.4577,0.2821)
(0.4588,0.2806)
(0.4598,0.2791)
(0.4608,0.2776)
(0.4619,0.2761)
(0.4629,0.2746)
(0.4640,0.2732)
(0.4650,0.2718)
(0.4660,0.2704)
(0.4671,0.2691)
(0.4681,0.2678)
(0.4692,0.2665)
(0.4702,0.2652)
(0.4712,0.2639)
(0.4723,0.2626)
(0.4733,0.2612)
(0.4743,0.2598)
(0.4754,0.2583)
(0.4764,0.2568)
(0.4775,0.2552)
(0.4785,0.2535)
(0.4795,0.2518)
(0.4806,0.2500)
(0.4816,0.2482)
(0.4827,0.2464)
(0.4837,0.2446)
(0.4847,0.2428)
(0.4858,0.2410)
(0.4868,0.2392)
(0.4879,0.2376)
(0.4889,0.2360)
(0.4899,0.2345)
(0.4910,0.2331)
(0.4920,0.2317)
(0.4930,0.2304)
(0.4941,0.2292)
(0.4951,0.2280)
(0.4962,0.2268)
(0.4972,0.2256)
(0.4982,0.2243)
(0.4993,0.2230)
(0.5003,0.2216)
(0.5014,0.2200)
(0.5024,0.2184)
(0.5034,0.2167)
(0.5045,0.2148)
(0.5055,0.2129)
(0.5065,0.2108)
(0.5076,0.2087)
(0.5086,0.2066)
(0.5097,0.2045)
(0.5107,0.2024)
(0.5117,0.2004)
(0.5128,0.1985)
(0.5138,0.1967)
(0.5149,0.1951)
(0.5159,0.1937)
(0.5169,0.1925)
(0.5180,0.1915)
(0.5190,0.1906)
(0.5201,0.1900)
(0.5211,0.1894)
(0.5221,0.1890)
(0.5232,0.1886)
(0.5242,0.1883)
(0.5252,0.1879)
(0.5263,0.1874)
(0.5273,0.1868)
(0.5284,0.1860)
(0.5294,0.1850)
(0.5304,0.1837)
(0.5315,0.1823)
\PST@Solid(0.5315,0.1823)
(0.5325,0.1806)
(0.5336,0.1788)
(0.5346,0.1767)
(0.5356,0.1746)
(0.5367,0.1723)
(0.5377,0.1701)
(0.5388,0.1680)
(0.5398,0.1660)
(0.5408,0.1643)
(0.5419,0.1628)
(0.5429,0.1616)
(0.5439,0.1609)
(0.5450,0.1605)
(0.5460,0.1606)
(0.5471,0.1611)
(0.5481,0.1619)
(0.5491,0.1632)
(0.5502,0.1647)
(0.5512,0.1665)
(0.5523,0.1684)
(0.5533,0.1704)
(0.5543,0.1723)
(0.5554,0.1741)
(0.5564,0.1757)
(0.5575,0.1771)
(0.5585,0.1780)
(0.5595,0.1786)
(0.5606,0.1788)
(0.5616,0.1785)
(0.5626,0.1778)
(0.5637,0.1768)
(0.5647,0.1754)
(0.5658,0.1737)
(0.5668,0.1719)
(0.5678,0.1700)
(0.5689,0.1680)
(0.5699,0.1662)
(0.5710,0.1645)
(0.5720,0.1630)
(0.5730,0.1619)
(0.5741,0.1612)
(0.5751,0.1608)
(0.5761,0.1608)
(0.5772,0.1612)
(0.5782,0.1619)
(0.5793,0.1630)
(0.5803,0.1643)
(0.5813,0.1657)
(0.5824,0.1672)
(0.5834,0.1687)
(0.5845,0.1701)
(0.5855,0.1713)
(0.5865,0.1722)
(0.5876,0.1729)
(0.5886,0.1732)
(0.5897,0.1732)
(0.5907,0.1729)
(0.5917,0.1723)
(0.5928,0.1714)
(0.5938,0.1704)
(0.5948,0.1692)
(0.5959,0.1680)
(0.5969,0.1668)
(0.5980,0.1658)
(0.5990,0.1650)
(0.6000,0.1645)
(0.6011,0.1644)
(0.6021,0.1646)
(0.6032,0.1652)
(0.6042,0.1662)
(0.6052,0.1675)
(0.6063,0.1690)
(0.6073,0.1708)
(0.6084,0.1727)
(0.6094,0.1747)
(0.6104,0.1765)
(0.6115,0.1782)
(0.6125,0.1796)
(0.6135,0.1807)
(0.6146,0.1814)
(0.6156,0.1816)
(0.6167,0.1814)
(0.6177,0.1807)
(0.6187,0.1796)
(0.6198,0.1782)
(0.6208,0.1765)
(0.6219,0.1747)
(0.6229,0.1728)
(0.6239,0.1710)
(0.6250,0.1695)
(0.6260,0.1683)
(0.6271,0.1675)
(0.6281,0.1673)
(0.6291,0.1676)
(0.6302,0.1685)
(0.6312,0.1700)
(0.6322,0.1720)
(0.6333,0.1745)
(0.6343,0.1773)
(0.6354,0.1803)
\PST@Solid(0.6354,0.1803)
(0.6364,0.1834)
(0.6374,0.1864)
(0.6385,0.1891)
(0.6395,0.1913)
(0.6406,0.1930)
(0.6416,0.1940)
(0.6426,0.1941)
(0.6437,0.1935)
(0.6447,0.1920)
(0.6457,0.1898)
(0.6468,0.1868)
(0.6478,0.1832)
(0.6489,0.1793)
(0.6499,0.1752)
(0.6509,0.1711)
(0.6520,0.1672)
(0.6530,0.1638)
(0.6541,0.1612)
(0.6551,0.1594)
(0.6561,0.1587)
(0.6572,0.1591)
(0.6582,0.1607)
(0.6593,0.1634)
(0.6603,0.1673)
(0.6613,0.1720)
(0.6624,0.1775)
(0.6634,0.1834)
(0.6644,0.1894)
(0.6655,0.1952)
(0.6665,0.2005)
(0.6676,0.2048)
(0.6686,0.2079)
(0.6696,0.2095)
(0.6707,0.2094)
(0.6717,0.2074)
(0.6728,0.2034)
(0.6738,0.1976)
(0.6748,0.1900)
(0.6759,0.1810)
(0.6769,0.1708)
(0.6780,0.1601)
(0.6790,0.1493)
(0.6800,0.1391)
(0.6811,0.1301)
(0.6821,0.1231)
(0.6831,0.1188)
(0.6842,0.1177)
(0.6852,0.1207)
(0.6863,0.1281)
(0.6873,0.1404)
(0.6883,0.1579)
(0.6894,0.1808)
(0.6904,0.2090)
(0.6915,0.2425)
(0.6925,0.2808)
(0.6935,0.3235)
(0.6946,0.3701)
(0.6956,0.4196)
(0.6966,0.4713)
(0.6977,0.5243)
(0.6987,0.5775)
(0.6998,0.6300)
(0.7008,0.6808)
(0.7018,0.7290)
(0.7029,0.7738)
(0.7039,0.8144)
(0.7050,0.8502)
(0.7060,0.8808)
(0.7070,0.9059)
(0.7081,0.9255)
(0.7091,0.9395)
(0.7102,0.9482)
(0.7112,0.9520)
(0.7122,0.9513)
(0.7133,0.9469)
(0.7143,0.9394)
(0.7153,0.9296)
(0.7164,0.9182)
(0.7174,0.9060)
(0.7185,0.8938)
(0.7195,0.8823)
(0.7205,0.8719)
(0.7216,0.8632)
(0.7226,0.8566)
(0.7237,0.8523)
(0.7247,0.8504)
(0.7257,0.8508)
(0.7268,0.8534)
(0.7278,0.8579)
(0.7289,0.8640)
(0.7299,0.8714)
(0.7309,0.8794)
(0.7320,0.8878)
(0.7330,0.8959)
(0.7340,0.9033)
(0.7351,0.9098)
(0.7361,0.9148)
(0.7372,0.9183)
(0.7382,0.9200)
(0.7392,0.9198)
\PST@Solid(0.7392,0.9198)
(0.7403,0.9179)
(0.7413,0.9143)
(0.7424,0.9093)
(0.7434,0.9031)
(0.7444,0.8961)
(0.7455,0.8887)
(0.7465,0.8811)
(0.7476,0.8739)
(0.7486,0.8674)
(0.7496,0.8618)
(0.7507,0.8576)
(0.7517,0.8547)
(0.7527,0.8535)
(0.7538,0.8539)
(0.7548,0.8558)
(0.7559,0.8593)
(0.7569,0.8640)
(0.7579,0.8697)
(0.7590,0.8762)
(0.7600,0.8831)
(0.7611,0.8900)
(0.7621,0.8967)
(0.7631,0.9028)
(0.7642,0.9081)
(0.7652,0.9123)
(0.7662,0.9152)
(0.7673,0.9167)
(0.7683,0.9168)
(0.7694,0.9155)
(0.7704,0.9130)
(0.7714,0.9093)
(0.7725,0.9047)
(0.7735,0.8995)
(0.7746,0.8938)
(0.7756,0.8881)
(0.7766,0.8825)
(0.7777,0.8773)
(0.7787,0.8729)
(0.7798,0.8692)
(0.7808,0.8666)
(0.7818,0.8651)
(0.7829,0.8647)
(0.7839,0.8654)
(0.7849,0.8671)
(0.7860,0.8695)
(0.7870,0.8727)
(0.7881,0.8762)
(0.7891,0.8800)
(0.7901,0.8837)
(0.7912,0.8872)
(0.7922,0.8902)
(0.7933,0.8924)
(0.7943,0.8939)
(0.7953,0.8945)
(0.7964,0.8942)
(0.7974,0.8929)
(0.7985,0.8908)
(0.7995,0.8879)
(0.8005,0.8845)
(0.8016,0.8807)
(0.8026,0.8767)
(0.8036,0.8728)
(0.8047,0.8692)
(0.8057,0.8660)
(0.8068,0.8636)
(0.8078,0.8620)
(0.8088,0.8613)
(0.8099,0.8616)
(0.8109,0.8629)
(0.8120,0.8652)
(0.8130,0.8683)
(0.8140,0.8720)
(0.8151,0.8762)
(0.8161,0.8807)
(0.8172,0.8852)
(0.8182,0.8895)
(0.8192,0.8933)
(0.8203,0.8965)
(0.8213,0.8988)
(0.8223,0.9002)
(0.8234,0.9005)
(0.8244,0.8996)
(0.8255,0.8977)
(0.8265,0.8949)
(0.8275,0.8911)
(0.8286,0.8868)
(0.8296,0.8820)
(0.8307,0.8771)
(0.8317,0.8724)
(0.8327,0.8680)
(0.8338,0.8644)
(0.8348,0.8617)
(0.8358,0.8601)
(0.8369,0.8598)
(0.8379,0.8609)
(0.8390,0.8633)
(0.8400,0.8671)
(0.8410,0.8720)
(0.8421,0.8779)
(0.8431,0.8846)
\PST@Solid(0.8431,0.8846)
(0.8442,0.8916)
(0.8452,0.8986)
(0.8462,0.9051)
(0.8473,0.9109)
(0.8483,0.9154)
(0.8494,0.9181)
(0.8504,0.9189)
(0.8514,0.9172)
(0.8525,0.9129)
(0.8535,0.9058)
(0.8545,0.8957)
(0.8556,0.8827)
(0.8566,0.8667)
(0.8577,0.8481)
(0.8587,0.8270)
(0.8597,0.8038)
(0.8608,0.7789)
(0.8618,0.7526)
(0.8629,0.7256)
(0.8639,0.6983)
(0.8649,0.6711)
(0.8660,0.6447)
(0.8670,0.6195)
(0.8681,0.5959)
(0.8691,0.5743)
(0.8701,0.5549)
(0.8712,0.5381)
(0.8722,0.5240)
(0.8732,0.5125)
(0.8743,0.5038)
(0.8753,0.4977)
(0.8764,0.4940)
(0.8774,0.4926)
(0.8784,0.4931)
(0.8795,0.4953)
(0.8805,0.4989)
(0.8816,0.5034)
(0.8826,0.5085)
(0.8836,0.5140)
(0.8847,0.5194)
(0.8857,0.5246)
(0.8867,0.5293)
(0.8878,0.5334)
(0.8888,0.5366)
(0.8899,0.5390)
(0.8909,0.5405)
(0.8919,0.5411)
(0.8930,0.5409)
(0.8940,0.5400)
(0.8951,0.5385)
(0.8961,0.5365)
(0.8971,0.5342)
(0.8982,0.5317)
(0.8992,0.5293)
(0.9003,0.5270)
(0.9013,0.5250)
(0.9023,0.5233)
(0.9034,0.5220)
(0.9044,0.5212)
(0.9054,0.5209)
(0.9065,0.5211)
(0.9075,0.5216)
(0.9086,0.5225)
(0.9096,0.5237)
(0.9106,0.5251)
(0.9117,0.5266)
(0.9127,0.5281)
(0.9138,0.5295)
(0.9148,0.5307)
(0.9158,0.5316)
(0.9169,0.5322)
(0.9179,0.5325)
(0.9190,0.5323)
(0.9200,0.5319)
(0.9210,0.5310)
(0.9221,0.5299)
(0.9231,0.5285)
(0.9241,0.5269)
(0.9252,0.5253)
(0.9262,0.5236)
(0.9273,0.5219)
(0.9283,0.5204)
(0.9293,0.5191)
(0.9304,0.5180)
(0.9314,0.5172)
(0.9325,0.5168)
(0.9335,0.5167)
(0.9345,0.5169)
(0.9356,0.5175)
(0.9366,0.5183)
(0.9377,0.5193)
(0.9387,0.5205)
(0.9397,0.5218)
(0.9408,0.5231)
(0.9418,0.5244)
(0.9428,0.5255)
(0.9439,0.5265)
(0.9449,0.5272)
(0.9460,0.5277)
(0.9470,0.5278)



==> val2_n30_r0.1.tex <==
\PST@Solid
(0.0850,0)
(0.0850,0)
(0.0861,0)
(0.0872,-0.00476)
(0.0882,-0.01204)
(0.0893,-0.02058)
(0.0904,-0.03122)
(0.0915,-0.04326)
(0.0926,-0.05614)
(0.0936,-0.06944)
(0.0947,-0.0826)
(0.0958,-0.09506)
(0.0969,-0.10626)
(0.0979,-0.11578)
(0.0990,-0.12334)
(0.1001,-0.12838)
(0.1012,-0.1309)
(0.1023,-0.13076)
(0.1033,-0.12796)
(0.1044,-0.1225)
(0.1055,-0.1148)
(0.1066,-0.105)
(0.1077,-0.09338)
(0.1087,-0.08064)
(0.1098,-0.06706)
(0.1109,-0.0532)
(0.1120,-0.03948)
(0.1131,-0.02632)
(0.1141,-0.01428)
(0.1152,-0.00378)
(0.1163,0.00518)
(0.1174,0.01204)
(0.1184,0.01694)
(0.1195,0.0196)
(0.1206,0.02016)
(0.1217,0.01876)
(0.1228,0.01568)
(0.1238,0.01092)
(0.1249,0.0049)
(0.1260,-0.0021)
(0.1271,-0.00966)
(0.1282,-0.0175)
(0.1292,-0.0252)
(0.1303,-0.03248)
(0.1314,-0.0392)
(0.1325,-0.04494)
(0.1335,-0.04956)
(0.1346,-0.05306)
(0.1357,-0.05516)
(0.1368,-0.05614)
(0.1379,-0.05586)
(0.1389,-0.05432)
(0.1400,-0.0518)
(0.1411,-0.0483)
(0.1422,-0.04396)
(0.1433,-0.03906)
(0.1443,-0.03374)
(0.1454,-0.028)
(0.1465,-0.02212)
(0.1476,-0.0161)
(0.1487,-0.01008)
(0.1497,-0.00406)
(0.1508,0.00182)
(0.1519,0.0077)
(0.1530,0.01344)
(0.1540,0.01918)
(0.1551,0.02492)
(0.1562,0.03066)
(0.1573,0.03626)
(0.1584,0.042)
(0.1594,0.0476)
(0.1605,0.0532)
(0.1616,0.05866)
(0.1627,0.06398)
(0.1638,0.06902)
(0.1648,0.07378)
(0.1659,0.07798)
(0.1670,0.08162)
(0.1681,0.0847)
(0.1692,0.08694)
(0.1702,0.08848)
(0.1713,0.08904)
(0.1724,0.0889)
(0.1735,0.08792)
(0.1745,0.08624)
(0.1756,0.084)
(0.1767,0.0812)
(0.1778,0.07812)
(0.1789,0.0749)
(0.1799,0.07182)
(0.1810,0.06902)
(0.1821,0.06678)
(0.1832,0.06524)
(0.1843,0.06454)
(0.1853,0.06482)
(0.1864,0.06622)
(0.1875,0.0686)
(0.1886,0.0721)
(0.1896,0.07644)
(0.1907,0.08162)
(0.1918,0.0875)
(0.1918,0.0875)
(0.1929,0.09366)
(0.1940,0.09982)
(0.1950,0.10584)
(0.1961,0.11116)
(0.1972,0.11564)
(0.1983,0.11886)
(0.1994,0.12068)
(0.2004,0.12068)
(0.2015,0.11872)
(0.2026,0.11466)
(0.2037,0.10864)
(0.2048,0.10038)
(0.2058,0.0903)
(0.2069,0.0784)
(0.2080,0.0651)
(0.2091,0.05054)
(0.2101,0.03514)
(0.2112,0.01946)
(0.2123,0.00378)
(0.2134,-0.01134)
(0.2145,-0.02548)
(0.2155,-0.03836)
(0.2166,-0.04942)
(0.2177,-0.05824)
(0.2188,-0.06496)
(0.2199,-0.06902)
(0.2209,-0.07042)
(0.2220,-0.06902)
(0.2231,-0.0651)
(0.2242,-0.0588)
(0.2253,-0.04998)
(0.2263,-0.0392)
(0.2274,-0.02674)
(0.2285,-0.01274)
(0.2296,0.00224)
(0.2306,0.01806)
(0.2317,0.03402)
(0.2328,0.05012)
(0.2339,0.06594)
(0.2350,0.08106)
(0.2360,0.09548)
(0.2371,0.10878)
(0.2382,0.1211)
(0.2393,0.13216)
(0.2404,0.1421)
(0.2414,0.15078)
(0.2425,0.15834)
(0.2436,0.16478)
(0.2447,0.17024)
(0.2457,0.17486)
(0.2468,0.17878)
(0.2479,0.182)
(0.2490,0.18452)
(0.2501,0.18662)
(0.2511,0.18802)
(0.2522,0.18914)
(0.2533,0.18956)
(0.2544,0.18956)
(0.2555,0.18886)
(0.2565,0.1876)
(0.2576,0.1855)
(0.2587,0.1827)
(0.2598,0.17892)
(0.2609,0.17444)
(0.2619,0.16898)
(0.2630,0.16268)
(0.2641,0.15554)
(0.2652,0.1477)
(0.2662,0.13916)
(0.2673,0.1302)
(0.2684,0.12096)
(0.2695,0.11158)
(0.2706,0.1022)
(0.2716,0.09338)
(0.2727,0.08498)
(0.2738,0.07742)
(0.2749,0.0707)
(0.2760,0.06524)
(0.2770,0.06104)
(0.2781,0.05824)
(0.2792,0.05698)
(0.2803,0.05712)
(0.2814,0.05866)
(0.2824,0.06174)
(0.2835,0.06594)
(0.2846,0.0714)
(0.2857,0.07798)
(0.2867,0.0854)
(0.2878,0.09338)
(0.2889,0.10192)
(0.2900,0.11088)
(0.2911,0.11984)
(0.2921,0.12894)
(0.2932,0.13776)
(0.2943,0.14658)
(0.2954,0.15498)
(0.2965,0.16296)
(0.2975,0.17066)
(0.2986,0.1778)
(0.2997,0.18466)
(0.2997,0.18466)
(0.3008,0.1911)
(0.3018,0.19712)
(0.3029,0.20272)
(0.3040,0.20804)
(0.3051,0.21294)
(0.3062,0.21742)
(0.3072,0.22148)
(0.3083,0.22512)
(0.3094,0.22834)
(0.3105,0.23086)
(0.3116,0.23282)
(0.3126,0.23394)
(0.3137,0.23436)
(0.3148,0.23408)
(0.3159,0.23282)
(0.3170,0.23072)
(0.3180,0.22792)
(0.3191,0.22428)
(0.3202,0.21994)
(0.3213,0.21504)
(0.3223,0.20972)
(0.3234,0.20426)
(0.3245,0.19894)
(0.3256,0.19376)
(0.3267,0.18914)
(0.3277,0.18536)
(0.3288,0.18242)
(0.3299,0.18074)
(0.3310,0.18032)
(0.3321,0.1813)
(0.3331,0.18396)
(0.3342,0.18802)
(0.3353,0.19362)
(0.3364,0.20048)
(0.3375,0.2086)
(0.3385,0.21756)
(0.3396,0.22708)
(0.3407,0.23702)
(0.3418,0.24682)
(0.3428,0.2562)
(0.3439,0.26488)
(0.3450,0.2723)
(0.3461,0.27818)
(0.3472,0.28238)
(0.3482,0.28462)
(0.3493,0.28476)
(0.3504,0.2828)
(0.3515,0.2786)
(0.3526,0.2723)
(0.3536,0.26418)
(0.3547,0.25438)
(0.3558,0.24332)
(0.3569,0.23128)
(0.3579,0.21868)
(0.3590,0.20594)
(0.3601,0.19348)
(0.3612,0.18172)
(0.3623,0.17094)
(0.3633,0.16156)
(0.3644,0.154)
(0.3655,0.14812)
(0.3666,0.1442)
(0.3677,0.14238)
(0.3687,0.14238)
(0.3698,0.14434)
(0.3709,0.14784)
(0.3720,0.15274)
(0.3731,0.15862)
(0.3741,0.1652)
(0.3752,0.1722)
(0.3763,0.17906)
(0.3774,0.18578)
(0.3784,0.19166)
(0.3795,0.19656)
(0.3806,0.20048)
(0.3817,0.203)
(0.3828,0.20426)
(0.3838,0.20412)
(0.3849,0.20258)
(0.3860,0.20006)
(0.3871,0.1967)
(0.3882,0.1925)
(0.3892,0.18788)
(0.3903,0.18326)
(0.3914,0.17878)
(0.3925,0.17472)
(0.3936,0.1715)
(0.3946,0.16912)
(0.3957,0.16786)
(0.3968,0.16772)
(0.3979,0.1687)
(0.3989,0.17094)
(0.4000,0.17416)
(0.4011,0.17836)
(0.4022,0.18298)
(0.4033,0.18802)
(0.4043,0.1932)
(0.4054,0.19796)
(0.4065,0.20216)
(0.4076,0.20538)
(0.4076,0.20538)
(0.4087,0.20734)
(0.4097,0.20804)
(0.4108,0.20706)
(0.4119,0.2044)
(0.4130,0.20006)
(0.4140,0.1939)
(0.4151,0.18634)
(0.4162,0.17724)
(0.4173,0.16716)
(0.4184,0.1561)
(0.4194,0.14462)
(0.4205,0.133)
(0.4216,0.12152)
(0.4227,0.11074)
(0.4238,0.1008)
(0.4248,0.09212)
(0.4259,0.08484)
(0.4270,0.0791)
(0.4281,0.07518)
(0.4292,0.07308)
(0.4302,0.07266)
(0.4313,0.07378)
(0.4324,0.07644)
(0.4335,0.08022)
(0.4345,0.08498)
(0.4356,0.09044)
(0.4367,0.09618)
(0.4378,0.10178)
(0.4389,0.1071)
(0.4399,0.11172)
(0.4410,0.1155)
(0.4421,0.11816)
(0.4432,0.11956)
(0.4443,0.1197)
(0.4453,0.11844)
(0.4464,0.11592)
(0.4475,0.11228)
(0.4486,0.10752)
(0.4497,0.10206)
(0.4507,0.0959)
(0.4518,0.0896)
(0.4529,0.08316)
(0.4540,0.077)
(0.4550,0.0714)
(0.4561,0.0665)
(0.4572,0.06258)
(0.4583,0.05964)
(0.4594,0.05782)
(0.4604,0.05712)
(0.4615,0.05754)
(0.4626,0.05908)
(0.4637,0.06146)
(0.4648,0.06454)
(0.4658,0.06804)
(0.4669,0.07182)
(0.4680,0.0756)
(0.4691,0.0791)
(0.4701,0.08204)
(0.4712,0.08414)
(0.4723,0.0854)
(0.4734,0.08554)
(0.4745,0.08442)
(0.4755,0.08204)
(0.4766,0.07854)
(0.4777,0.07392)
(0.4788,0.06818)
(0.4799,0.06146)
(0.4809,0.05418)
(0.4820,0.04648)
(0.4831,0.03864)
(0.4842,0.0308)
(0.4853,0.02338)
(0.4863,0.01652)
(0.4874,0.01064)
(0.4885,0.00574)
(0.4896,0.00196)
(0.4906,-0.00028)
(0.4917,-0.00126)
(0.4928,-0.00084)
(0.4939,0.00112)
(0.4950,0.0042)
(0.4960,0.00854)
(0.4971,0.01372)
(0.4982,0.0196)
(0.4993,0.02604)
(0.5004,0.03276)
(0.5014,0.03934)
(0.5025,0.0455)
(0.5036,0.0511)
(0.5047,0.05586)
(0.5058,0.05936)
(0.5068,0.06174)
(0.5079,0.06258)
(0.5090,0.06188)
(0.5101,0.05978)
(0.5111,0.05586)
(0.5122,0.05054)
(0.5133,0.04382)
(0.5144,0.0357)
(0.5155,0.0266)
(0.5155,0.0266)
(0.5165,0.01666)
(0.5176,0.00602)
(0.5187,-0.0049)
(0.5198,-0.01596)
(0.5209,-0.02674)
(0.5219,-0.0371)
(0.5230,-0.04662)
(0.5241,-0.05516)
(0.5252,-0.06244)
(0.5262,-0.06846)
(0.5273,-0.07294)
(0.5284,-0.07574)
(0.5295,-0.07686)
(0.5306,-0.07644)
(0.5316,-0.07448)
(0.5327,-0.07098)
(0.5338,-0.06608)
(0.5349,-0.0602)
(0.5360,-0.05334)
(0.5370,-0.04592)
(0.5381,-0.03808)
(0.5392,-0.0301)
(0.5403,-0.0224)
(0.5414,-0.01512)
(0.5424,-0.00854)
(0.5435,-0.0028)
(0.5446,0.00168)
(0.5457,0.0049)
(0.5467,0.00658)
(0.5478,0.00686)
(0.5489,0.0056)
(0.5500,0.0028)
(0.5511,-0.0014)
(0.5521,-0.00672)
(0.5532,-0.0133)
(0.5543,-0.02072)
(0.5554,-0.02884)
(0.5565,-0.03738)
(0.5575,-0.0462)
(0.5586,-0.05474)
(0.5597,-0.06286)
(0.5608,-0.07042)
(0.5619,-0.07714)
(0.5629,-0.08274)
(0.5640,-0.08722)
(0.5651,-0.09044)
(0.5662,-0.09226)
(0.5672,-0.09268)
(0.5683,-0.0917)
(0.5694,-0.08946)
(0.5705,-0.0861)
(0.5716,-0.08162)
(0.5726,-0.07644)
(0.5737,-0.07056)
(0.5748,-0.06426)
(0.5759,-0.05782)
(0.5770,-0.05138)
(0.5780,-0.04508)
(0.5791,-0.03906)
(0.5802,-0.0336)
(0.5813,-0.02884)
(0.5823,-0.02478)
(0.5834,-0.02142)
(0.5845,-0.0189)
(0.5856,-0.01708)
(0.5867,-0.01596)
(0.5877,-0.0154)
(0.5888,-0.0154)
(0.5899,-0.01568)
(0.5910,-0.01624)
(0.5921,-0.01694)
(0.5931,-0.01764)
(0.5942,-0.0182)
(0.5953,-0.01848)
(0.5964,-0.01834)
(0.5975,-0.01778)
(0.5985,-0.01666)
(0.5996,-0.01512)
(0.6007,-0.01302)
(0.6018,-0.01036)
(0.6028,-0.00728)
(0.6039,-0.00392)
(0.6050,0)
(0.6061,0.0042)
(0.6072,0.00854)
(0.6082,0.01302)
(0.6093,0.0175)
(0.6104,0.02212)
(0.6115,0.0266)
(0.6126,0.03094)
(0.6136,0.03528)
(0.6147,0.03934)
(0.6158,0.04312)
(0.6169,0.04676)
(0.6180,0.05012)
(0.6190,0.0532)
(0.6201,0.05586)
(0.6212,0.05838)
(0.6223,0.06048)
(0.6233,0.0623)
(0.6233,0.0623)
(0.6244,0.0637)
(0.6255,0.06468)
(0.6266,0.06524)
(0.6277,0.06538)
(0.6287,0.0651)
(0.6298,0.06426)
(0.6309,0.06286)
(0.6320,0.06104)
(0.6331,0.0588)
(0.6341,0.05614)
(0.6352,0.05334)
(0.6363,0.05026)
(0.6374,0.04704)
(0.6384,0.04382)
(0.6395,0.04088)
(0.6406,0.03822)
(0.6417,0.03612)
(0.6428,0.03444)
(0.6438,0.0336)
(0.6449,0.03346)
(0.6460,0.0343)
(0.6471,0.03584)
(0.6482,0.03836)
(0.6492,0.04144)
(0.6503,0.04522)
(0.6514,0.04942)
(0.6525,0.0539)
(0.6536,0.05824)
(0.6546,0.06244)
(0.6557,0.06594)
(0.6568,0.06846)
(0.6579,0.07)
(0.6589,0.07014)
(0.6600,0.0686)
(0.6611,0.06552)
(0.6622,0.06062)
(0.6633,0.05418)
(0.6643,0.0462)
(0.6654,0.03682)
(0.6665,0.0266)
(0.6676,0.01582)
(0.6687,0.00504)
(0.6697,-0.00504)
(0.6708,-0.01386)
(0.6719,-0.02072)
(0.6730,-0.02492)
(0.6741,-0.0259)
(0.6751,-0.02282)
(0.6762,-0.0154)
(0.6773,-0.00294)
(0.6784,0.01484)
(0.6794,0.03808)
(0.6805,0.06678)
(0.6816,0.1008)
(0.6827,0.13986)
(0.6838,0.1834)
(0.6848,0.231)
(0.6859,0.28168)
(0.6870,0.3346)
(0.6881,0.38878)
(0.6892,0.44324)
(0.6902,0.49686)
(0.6913,0.54866)
(0.6924,0.59766)
(0.6935,0.64274)
(0.6945,0.68334)
(0.6956,0.7189)
(0.6967,0.74872)
(0.6978,0.77266)
(0.6989,0.79058)
(0.6999,0.80262)
(0.7010,0.8092)
(0.7021,0.81074)
(0.7032,0.8078)
(0.7043,0.80136)
(0.7053,0.79226)
(0.7064,0.7812)
(0.7075,0.76944)
(0.7086,0.75768)
(0.7097,0.74704)
(0.7107,0.73808)
(0.7118,0.7315)
(0.7129,0.72772)
(0.7140,0.7273)
(0.7150,0.7301)
(0.7161,0.73612)
(0.7172,0.74522)
(0.7183,0.75698)
(0.7194,0.7707)
(0.7204,0.78582)
(0.7215,0.8015)
(0.7226,0.8169)
(0.7237,0.83132)
(0.7248,0.84392)
(0.7258,0.854)
(0.7269,0.861)
(0.7280,0.86422)
(0.7291,0.86352)
(0.7302,0.85862)
(0.7312,0.84966)
(0.7312,0.84966)
(0.7323,0.83706)
(0.7334,0.82082)
(0.7345,0.80192)
(0.7355,0.78092)
(0.7366,0.75852)
(0.7377,0.73584)
(0.7388,0.71372)
(0.7399,0.693)
(0.7409,0.6748)
(0.7420,0.65968)
(0.7431,0.64848)
(0.7442,0.64162)
(0.7453,0.63966)
(0.7463,0.64246)
(0.7474,0.6503)
(0.7485,0.66262)
(0.7496,0.67928)
(0.7506,0.69944)
(0.7517,0.72268)
(0.7528,0.74788)
(0.7539,0.77406)
(0.7550,0.80052)
(0.7560,0.826)
(0.7571,0.84966)
(0.7582,0.8708)
(0.7593,0.88844)
(0.7604,0.90202)
(0.7614,0.91126)
(0.7625,0.9156)
(0.7636,0.91518)
(0.7647,0.91014)
(0.7658,0.90062)
(0.7668,0.88704)
(0.7679,0.87024)
(0.7690,0.85064)
(0.7701,0.82908)
(0.7711,0.80654)
(0.7722,0.78358)
(0.7733,0.76132)
(0.7744,0.74032)
(0.7755,0.72114)
(0.7765,0.70448)
(0.7776,0.69062)
(0.7787,0.67998)
(0.7798,0.67256)
(0.7809,0.66836)
(0.7819,0.6671)
(0.7830,0.66864)
(0.7841,0.67256)
(0.7852,0.67816)
(0.7863,0.68516)
(0.7873,0.69286)
(0.7884,0.70084)
(0.7895,0.7084)
(0.7906,0.71512)
(0.7916,0.72058)
(0.7927,0.72464)
(0.7938,0.72716)
(0.7949,0.72772)
(0.7960,0.72674)
(0.7970,0.72408)
(0.7981,0.72016)
(0.7992,0.71526)
(0.8003,0.70966)
(0.8014,0.70378)
(0.8024,0.69818)
(0.8035,0.69314)
(0.8046,0.68908)
(0.8057,0.68628)
(0.8067,0.68502)
(0.8078,0.68544)
(0.8089,0.68768)
(0.8100,0.6916)
(0.8111,0.6972)
(0.8121,0.7042)
(0.8132,0.71232)
(0.8143,0.72114)
(0.8154,0.73038)
(0.8165,0.73962)
(0.8175,0.74844)
(0.8186,0.75656)
(0.8197,0.76342)
(0.8208,0.76874)
(0.8219,0.77252)
(0.8229,0.77462)
(0.8240,0.77476)
(0.8251,0.77336)
(0.8262,0.77028)
(0.8272,0.76594)
(0.8283,0.76062)
(0.8294,0.75474)
(0.8305,0.74844)
(0.8316,0.74256)
(0.8326,0.7371)
(0.8337,0.73262)
(0.8348,0.7294)
(0.8359,0.72772)
(0.8370,0.72758)
(0.8380,0.72926)
(0.8391,0.73262)
(0.8391,0.73262)
(0.8402,0.73738)
(0.8413,0.7434)
(0.8424,0.75026)
(0.8434,0.75754)
(0.8445,0.76482)
(0.8456,0.7714)
(0.8467,0.77672)
(0.8477,0.78022)
(0.8488,0.78148)
(0.8499,0.77994)
(0.8510,0.77518)
(0.8521,0.76692)
(0.8531,0.75488)
(0.8542,0.73906)
(0.8553,0.71946)
(0.8564,0.69636)
(0.8575,0.6699)
(0.8585,0.64078)
(0.8596,0.60914)
(0.8607,0.57596)
(0.8618,0.54166)
(0.8628,0.50722)
(0.8639,0.47306)
(0.8650,0.44016)
(0.8661,0.40894)
(0.8672,0.38038)
(0.8682,0.35462)
(0.8693,0.33236)
(0.8704,0.31388)
(0.8715,0.29932)
(0.8726,0.28882)
(0.8736,0.28224)
(0.8747,0.27958)
(0.8758,0.28042)
(0.8769,0.28462)
(0.8780,0.29148)
(0.8790,0.30072)
(0.8801,0.31164)
(0.8812,0.32382)
(0.8823,0.3367)
(0.8833,0.34972)
(0.8844,0.36246)
(0.8855,0.37436)
(0.8866,0.38528)
(0.8877,0.3948)
(0.8887,0.40278)
(0.8898,0.40922)
(0.8909,0.41384)
(0.8920,0.41692)
(0.8931,0.41846)
(0.8941,0.41874)
(0.8952,0.41776)
(0.8963,0.41594)
(0.8974,0.41356)
(0.8985,0.41062)
(0.8995,0.40754)
(0.9006,0.4046)
(0.9017,0.40166)
(0.9028,0.39914)
(0.9038,0.39704)
(0.9049,0.3955)
(0.9060,0.39424)
(0.9071,0.3934)
(0.9082,0.39298)
(0.9092,0.3927)
(0.9103,0.39242)
(0.9114,0.39214)
(0.9125,0.39158)
(0.9136,0.39074)
(0.9146,0.38934)
(0.9157,0.38752)
(0.9168,0.385)
(0.9179,0.38178)
(0.9189,0.37814)
(0.9200,0.3738)
(0.9211,0.36904)
(0.9222,0.36386)
(0.9233,0.3584)
(0.9243,0.35308)
(0.9254,0.34776)
(0.9265,0.34272)
(0.9276,0.3381)
(0.9287,0.33418)
(0.9297,0.33096)
(0.9308,0.32844)
(0.9319,0.3269)
(0.9330,0.3262)
(0.9341,0.32634)
(0.9351,0.32732)
(0.9362,0.329)
(0.9373,0.33124)
(0.9384,0.3339)
(0.9394,0.3367)
(0.9405,0.33978)
(0.9416,0.34258)
(0.9427,0.34524)
(0.9438,0.34748)
(0.9448,0.34916)
(0.9459,0.35014)
(0.9470,0.35056)


==> val3_n30_e0.tex <==
\PST@Solid(0.1170,0.2313)
(0.1170,0.2313)
(0.1180,0.2339)
(0.1191,0.2347)
(0.1201,0.2369)
(0.1212,0.2413)
(0.1222,0.2467)
(0.1232,0.2530)
(0.1243,0.2600)
(0.1253,0.2678)
(0.1263,0.2760)
(0.1274,0.2845)
(0.1284,0.2932)
(0.1295,0.3020)
(0.1305,0.3106)
(0.1315,0.3190)
(0.1326,0.3271)
(0.1336,0.3348)
(0.1347,0.3421)
(0.1357,0.3489)
(0.1367,0.3552)
(0.1378,0.3611)
(0.1388,0.3665)
(0.1399,0.3717)
(0.1409,0.3765)
(0.1419,0.3811)
(0.1430,0.3855)
(0.1440,0.3899)
(0.1450,0.3943)
(0.1461,0.3988)
(0.1471,0.4034)
(0.1482,0.4081)
(0.1492,0.4131)
(0.1502,0.4183)
(0.1513,0.4237)
(0.1523,0.4293)
(0.1534,0.4351)
(0.1544,0.4410)
(0.1554,0.4471)
(0.1565,0.4531)
(0.1575,0.4592)
(0.1586,0.4653)
(0.1596,0.4712)
(0.1606,0.4770)
(0.1617,0.4826)
(0.1627,0.4881)
(0.1637,0.4933)
(0.1648,0.4984)
(0.1658,0.5032)
(0.1669,0.5079)
(0.1679,0.5123)
(0.1689,0.5167)
(0.1700,0.5210)
(0.1710,0.5252)
(0.1721,0.5293)
(0.1731,0.5335)
(0.1741,0.5377)
(0.1752,0.5420)
(0.1762,0.5464)
(0.1773,0.5509)
(0.1783,0.5554)
(0.1793,0.5601)
(0.1804,0.5649)
(0.1814,0.5697)
(0.1824,0.5746)
(0.1835,0.5795)
(0.1845,0.5844)
(0.1856,0.5892)
(0.1866,0.5940)
(0.1876,0.5987)
(0.1887,0.6032)
(0.1897,0.6077)
(0.1908,0.6120)
(0.1918,0.6162)
(0.1928,0.6202)
(0.1939,0.6241)
(0.1949,0.6279)
(0.1959,0.6316)
(0.1970,0.6352)
(0.1980,0.6388)
(0.1991,0.6423)
(0.2001,0.6459)
(0.2011,0.6494)
(0.2022,0.6530)
(0.2032,0.6567)
(0.2043,0.6603)
(0.2053,0.6641)
(0.2063,0.6679)
(0.2074,0.6718)
(0.2084,0.6756)
(0.2095,0.6795)
(0.2105,0.6835)
(0.2115,0.6874)
(0.2126,0.6912)
(0.2136,0.6950)
(0.2146,0.6987)
(0.2157,0.7024)
(0.2167,0.7059)
(0.2178,0.7093)
(0.2188,0.7126)
(0.2198,0.7158)
\PST@Solid(0.2198,0.7158)
(0.2209,0.7190)
(0.2219,0.7220)
(0.2230,0.7249)
(0.2240,0.7278)
(0.2250,0.7306)
(0.2261,0.7334)
(0.2271,0.7362)
(0.2282,0.7390)
(0.2292,0.7418)
(0.2302,0.7447)
(0.2313,0.7475)
(0.2323,0.7505)
(0.2333,0.7534)
(0.2344,0.7564)
(0.2354,0.7593)
(0.2365,0.7623)
(0.2375,0.7653)
(0.2385,0.7683)
(0.2396,0.7712)
(0.2406,0.7740)
(0.2417,0.7768)
(0.2427,0.7795)
(0.2437,0.7822)
(0.2448,0.7847)
(0.2458,0.7872)
(0.2468,0.7895)
(0.2479,0.7918)
(0.2489,0.7940)
(0.2500,0.7962)
(0.2510,0.7983)
(0.2520,0.8004)
(0.2531,0.8024)
(0.2541,0.8045)
(0.2552,0.8065)
(0.2562,0.8086)
(0.2572,0.8106)
(0.2583,0.8127)
(0.2593,0.8148)
(0.2604,0.8169)
(0.2614,0.8190)
(0.2624,0.8212)
(0.2635,0.8233)
(0.2645,0.8253)
(0.2655,0.8274)
(0.2666,0.8294)
(0.2676,0.8313)
(0.2687,0.8332)
(0.2697,0.8349)
(0.2707,0.8367)
(0.2718,0.8383)
(0.2728,0.8399)
(0.2739,0.8414)
(0.2749,0.8428)
(0.2759,0.8442)
(0.2770,0.8455)
(0.2780,0.8469)
(0.2791,0.8482)
(0.2801,0.8495)
(0.2811,0.8508)
(0.2822,0.8521)
(0.2832,0.8534)
(0.2842,0.8547)
(0.2853,0.8560)
(0.2863,0.8573)
(0.2874,0.8587)
(0.2884,0.8599)
(0.2894,0.8612)
(0.2905,0.8624)
(0.2915,0.8636)
(0.2926,0.8647)
(0.2936,0.8657)
(0.2946,0.8666)
(0.2957,0.8675)
(0.2967,0.8682)
(0.2978,0.8689)
(0.2988,0.8696)
(0.2998,0.8702)
(0.3009,0.8707)
(0.3019,0.8713)
(0.3029,0.8718)
(0.3040,0.8724)
(0.3050,0.8730)
(0.3061,0.8736)
(0.3071,0.8743)
(0.3081,0.8751)
(0.3092,0.8759)
(0.3102,0.8767)
(0.3113,0.8776)
(0.3123,0.8784)
(0.3133,0.8792)
(0.3144,0.8799)
(0.3154,0.8805)
(0.3164,0.8808)
(0.3175,0.8810)
(0.3185,0.8808)
(0.3196,0.8802)
(0.3206,0.8793)
(0.3216,0.8779)
(0.3227,0.8761)
(0.3237,0.8737)
\PST@Solid(0.3237,0.8737)
(0.3248,0.8708)
(0.3258,0.8674)
(0.3268,0.8634)
(0.3279,0.8590)
(0.3289,0.8540)
(0.3300,0.8487)
(0.3310,0.8429)
(0.3320,0.8368)
(0.3331,0.8304)
(0.3341,0.8239)
(0.3351,0.8171)
(0.3362,0.8103)
(0.3372,0.8035)
(0.3383,0.7967)
(0.3393,0.7900)
(0.3403,0.7834)
(0.3414,0.7769)
(0.3424,0.7706)
(0.3435,0.7645)
(0.3445,0.7586)
(0.3455,0.7529)
(0.3466,0.7473)
(0.3476,0.7418)
(0.3487,0.7364)
(0.3497,0.7312)
(0.3507,0.7260)
(0.3518,0.7208)
(0.3528,0.7155)
(0.3538,0.7103)
(0.3549,0.7050)
(0.3559,0.6997)
(0.3570,0.6943)
(0.3580,0.6888)
(0.3590,0.6832)
(0.3601,0.6776)
(0.3611,0.6720)
(0.3622,0.6664)
(0.3632,0.6607)
(0.3642,0.6551)
(0.3653,0.6495)
(0.3663,0.6440)
(0.3674,0.6385)
(0.3684,0.6332)
(0.3694,0.6280)
(0.3705,0.6229)
(0.3715,0.6179)
(0.3725,0.6130)
(0.3736,0.6082)
(0.3746,0.6035)
(0.3757,0.5989)
(0.3767,0.5943)
(0.3777,0.5898)
(0.3788,0.5853)
(0.3798,0.5807)
(0.3809,0.5762)
(0.3819,0.5717)
(0.3829,0.5671)
(0.3840,0.5624)
(0.3850,0.5578)
(0.3860,0.5531)
(0.3871,0.5483)
(0.3881,0.5436)
(0.3892,0.5388)
(0.3902,0.5341)
(0.3912,0.5294)
(0.3923,0.5248)
(0.3933,0.5202)
(0.3944,0.5157)
(0.3954,0.5113)
(0.3964,0.5069)
(0.3975,0.5027)
(0.3985,0.4986)
(0.3996,0.4945)
(0.4006,0.4906)
(0.4016,0.4867)
(0.4027,0.4829)
(0.4037,0.4792)
(0.4047,0.4754)
(0.4058,0.4717)
(0.4068,0.4680)
(0.4079,0.4643)
(0.4089,0.4605)
(0.4099,0.4568)
(0.4110,0.4530)
(0.4120,0.4492)
(0.4131,0.4453)
(0.4141,0.4414)
(0.4151,0.4375)
(0.4162,0.4337)
(0.4172,0.4298)
(0.4183,0.4260)
(0.4193,0.4222)
(0.4203,0.4185)
(0.4214,0.4148)
(0.4224,0.4112)
(0.4234,0.4078)
(0.4245,0.4044)
(0.4255,0.4011)
(0.4266,0.3979)
(0.4276,0.3947)
\PST@Solid(0.4276,0.3947)
(0.4286,0.3917)
(0.4297,0.3887)
(0.4307,0.3858)
(0.4318,0.3829)
(0.4328,0.3800)
(0.4338,0.3771)
(0.4349,0.3742)
(0.4359,0.3713)
(0.4369,0.3684)
(0.4380,0.3655)
(0.4390,0.3625)
(0.4401,0.3595)
(0.4411,0.3565)
(0.4421,0.3535)
(0.4432,0.3505)
(0.4442,0.3475)
(0.4453,0.3445)
(0.4463,0.3416)
(0.4473,0.3387)
(0.4484,0.3359)
(0.4494,0.3332)
(0.4505,0.3306)
(0.4515,0.3280)
(0.4525,0.3256)
(0.4536,0.3232)
(0.4546,0.3209)
(0.4556,0.3187)
(0.4567,0.3165)
(0.4577,0.3144)
(0.4588,0.3123)
(0.4598,0.3103)
(0.4608,0.3082)
(0.4619,0.3062)
(0.4629,0.3042)
(0.4640,0.3021)
(0.4650,0.3000)
(0.4660,0.2979)
(0.4671,0.2958)
(0.4681,0.2937)
(0.4692,0.2915)
(0.4702,0.2894)
(0.4712,0.2873)
(0.4723,0.2852)
(0.4733,0.2831)
(0.4743,0.2811)
(0.4754,0.2791)
(0.4764,0.2772)
(0.4775,0.2754)
(0.4785,0.2737)
(0.4795,0.2720)
(0.4806,0.2705)
(0.4816,0.2690)
(0.4827,0.2676)
(0.4837,0.2662)
(0.4847,0.2649)
(0.4858,0.2637)
(0.4868,0.2625)
(0.4879,0.2613)
(0.4889,0.2601)
(0.4899,0.2589)
(0.4910,0.2577)
(0.4920,0.2564)
(0.4930,0.2552)
(0.4941,0.2540)
(0.4951,0.2527)
(0.4962,0.2514)
(0.4972,0.2502)
(0.4982,0.2489)
(0.4993,0.2477)
(0.5003,0.2465)
(0.5014,0.2453)
(0.5024,0.2442)
(0.5034,0.2432)
(0.5045,0.2422)
(0.5055,0.2413)
(0.5065,0.2405)
(0.5076,0.2398)
(0.5086,0.2391)
(0.5097,0.2385)
(0.5107,0.2380)
(0.5117,0.2376)
(0.5128,0.2371)
(0.5138,0.2367)
(0.5149,0.2364)
(0.5159,0.2360)
(0.5169,0.2356)
(0.5180,0.2353)
(0.5190,0.2349)
(0.5201,0.2345)
(0.5211,0.2341)
(0.5221,0.2337)
(0.5232,0.2333)
(0.5242,0.2329)
(0.5252,0.2325)
(0.5263,0.2321)
(0.5273,0.2317)
(0.5284,0.2315)
(0.5294,0.2312)
(0.5304,0.2310)
(0.5315,0.2309)
\PST@Solid(0.5315,0.2309)
(0.5325,0.2309)
(0.5336,0.2309)
(0.5346,0.2310)
(0.5356,0.2312)
(0.5367,0.2315)
(0.5377,0.2318)
(0.5388,0.2321)
(0.5398,0.2325)
(0.5408,0.2330)
(0.5419,0.2334)
(0.5429,0.2339)
(0.5439,0.2344)
(0.5450,0.2348)
(0.5460,0.2353)
(0.5471,0.2357)
(0.5481,0.2362)
(0.5491,0.2366)
(0.5502,0.2370)
(0.5512,0.2375)
(0.5523,0.2379)
(0.5533,0.2384)
(0.5543,0.2389)
(0.5554,0.2394)
(0.5564,0.2400)
(0.5575,0.2407)
(0.5585,0.2414)
(0.5595,0.2423)
(0.5606,0.2431)
(0.5616,0.2441)
(0.5626,0.2451)
(0.5637,0.2462)
(0.5647,0.2474)
(0.5658,0.2486)
(0.5668,0.2498)
(0.5678,0.2511)
(0.5689,0.2524)
(0.5699,0.2537)
(0.5710,0.2550)
(0.5720,0.2563)
(0.5730,0.2576)
(0.5741,0.2589)
(0.5751,0.2602)
(0.5761,0.2615)
(0.5772,0.2628)
(0.5782,0.2640)
(0.5793,0.2653)
(0.5803,0.2666)
(0.5813,0.2680)
(0.5824,0.2694)
(0.5834,0.2708)
(0.5845,0.2724)
(0.5855,0.2739)
(0.5865,0.2756)
(0.5876,0.2773)
(0.5886,0.2791)
(0.5897,0.2810)
(0.5907,0.2829)
(0.5917,0.2849)
(0.5928,0.2870)
(0.5938,0.2891)
(0.5948,0.2912)
(0.5959,0.2933)
(0.5969,0.2955)
(0.5980,0.2976)
(0.5990,0.2998)
(0.6000,0.3019)
(0.6011,0.3041)
(0.6021,0.3062)
(0.6032,0.3083)
(0.6042,0.3104)
(0.6052,0.3125)
(0.6063,0.3146)
(0.6073,0.3168)
(0.6084,0.3190)
(0.6094,0.3212)
(0.6104,0.3235)
(0.6115,0.3259)
(0.6125,0.3283)
(0.6135,0.3308)
(0.6146,0.3334)
(0.6156,0.3360)
(0.6167,0.3387)
(0.6177,0.3415)
(0.6187,0.3444)
(0.6198,0.3473)
(0.6208,0.3502)
(0.6219,0.3532)
(0.6229,0.3562)
(0.6239,0.3592)
(0.6250,0.3622)
(0.6260,0.3652)
(0.6271,0.3682)
(0.6281,0.3712)
(0.6291,0.3741)
(0.6302,0.3771)
(0.6312,0.3800)
(0.6322,0.3830)
(0.6333,0.3859)
(0.6343,0.3889)
(0.6354,0.3920)
\PST@Solid(0.6354,0.3920)
(0.6364,0.3950)
(0.6374,0.3981)
(0.6385,0.4013)
(0.6395,0.4046)
(0.6406,0.4079)
(0.6416,0.4113)
(0.6426,0.4148)
(0.6437,0.4184)
(0.6447,0.4220)
(0.6457,0.4258)
(0.6468,0.4295)
(0.6478,0.4333)
(0.6489,0.4371)
(0.6499,0.4410)
(0.6509,0.4448)
(0.6520,0.4487)
(0.6530,0.4525)
(0.6541,0.4563)
(0.6551,0.4601)
(0.6561,0.4639)
(0.6572,0.4677)
(0.6582,0.4715)
(0.6593,0.4753)
(0.6603,0.4791)
(0.6613,0.4829)
(0.6624,0.4868)
(0.6634,0.4907)
(0.6644,0.4947)
(0.6655,0.4987)
(0.6665,0.5029)
(0.6676,0.5071)
(0.6686,0.5114)
(0.6696,0.5158)
(0.6707,0.5202)
(0.6717,0.5248)
(0.6728,0.5294)
(0.6738,0.5340)
(0.6748,0.5387)
(0.6759,0.5434)
(0.6769,0.5481)
(0.6780,0.5528)
(0.6790,0.5575)
(0.6800,0.5621)
(0.6811,0.5668)
(0.6821,0.5714)
(0.6831,0.5760)
(0.6842,0.5805)
(0.6852,0.5851)
(0.6863,0.5896)
(0.6873,0.5942)
(0.6883,0.5988)
(0.6894,0.6035)
(0.6904,0.6082)
(0.6915,0.6130)
(0.6925,0.6179)
(0.6935,0.6228)
(0.6946,0.6279)
(0.6956,0.6331)
(0.6966,0.6384)
(0.6977,0.6438)
(0.6987,0.6492)
(0.6998,0.6548)
(0.7008,0.6603)
(0.7018,0.6660)
(0.7029,0.6716)
(0.7039,0.6772)
(0.7050,0.6828)
(0.7060,0.6883)
(0.7070,0.6938)
(0.7081,0.6993)
(0.7091,0.7046)
(0.7102,0.7100)
(0.7112,0.7153)
(0.7122,0.7205)
(0.7133,0.7258)
(0.7143,0.7311)
(0.7153,0.7364)
(0.7164,0.7418)
(0.7174,0.7473)
(0.7185,0.7529)
(0.7195,0.7587)
(0.7205,0.7646)
(0.7216,0.7707)
(0.7226,0.7769)
(0.7237,0.7833)
(0.7247,0.7899)
(0.7257,0.7966)
(0.7268,0.8033)
(0.7278,0.8101)
(0.7289,0.8168)
(0.7299,0.8235)
(0.7309,0.8301)
(0.7320,0.8364)
(0.7330,0.8425)
(0.7340,0.8483)
(0.7351,0.8537)
(0.7361,0.8586)
(0.7372,0.8631)
(0.7382,0.8671)
(0.7392,0.8706)
\PST@Solid(0.7392,0.8706)
(0.7403,0.8736)
(0.7413,0.8760)
(0.7424,0.8779)
(0.7434,0.8793)
(0.7444,0.8803)
(0.7455,0.8809)
(0.7465,0.8811)
(0.7476,0.8809)
(0.7486,0.8805)
(0.7496,0.8799)
(0.7507,0.8792)
(0.7517,0.8783)
(0.7527,0.8774)
(0.7538,0.8765)
(0.7548,0.8756)
(0.7559,0.8748)
(0.7569,0.8740)
(0.7579,0.8732)
(0.7590,0.8726)
(0.7600,0.8720)
(0.7611,0.8714)
(0.7621,0.8709)
(0.7631,0.8704)
(0.7642,0.8699)
(0.7652,0.8694)
(0.7662,0.8689)
(0.7673,0.8682)
(0.7683,0.8675)
(0.7694,0.8668)
(0.7704,0.8659)
(0.7714,0.8649)
(0.7725,0.8638)
(0.7735,0.8627)
(0.7746,0.8615)
(0.7756,0.8602)
(0.7766,0.8588)
(0.7777,0.8575)
(0.7787,0.8561)
(0.7798,0.8547)
(0.7808,0.8532)
(0.7818,0.8519)
(0.7829,0.8505)
(0.7839,0.8491)
(0.7849,0.8477)
(0.7860,0.8464)
(0.7870,0.8451)
(0.7881,0.8437)
(0.7891,0.8424)
(0.7901,0.8410)
(0.7912,0.8396)
(0.7922,0.8381)
(0.7933,0.8365)
(0.7943,0.8349)
(0.7953,0.8332)
(0.7964,0.8315)
(0.7974,0.8296)
(0.7985,0.8277)
(0.7995,0.8257)
(0.8005,0.8237)
(0.8016,0.8216)
(0.8026,0.8194)
(0.8036,0.8173)
(0.8047,0.8151)
(0.8057,0.8129)
(0.8068,0.8107)
(0.8078,0.8085)
(0.8088,0.8064)
(0.8099,0.8042)
(0.8109,0.8021)
(0.8120,0.7999)
(0.8130,0.7978)
(0.8140,0.7957)
(0.8151,0.7935)
(0.8161,0.7913)
(0.8172,0.7891)
(0.8182,0.7868)
(0.8192,0.7844)
(0.8203,0.7820)
(0.8213,0.7795)
(0.8223,0.7769)
(0.8234,0.7743)
(0.8244,0.7716)
(0.8255,0.7688)
(0.8265,0.7659)
(0.8275,0.7630)
(0.8286,0.7600)
(0.8296,0.7570)
(0.8307,0.7540)
(0.8317,0.7510)
(0.8327,0.7480)
(0.8338,0.7450)
(0.8348,0.7420)
(0.8358,0.7391)
(0.8369,0.7361)
(0.8379,0.7332)
(0.8390,0.7302)
(0.8400,0.7273)
(0.8410,0.7243)
(0.8421,0.7213)
(0.8431,0.7182)
\PST@Solid(0.8431,0.7182)
(0.8442,0.7152)
(0.8452,0.7120)
(0.8462,0.7088)
(0.8473,0.7055)
(0.8483,0.7021)
(0.8494,0.6986)
(0.8504,0.6951)
(0.8514,0.6914)
(0.8525,0.6877)
(0.8535,0.6840)
(0.8545,0.6802)
(0.8556,0.6764)
(0.8566,0.6725)
(0.8577,0.6687)
(0.8587,0.6649)
(0.8597,0.6610)
(0.8608,0.6572)
(0.8618,0.6534)
(0.8629,0.6497)
(0.8639,0.6460)
(0.8649,0.6422)
(0.8660,0.6385)
(0.8670,0.6348)
(0.8681,0.6310)
(0.8691,0.6272)
(0.8701,0.6233)
(0.8712,0.6194)
(0.8722,0.6154)
(0.8732,0.6113)
(0.8743,0.6071)
(0.8753,0.6028)
(0.8764,0.5985)
(0.8774,0.5940)
(0.8784,0.5894)
(0.8795,0.5848)
(0.8805,0.5801)
(0.8816,0.5754)
(0.8826,0.5707)
(0.8836,0.5659)
(0.8847,0.5612)
(0.8857,0.5565)
(0.8867,0.5519)
(0.8878,0.5473)
(0.8888,0.5427)
(0.8899,0.5382)
(0.8909,0.5337)
(0.8919,0.5292)
(0.8930,0.5248)
(0.8940,0.5203)
(0.8951,0.5158)
(0.8961,0.5113)
(0.8971,0.5066)
(0.8982,0.5019)
(0.8992,0.4971)
(0.9003,0.4921)
(0.9013,0.4870)
(0.9023,0.4818)
(0.9034,0.4765)
(0.9044,0.4710)
(0.9054,0.4655)
(0.9065,0.4598)
(0.9075,0.4541)
(0.9086,0.4484)
(0.9096,0.4427)
(0.9106,0.4370)
(0.9117,0.4314)
(0.9127,0.4258)
(0.9138,0.4203)
(0.9148,0.4150)
(0.9158,0.4097)
(0.9169,0.4045)
(0.9179,0.3994)
(0.9190,0.3944)
(0.9200,0.3894)
(0.9210,0.3844)
(0.9221,0.3793)
(0.9231,0.3741)
(0.9241,0.3688)
(0.9252,0.3634)
(0.9262,0.3577)
(0.9273,0.3518)
(0.9283,0.3456)
(0.9293,0.3392)
(0.9304,0.3325)
(0.9314,0.3256)
(0.9325,0.3186)
(0.9335,0.3114)
(0.9345,0.3041)
(0.9356,0.2969)
(0.9366,0.2898)
(0.9377,0.2829)
(0.9387,0.2764)
(0.9397,0.2703)
(0.9408,0.2647)
(0.9418,0.2599)
(0.9428,0.2557)
(0.9439,0.2524)
(0.9449,0.2500)
(0.9460,0.2484)
(0.9470,0.2480)



==> val3_testfun.tex <==
\PST@Dashed(0.1170,0.2313)
(0.1170,0.2313)
(0.1180,0.2378)
(0.1191,0.2442)
(0.1201,0.2507)
(0.1212,0.2570)
(0.1222,0.2634)
(0.1232,0.2697)
(0.1243,0.2760)
(0.1253,0.2822)
(0.1263,0.2884)
(0.1274,0.2946)
(0.1284,0.3008)
(0.1295,0.3069)
(0.1305,0.3130)
(0.1315,0.3190)
(0.1326,0.3250)
(0.1336,0.3310)
(0.1347,0.3370)
(0.1357,0.3429)
(0.1367,0.3488)
(0.1378,0.3547)
(0.1388,0.3605)
(0.1399,0.3663)
(0.1409,0.3720)
(0.1419,0.3778)
(0.1430,0.3834)
(0.1440,0.3891)
(0.1450,0.3947)
(0.1461,0.4003)
(0.1471,0.4059)
(0.1482,0.4114)
(0.1492,0.4169)
(0.1502,0.4224)
(0.1513,0.4278)
(0.1523,0.4332)
(0.1534,0.4386)
(0.1544,0.4439)
(0.1554,0.4492)
(0.1565,0.4545)
(0.1575,0.4598)
(0.1586,0.4650)
(0.1596,0.4701)
(0.1606,0.4753)
(0.1617,0.4804)
(0.1627,0.4855)
(0.1637,0.4905)
(0.1648,0.4955)
(0.1658,0.5005)
(0.1669,0.5055)
(0.1679,0.5104)
(0.1689,0.5153)
(0.1700,0.5201)
(0.1710,0.5249)
(0.1721,0.5297)
(0.1731,0.5345)
(0.1741,0.5392)
(0.1752,0.5439)
(0.1762,0.5485)
(0.1773,0.5531)
(0.1783,0.5577)
(0.1793,0.5623)
(0.1804,0.5668)
(0.1814,0.5713)
(0.1824,0.5758)
(0.1835,0.5802)
(0.1845,0.5846)
(0.1856,0.5890)
(0.1866,0.5933)
(0.1876,0.5976)
(0.1887,0.6018)
(0.1897,0.6061)
(0.1908,0.6103)
(0.1918,0.6144)
(0.1928,0.6186)
(0.1939,0.6227)
(0.1949,0.6268)
(0.1959,0.6308)
(0.1970,0.6348)
(0.1980,0.6388)
(0.1991,0.6427)
(0.2001,0.6466)
(0.2011,0.6505)
(0.2022,0.6543)
(0.2032,0.6581)
(0.2043,0.6619)
(0.2053,0.6657)
(0.2063,0.6694)
(0.2074,0.6731)
(0.2084,0.6767)
(0.2095,0.6803)
(0.2105,0.6839)
(0.2115,0.6875)
(0.2126,0.6910)
(0.2136,0.6945)
(0.2146,0.6979)
(0.2157,0.7013)
(0.2167,0.7047)
(0.2178,0.7081)
(0.2188,0.7114)
(0.2198,0.7147)
\PST@Dashed(0.2198,0.7147)
(0.2209,0.7179)
(0.2219,0.7212)
(0.2230,0.7244)
(0.2240,0.7275)
(0.2250,0.7306)
(0.2261,0.7337)
(0.2271,0.7368)
(0.2282,0.7398)
(0.2292,0.7428)
(0.2302,0.7458)
(0.2313,0.7487)
(0.2323,0.7516)
(0.2333,0.7545)
(0.2344,0.7573)
(0.2354,0.7601)
(0.2365,0.7629)
(0.2375,0.7656)
(0.2385,0.7683)
(0.2396,0.7710)
(0.2406,0.7737)
(0.2417,0.7763)
(0.2427,0.7788)
(0.2437,0.7814)
(0.2448,0.7839)
(0.2458,0.7864)
(0.2468,0.7888)
(0.2479,0.7912)
(0.2489,0.7936)
(0.2500,0.7960)
(0.2510,0.7983)
(0.2520,0.8006)
(0.2531,0.8028)
(0.2541,0.8050)
(0.2552,0.8072)
(0.2562,0.8094)
(0.2572,0.8115)
(0.2583,0.8136)
(0.2593,0.8156)
(0.2604,0.8176)
(0.2614,0.8196)
(0.2624,0.8216)
(0.2635,0.8235)
(0.2645,0.8254)
(0.2655,0.8273)
(0.2666,0.8291)
(0.2676,0.8309)
(0.2687,0.8327)
(0.2697,0.8344)
(0.2707,0.8361)
(0.2718,0.8378)
(0.2728,0.8394)
(0.2739,0.8410)
(0.2749,0.8426)
(0.2759,0.8441)
(0.2770,0.8456)
(0.2780,0.8471)
(0.2791,0.8485)
(0.2801,0.8499)
(0.2811,0.8513)
(0.2822,0.8526)
(0.2832,0.8539)
(0.2842,0.8552)
(0.2853,0.8564)
(0.2863,0.8577)
(0.2874,0.8588)
(0.2884,0.8600)
(0.2894,0.8611)
(0.2905,0.8622)
(0.2915,0.8632)
(0.2926,0.8642)
(0.2936,0.8652)
(0.2946,0.8662)
(0.2957,0.8671)
(0.2967,0.8680)
(0.2978,0.8688)
(0.2988,0.8696)
(0.2998,0.8704)
(0.3009,0.8712)
(0.3019,0.8719)
(0.3029,0.8726)
(0.3040,0.8733)
(0.3050,0.8739)
(0.3061,0.8745)
(0.3071,0.8750)
(0.3081,0.8756)
(0.3092,0.8761)
(0.3102,0.8765)
(0.3113,0.8770)
(0.3123,0.8774)
(0.3133,0.8777)
(0.3144,0.8781)
(0.3154,0.8784)
(0.3164,0.8786)
(0.3175,0.8789)
(0.3185,0.8791)
(0.3196,0.8792)
(0.3206,0.8794)
(0.3216,0.8795)
(0.3227,0.8796)
(0.3237,0.8796)
\PST@Dashed(0.3237,0.8796)
(0.3248,0.8780)
(0.3258,0.8715)
(0.3268,0.8651)
(0.3279,0.8587)
(0.3289,0.8523)
(0.3300,0.8460)
(0.3310,0.8397)
(0.3320,0.8334)
(0.3331,0.8272)
(0.3341,0.8210)
(0.3351,0.8148)
(0.3362,0.8086)
(0.3372,0.8025)
(0.3383,0.7964)
(0.3393,0.7904)
(0.3403,0.7844)
(0.3414,0.7784)
(0.3424,0.7725)
(0.3435,0.7666)
(0.3445,0.7607)
(0.3455,0.7548)
(0.3466,0.7490)
(0.3476,0.7432)
(0.3487,0.7375)
(0.3497,0.7318)
(0.3507,0.7261)
(0.3518,0.7204)
(0.3528,0.7148)
(0.3538,0.7092)
(0.3549,0.7036)
(0.3559,0.6981)
(0.3570,0.6926)
(0.3580,0.6872)
(0.3590,0.6817)
(0.3601,0.6763)
(0.3611,0.6710)
(0.3622,0.6657)
(0.3632,0.6604)
(0.3642,0.6551)
(0.3653,0.6499)
(0.3663,0.6447)
(0.3674,0.6395)
(0.3684,0.6344)
(0.3694,0.6293)
(0.3705,0.6242)
(0.3715,0.6192)
(0.3725,0.6142)
(0.3736,0.6092)
(0.3746,0.6042)
(0.3757,0.5993)
(0.3767,0.5945)
(0.3777,0.5896)
(0.3788,0.5848)
(0.3798,0.5800)
(0.3809,0.5753)
(0.3819,0.5706)
(0.3829,0.5659)
(0.3840,0.5613)
(0.3850,0.5566)
(0.3860,0.5521)
(0.3871,0.5475)
(0.3881,0.5430)
(0.3892,0.5385)
(0.3902,0.5341)
(0.3912,0.5296)
(0.3923,0.5253)
(0.3933,0.5209)
(0.3944,0.5166)
(0.3954,0.5123)
(0.3964,0.5080)
(0.3975,0.5038)
(0.3985,0.4996)
(0.3996,0.4955)
(0.4006,0.4913)
(0.4016,0.4872)
(0.4027,0.4832)
(0.4037,0.4791)
(0.4047,0.4751)
(0.4058,0.4712)
(0.4068,0.4672)
(0.4079,0.4633)
(0.4089,0.4595)
(0.4099,0.4556)
(0.4110,0.4518)
(0.4120,0.4481)
(0.4131,0.4443)
(0.4141,0.4406)
(0.4151,0.4370)
(0.4162,0.4333)
(0.4172,0.4297)
(0.4183,0.4261)
(0.4193,0.4226)
(0.4203,0.4191)
(0.4214,0.4156)
(0.4224,0.4122)
(0.4234,0.4088)
(0.4245,0.4054)
(0.4255,0.4020)
(0.4266,0.3987)
(0.4276,0.3954)
\PST@Dashed(0.4276,0.3954)
(0.4286,0.3922)
(0.4297,0.3890)
(0.4307,0.3858)
(0.4318,0.3826)
(0.4328,0.3795)
(0.4338,0.3764)
(0.4349,0.3734)
(0.4359,0.3703)
(0.4369,0.3674)
(0.4380,0.3644)
(0.4390,0.3615)
(0.4401,0.3586)
(0.4411,0.3557)
(0.4421,0.3529)
(0.4432,0.3501)
(0.4442,0.3473)
(0.4453,0.3446)
(0.4463,0.3419)
(0.4473,0.3393)
(0.4484,0.3366)
(0.4494,0.3340)
(0.4505,0.3315)
(0.4515,0.3289)
(0.4525,0.3264)
(0.4536,0.3239)
(0.4546,0.3215)
(0.4556,0.3191)
(0.4567,0.3167)
(0.4577,0.3144)
(0.4588,0.3121)
(0.4598,0.3098)
(0.4608,0.3076)
(0.4619,0.3054)
(0.4629,0.3032)
(0.4640,0.3010)
(0.4650,0.2989)
(0.4660,0.2968)
(0.4671,0.2948)
(0.4681,0.2928)
(0.4692,0.2908)
(0.4702,0.2889)
(0.4712,0.2869)
(0.4723,0.2851)
(0.4733,0.2832)
(0.4743,0.2814)
(0.4754,0.2796)
(0.4764,0.2778)
(0.4775,0.2761)
(0.4785,0.2744)
(0.4795,0.2728)
(0.4806,0.2711)
(0.4816,0.2696)
(0.4827,0.2680)
(0.4837,0.2665)
(0.4847,0.2650)
(0.4858,0.2635)
(0.4868,0.2621)
(0.4879,0.2607)
(0.4889,0.2593)
(0.4899,0.2580)
(0.4910,0.2567)
(0.4920,0.2554)
(0.4930,0.2542)
(0.4941,0.2530)
(0.4951,0.2518)
(0.4962,0.2507)
(0.4972,0.2496)
(0.4982,0.2485)
(0.4993,0.2475)
(0.5003,0.2464)
(0.5014,0.2455)
(0.5024,0.2445)
(0.5034,0.2436)
(0.5045,0.2427)
(0.5055,0.2419)
(0.5065,0.2411)
(0.5076,0.2403)
(0.5086,0.2396)
(0.5097,0.2388)
(0.5107,0.2382)
(0.5117,0.2375)
(0.5128,0.2369)
(0.5138,0.2363)
(0.5149,0.2358)
(0.5159,0.2352)
(0.5169,0.2347)
(0.5180,0.2343)
(0.5190,0.2339)
(0.5201,0.2335)
(0.5211,0.2331)
(0.5221,0.2328)
(0.5232,0.2325)
(0.5242,0.2322)
(0.5252,0.2320)
(0.5263,0.2318)
(0.5273,0.2317)
(0.5284,0.2315)
(0.5294,0.2314)
(0.5304,0.2314)
(0.5315,0.2313)
\PST@Dashed(0.5315,0.2313)
(0.5325,0.2313)
(0.5336,0.2314)
(0.5346,0.2314)
(0.5356,0.2315)
(0.5367,0.2317)
(0.5377,0.2318)
(0.5388,0.2320)
(0.5398,0.2322)
(0.5408,0.2325)
(0.5419,0.2328)
(0.5429,0.2331)
(0.5439,0.2335)
(0.5450,0.2339)
(0.5460,0.2343)
(0.5471,0.2347)
(0.5481,0.2352)
(0.5491,0.2358)
(0.5502,0.2363)
(0.5512,0.2369)
(0.5523,0.2375)
(0.5533,0.2382)
(0.5543,0.2388)
(0.5554,0.2396)
(0.5564,0.2403)
(0.5575,0.2411)
(0.5585,0.2419)
(0.5595,0.2427)
(0.5606,0.2436)
(0.5616,0.2445)
(0.5626,0.2455)
(0.5637,0.2464)
(0.5647,0.2475)
(0.5658,0.2485)
(0.5668,0.2496)
(0.5678,0.2507)
(0.5689,0.2518)
(0.5699,0.2530)
(0.5710,0.2542)
(0.5720,0.2554)
(0.5730,0.2567)
(0.5741,0.2580)
(0.5751,0.2593)
(0.5761,0.2607)
(0.5772,0.2621)
(0.5782,0.2635)
(0.5793,0.2650)
(0.5803,0.2665)
(0.5813,0.2680)
(0.5824,0.2696)
(0.5834,0.2711)
(0.5845,0.2728)
(0.5855,0.2744)
(0.5865,0.2761)
(0.5876,0.2778)
(0.5886,0.2796)
(0.5897,0.2814)
(0.5907,0.2832)
(0.5917,0.2851)
(0.5928,0.2869)
(0.5938,0.2889)
(0.5948,0.2908)
(0.5959,0.2928)
(0.5969,0.2948)
(0.5980,0.2968)
(0.5990,0.2989)
(0.6000,0.3010)
(0.6011,0.3032)
(0.6021,0.3054)
(0.6032,0.3076)
(0.6042,0.3098)
(0.6052,0.3121)
(0.6063,0.3144)
(0.6073,0.3167)
(0.6084,0.3191)
(0.6094,0.3215)
(0.6104,0.3239)
(0.6115,0.3264)
(0.6125,0.3289)
(0.6135,0.3315)
(0.6146,0.3340)
(0.6156,0.3366)
(0.6167,0.3393)
(0.6177,0.3419)
(0.6187,0.3446)
(0.6198,0.3473)
(0.6208,0.3501)
(0.6219,0.3529)
(0.6229,0.3557)
(0.6239,0.3586)
(0.6250,0.3615)
(0.6260,0.3644)
(0.6271,0.3674)
(0.6281,0.3703)
(0.6291,0.3734)
(0.6302,0.3764)
(0.6312,0.3795)
(0.6322,0.3826)
(0.6333,0.3858)
(0.6343,0.3890)
(0.6354,0.3922)
\PST@Dashed(0.6354,0.3922)
(0.6364,0.3954)
(0.6374,0.3987)
(0.6385,0.4020)
(0.6395,0.4054)
(0.6406,0.4088)
(0.6416,0.4122)
(0.6426,0.4156)
(0.6437,0.4191)
(0.6447,0.4226)
(0.6457,0.4261)
(0.6468,0.4297)
(0.6478,0.4333)
(0.6489,0.4370)
(0.6499,0.4406)
(0.6509,0.4443)
(0.6520,0.4481)
(0.6530,0.4518)
(0.6541,0.4556)
(0.6551,0.4595)
(0.6561,0.4633)
(0.6572,0.4672)
(0.6582,0.4712)
(0.6593,0.4751)
(0.6603,0.4791)
(0.6613,0.4832)
(0.6624,0.4872)
(0.6634,0.4913)
(0.6644,0.4955)
(0.6655,0.4996)
(0.6665,0.5038)
(0.6676,0.5080)
(0.6686,0.5123)
(0.6696,0.5166)
(0.6707,0.5209)
(0.6717,0.5253)
(0.6728,0.5296)
(0.6738,0.5341)
(0.6748,0.5385)
(0.6759,0.5430)
(0.6769,0.5475)
(0.6780,0.5521)
(0.6790,0.5566)
(0.6800,0.5613)
(0.6811,0.5659)
(0.6821,0.5706)
(0.6831,0.5753)
(0.6842,0.5800)
(0.6852,0.5848)
(0.6863,0.5896)
(0.6873,0.5945)
(0.6883,0.5993)
(0.6894,0.6042)
(0.6904,0.6092)
(0.6915,0.6142)
(0.6925,0.6192)
(0.6935,0.6242)
(0.6946,0.6293)
(0.6956,0.6344)
(0.6966,0.6395)
(0.6977,0.6447)
(0.6987,0.6499)
(0.6998,0.6551)
(0.7008,0.6604)
(0.7018,0.6657)
(0.7029,0.6710)
(0.7039,0.6763)
(0.7050,0.6817)
(0.7060,0.6872)
(0.7070,0.6926)
(0.7081,0.6981)
(0.7091,0.7036)
(0.7102,0.7092)
(0.7112,0.7148)
(0.7122,0.7204)
(0.7133,0.7261)
(0.7143,0.7318)
(0.7153,0.7375)
(0.7164,0.7432)
(0.7174,0.7490)
(0.7185,0.7548)
(0.7195,0.7607)
(0.7205,0.7666)
(0.7216,0.7725)
(0.7226,0.7784)
(0.7237,0.7844)
(0.7247,0.7904)
(0.7257,0.7964)
(0.7268,0.8025)
(0.7278,0.8086)
(0.7289,0.8148)
(0.7299,0.8210)
(0.7309,0.8272)
(0.7320,0.8334)
(0.7330,0.8397)
(0.7340,0.8460)
(0.7351,0.8523)
(0.7361,0.8587)
(0.7372,0.8651)
(0.7382,0.8715)
(0.7392,0.8780)
\PST@Dashed(0.7392,0.8780)
(0.7403,0.8796)
(0.7413,0.8796)
(0.7424,0.8795)
(0.7434,0.8794)
(0.7444,0.8792)
(0.7455,0.8791)
(0.7465,0.8789)
(0.7476,0.8786)
(0.7486,0.8784)
(0.7496,0.8781)
(0.7507,0.8777)
(0.7517,0.8774)
(0.7527,0.8770)
(0.7538,0.8765)
(0.7548,0.8761)
(0.7559,0.8756)
(0.7569,0.8750)
(0.7579,0.8745)
(0.7590,0.8739)
(0.7600,0.8733)
(0.7611,0.8726)
(0.7621,0.8719)
(0.7631,0.8712)
(0.7642,0.8704)
(0.7652,0.8696)
(0.7662,0.8688)
(0.7673,0.8680)
(0.7683,0.8671)
(0.7694,0.8662)
(0.7704,0.8652)
(0.7714,0.8642)
(0.7725,0.8632)
(0.7735,0.8622)
(0.7746,0.8611)
(0.7756,0.8600)
(0.7766,0.8588)
(0.7777,0.8577)
(0.7787,0.8564)
(0.7798,0.8552)
(0.7808,0.8539)
(0.7818,0.8526)
(0.7829,0.8513)
(0.7839,0.8499)
(0.7849,0.8485)
(0.7860,0.8471)
(0.7870,0.8456)
(0.7881,0.8441)
(0.7891,0.8426)
(0.7901,0.8410)
(0.7912,0.8394)
(0.7922,0.8378)
(0.7933,0.8361)
(0.7943,0.8344)
(0.7953,0.8327)
(0.7964,0.8309)
(0.7974,0.8291)
(0.7985,0.8273)
(0.7995,0.8254)
(0.8005,0.8235)
(0.8016,0.8216)
(0.8026,0.8196)
(0.8036,0.8176)
(0.8047,0.8156)
(0.8057,0.8136)
(0.8068,0.8115)
(0.8078,0.8094)
(0.8088,0.8072)
(0.8099,0.8050)
(0.8109,0.8028)
(0.8120,0.8006)
(0.8130,0.7983)
(0.8140,0.7960)
(0.8151,0.7936)
(0.8161,0.7912)
(0.8172,0.7888)
(0.8182,0.7864)
(0.8192,0.7839)
(0.8203,0.7814)
(0.8213,0.7788)
(0.8223,0.7763)
(0.8234,0.7737)
(0.8244,0.7710)
(0.8255,0.7683)
(0.8265,0.7656)
(0.8275,0.7629)
(0.8286,0.7601)
(0.8296,0.7573)
(0.8307,0.7545)
(0.8317,0.7516)
(0.8327,0.7487)
(0.8338,0.7458)
(0.8348,0.7428)
(0.8358,0.7398)
(0.8369,0.7368)
(0.8379,0.7337)
(0.8390,0.7306)
(0.8400,0.7275)
(0.8410,0.7244)
(0.8421,0.7212)
(0.8431,0.7179)
\PST@Dashed(0.8431,0.7179)
(0.8442,0.7147)
(0.8452,0.7114)
(0.8462,0.7081)
(0.8473,0.7047)
(0.8483,0.7013)
(0.8494,0.6979)
(0.8504,0.6945)
(0.8514,0.6910)
(0.8525,0.6875)
(0.8535,0.6839)
(0.8545,0.6803)
(0.8556,0.6767)
(0.8566,0.6731)
(0.8577,0.6694)
(0.8587,0.6657)
(0.8597,0.6619)
(0.8608,0.6581)
(0.8618,0.6543)
(0.8629,0.6505)
(0.8639,0.6466)
(0.8649,0.6427)
(0.8660,0.6388)
(0.8670,0.6348)
(0.8681,0.6308)
(0.8691,0.6268)
(0.8701,0.6227)
(0.8712,0.6186)
(0.8722,0.6144)
(0.8732,0.6103)
(0.8743,0.6061)
(0.8753,0.6018)
(0.8764,0.5976)
(0.8774,0.5933)
(0.8784,0.5890)
(0.8795,0.5846)
(0.8805,0.5802)
(0.8816,0.5758)
(0.8826,0.5713)
(0.8836,0.5668)
(0.8847,0.5623)
(0.8857,0.5577)
(0.8867,0.5531)
(0.8878,0.5485)
(0.8888,0.5439)
(0.8899,0.5392)
(0.8909,0.5345)
(0.8919,0.5297)
(0.8930,0.5249)
(0.8940,0.5201)
(0.8951,0.5153)
(0.8961,0.5104)
(0.8971,0.5055)
(0.8982,0.5005)
(0.8992,0.4955)
(0.9003,0.4905)
(0.9013,0.4855)
(0.9023,0.4804)
(0.9034,0.4753)
(0.9044,0.4701)
(0.9054,0.4650)
(0.9065,0.4598)
(0.9075,0.4545)
(0.9086,0.4492)
(0.9096,0.4439)
(0.9106,0.4386)
(0.9117,0.4332)
(0.9127,0.4278)
(0.9138,0.4224)
(0.9148,0.4169)
(0.9158,0.4114)
(0.9169,0.4059)
(0.9179,0.4003)
(0.9190,0.3947)
(0.9200,0.3891)
(0.9210,0.3834)
(0.9221,0.3778)
(0.9231,0.3720)
(0.9241,0.3663)
(0.9252,0.3605)
(0.9262,0.3547)
(0.9273,0.3488)
(0.9283,0.3429)
(0.9293,0.3370)
(0.9304,0.3310)
(0.9314,0.3250)
(0.9325,0.3190)
(0.9335,0.3130)
(0.9345,0.3069)
(0.9356,0.3008)
(0.9366,0.2946)
(0.9377,0.2884)
(0.9387,0.2822)
(0.9397,0.2760)
(0.9408,0.2697)
(0.9418,0.2634)
(0.9428,0.2570)
(0.9439,0.2507)
(0.9449,0.2442)
(0.9460,0.2378)
(0.9470,0.2313)

